Improving AoI via Learning-based Distributed MAC in Wireless Networks

In this work, we consider a remote monitoring scenario in which multiple sensors share a wireless channel to deliver their status updates to a process monitor via an access point (AP). Moreover, we consider that the sensors randomly arrive and depart from the network as they become active and inactive. The goal of the sensors is to devise a medium access strategy to collectively minimize the long-term mean network \ac{AoI} of their respective processes at the remote monitor. For this purpose, we propose specific modifications to ALOHA-QT algorithm, a distributed medium access algorithm that employs a policy tree (PT) and reinforcement learning (RL) to achieve high throughput. We provide the upper bound on the mean network Age of Information (AoI) for the proposed algorithm along with pointers for selecting its key parameter. The results reveal that the proposed algorithm reduces mean network \ac{AoI} by more than 50 percent for state of the art stationary randomized policies while successfully adjusting to a changing number of active users in the network. The algorithm needs less memory and computation than ALOHA-QT while performing better in terms of AoI.

==> Images/Final_Result.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}


\begin{axis}[
width={\columnwidth},height={5.5cm},
tick align=outside,
legend style={fill=white, fill opacity=0.5, draw opacity=1,text opacity =1},
tick pos=left,
ylabel style={yshift=-0.9em},
x grid style={white!69.0196078431373!black},
xmin=-24.95, xmax=523.95,
xtick style={color=black},
ymajorgrids,
xmajorgrids,
y grid style={white!69.0196078431373!black},
ylabel={$\bar{\Delta}$},
ymin=4.9635, ymax=93.4331666666667,
ytick style={color=black}
]
\path [fill=PlotColor4!50, fill opacity=0.5]
(axis cs:0,29.617125)
--(axis cs:0,36.6825625)
--(axis cs:1,51.23)
--(axis cs:2,42.294875)
--(axis cs:3,26.6185)
--(axis cs:4,19.5675)
--(axis cs:5,12.91575)
--(axis cs:6,11.842375)
--(axis cs:7,11.51275)
--(axis cs:8,11.51275)
--(axis cs:9,11.50375)
--(axis cs:10,11.8163602941176)
--(axis cs:11,20.2264705882353)
--(axis cs:12,22.6772941176471)
--(axis cs:13,17.6865882352941)
--(axis cs:14,14.4398823529412)
--(axis cs:15,12.3225882352941)
--(axis cs:16,12.2905882352941)
--(axis cs:17,12.2717647058824)
--(axis cs:18,12.2887058823529)
--(axis cs:19,12.2588235294118)
--(axis cs:20,12.284)
--(axis cs:21,12.2527058823529)
--(axis cs:22,12.2670588235294)
--(axis cs:23,12.2341176470588)
--(axis cs:24,17.2881895424837)
--(axis cs:25,24.4306666666667)
--(axis cs:26,26.5524444444444)
--(axis cs:27,21.5848888888889)
--(axis cs:28,18.5493859649123)
--(axis cs:29,25.4515789473684)
--(axis cs:30,27.2309473684211)
--(axis cs:31,24.4018421052632)
--(axis cs:32,16.8163157894737)
--(axis cs:33,13.8461052631579)
--(axis cs:34,14.4867368421053)
--(axis cs:35,15.0612631578947)
--(axis cs:36,13.6223157894737)
--(axis cs:37,12.9347368421053)
--(axis cs:38,12.996)
--(axis cs:39,13.4570526315789)
--(axis cs:40,13.1572631578947)
--(axis cs:41,12.9347368421053)
--(axis cs:42,12.9383157894737)
--(axis cs:43,12.9336842105263)
--(axis cs:44,12.9492631578947)
--(axis cs:45,12.9277894736842)
--(axis cs:46,12.9322105263158)
--(axis cs:47,12.9336842105263)
--(axis cs:48,12.9492631578947)
--(axis cs:49,12.9317894736842)
--(axis cs:50,12.9322105263158)
--(axis cs:51,12.9317894736842)
--(axis cs:52,12.9492631578947)
--(axis cs:53,12.9277894736842)
--(axis cs:54,12.9322105263158)
--(axis cs:55,12.9336842105263)
--(axis cs:56,12.9408421052632)
--(axis cs:57,12.9317894736842)
--(axis cs:58,16.8057157894737)
--(axis cs:59,22.32125)
--(axis cs:60,25.03065)
--(axis cs:61,21.0382)
--(axis cs:62,15.86955)
--(axis cs:63,19.5116)
--(axis cs:64,17.4662)
--(axis cs:65,15.6922)
--(axis cs:66,18.6318)
--(axis cs:67,15.9188)
--(axis cs:68,17.577980952381)
--(axis cs:69,23.4318095238095)
--(axis cs:70,25.5515238095238)
--(axis cs:71,26.0584761904762)
--(axis cs:72,18.7695238095238)
--(axis cs:73,14.3215714285714)
--(axis cs:74,14.9890476190476)
--(axis cs:75,14.4112380952381)
--(axis cs:76,14.0540952380952)
--(axis cs:77,14.051619047619)
--(axis cs:78,14.0354285714286)
--(axis cs:79,14.0824761904762)
--(axis cs:80,14.0377142857143)
--(axis cs:81,14.0390476190476)
--(axis cs:82,14.0354285714286)
--(axis cs:83,14.0232380952381)
--(axis cs:84,14.0352380952381)
--(axis cs:85,14.0238095238095)
--(axis cs:86,14.0354285714286)
--(axis cs:87,14.0201904761905)
--(axis cs:88,14.0352380952381)
--(axis cs:89,14.0238095238095)
--(axis cs:90,14.0354285714286)
--(axis cs:91,14.0201904761905)
--(axis cs:92,14.0352380952381)
--(axis cs:93,14.0238095238095)
--(axis cs:94,14.0318095238095)
--(axis cs:95,14.0201904761905)
--(axis cs:96,14.0352380952381)
--(axis cs:97,14.0238095238095)
--(axis cs:98,14.0318095238095)
--(axis cs:99,14.0201904761905)
--(axis cs:100,14.0352380952381)
--(axis cs:101,14.0238095238095)
--(axis cs:102,14.0318095238095)
--(axis cs:103,14.0201904761905)
--(axis cs:104,14.0352380952381)
--(axis cs:105,14.0238095238095)
--(axis cs:106,14.0318095238095)
--(axis cs:107,14.0201904761905)
--(axis cs:108,14.0352380952381)
--(axis cs:109,14.26215)
--(axis cs:110,15.9854)
--(axis cs:111,14.7449)
--(axis cs:112,15.8636)
--(axis cs:113,15.5578)
--(axis cs:114,15.7458)
--(axis cs:115,17.2612)
--(axis cs:116,17.08065)
--(axis cs:117,15.2058)
--(axis cs:118,15.335)
--(axis cs:119,16.306)
--(axis cs:120,15.039)
--(axis cs:121,15.0683)
--(axis cs:122,15.242)
--(axis cs:123,14.2126)
--(axis cs:124,14.45115)
--(axis cs:125,13.9828)
--(axis cs:126,14.7914)
--(axis cs:127,15.4492)
--(axis cs:128,15.1694)
--(axis cs:129,13.8506)
--(axis cs:130,14.23015)
--(axis cs:131,13.9688)
--(axis cs:132,14.4078)
--(axis cs:133,13.7028)
--(axis cs:134,14.10155)
--(axis cs:135,13.8416)
--(axis cs:136,13.6786)
--(axis cs:137,13.5172)
--(axis cs:138,13.6428)
--(axis cs:139,13.5224)
--(axis cs:140,13.5846)
--(axis cs:141,13.5172)
--(axis cs:142,13.5272)
--(axis cs:143,13.5224)
--(axis cs:144,13.5188)
--(axis cs:145,13.5172)
--(axis cs:146,13.5242)
--(axis cs:147,13.513)
--(axis cs:148,13.5106)
--(axis cs:149,13.562)
--(axis cs:150,13.8789473684211)
--(axis cs:151,14.5281052631579)
--(axis cs:152,14.6251578947368)
--(axis cs:153,14.2583157894737)
--(axis cs:154,14.3040526315789)
--(axis cs:155,14.5212631578947)
--(axis cs:156,14.521067251462)
--(axis cs:157,14.7122222222222)
--(axis cs:158,14.8748888888889)
--(axis cs:159,15.851)
--(axis cs:160,15.4906666666667)
--(axis cs:161,17.4455555555556)
--(axis cs:162,15.2108888888889)
--(axis cs:163,14.5240555555556)
--(axis cs:164,15.4911111111111)
--(axis cs:165,15.9742222222222)
--(axis cs:166,16.5504444444444)
--(axis cs:167,15.2790555555556)
--(axis cs:168,14.818)
--(axis cs:169,15.1269444444444)
--(axis cs:170,14.0486666666667)
--(axis cs:171,14.3591111111111)
--(axis cs:172,14.2522222222222)
--(axis cs:173,14.5955555555556)
--(axis cs:174,14.9244444444444)
--(axis cs:175,15.0746666666667)
--(axis cs:176,13.9348888888889)
--(axis cs:177,13.9304444444444)
--(axis cs:178,14.5558888888889)
--(axis cs:179,13.8046666666667)
--(axis cs:180,13.951)
--(axis cs:181,13.8991666666667)
--(axis cs:182,14.6906666666667)
--(axis cs:183,14.5977777777778)
--(axis cs:184,14.1848888888889)
--(axis cs:185,14.0946666666667)
--(axis cs:186,14.3406666666667)
--(axis cs:187,13.9331111111111)
--(axis cs:188,15.1415555555556)
--(axis cs:189,14.645522875817)
--(axis cs:190,15.2795294117647)
--(axis cs:191,14.9151764705882)
--(axis cs:192,15.2558823529412)
--(axis cs:193,14.1628235294118)
--(axis cs:194,14.2512941176471)
--(axis cs:195,13.6901176470588)
--(axis cs:196,14.4557647058824)
--(axis cs:197,14.1451764705882)
--(axis cs:198,14.3618823529412)
--(axis cs:199,14.7513529411765)
--(axis cs:200,14.159)
--(axis cs:201,15.0232941176471)
--(axis cs:202,14.6752352941177)
--(axis cs:203,14.6389411764706)
--(axis cs:204,13.7891176470588)
--(axis cs:205,15.2903529411765)
--(axis cs:206,13.8130588235294)
--(axis cs:207,14.8834117647059)
--(axis cs:208,14.5995882352941)
--(axis cs:209,14.6962352941176)
--(axis cs:210,13.6972941176471)
--(axis cs:211,14.5996875)
--(axis cs:212,14.20875)
--(axis cs:213,14.8184375)
--(axis cs:214,16.49725)
--(axis cs:215,14.812)
--(axis cs:216,14.95075)
--(axis cs:217,13.51025)
--(axis cs:218,13.96425)
--(axis cs:219,14.542125)
--(axis cs:220,13.657)
--(axis cs:221,16.52875)
--(axis cs:222,18.35675)
--(axis cs:223,19.2743125)
--(axis cs:224,14.29325)
--(axis cs:225,14.06425)
--(axis cs:226,13.94725)
--(axis cs:227,15.0681875)
--(axis cs:228,13.86075)
--(axis cs:229,13.490875)
--(axis cs:230,13.764375)
--(axis cs:231,13.81675)
--(axis cs:232,13.20575)
--(axis cs:233,15.3705)
--(axis cs:234,14.605)
--(axis cs:235,12.9235)
--(axis cs:236,13.156)
--(axis cs:237,12.93375)
--(axis cs:238,14.10675)
--(axis cs:239,12.67325)
--(axis cs:240,13.3365)
--(axis cs:241,14.12675)
--(axis cs:242,13.118375)
--(axis cs:243,12.9455)
--(axis cs:244,14.4377169117647)
--(axis cs:245,21.1425882352941)
--(axis cs:246,21.2718823529412)
--(axis cs:247,17.5818823529412)
--(axis cs:248,19.5910588235294)
--(axis cs:249,15.1184705882353)
--(axis cs:250,17.302)
--(axis cs:251,14.5378823529412)
--(axis cs:252,14.6015294117647)
--(axis cs:253,14.7181764705882)
--(axis cs:254,16.4216470588235)
--(axis cs:255,17.8284705882353)
--(axis cs:256,14.2581176470588)
--(axis cs:257,14.7529411764706)
--(axis cs:258,13.8849411764706)
--(axis cs:259,15.5848104575163)
--(axis cs:260,22.2513333333333)
--(axis cs:261,28.7388333333333)
--(axis cs:262,26.6345)
--(axis cs:263,19.1115555555556)
--(axis cs:264,15.7262777777778)
--(axis cs:265,16.5386666666667)
--(axis cs:266,17.6752222222222)
--(axis cs:267,16.0368888888889)
--(axis cs:268,13.8922222222222)
--(axis cs:269,14.7195555555556)
--(axis cs:270,14.6928888888889)
--(axis cs:271,14.5306666666667)
--(axis cs:272,15.2402222222222)
--(axis cs:273,14.3011111111111)
--(axis cs:274,13.8271111111111)
--(axis cs:275,14.7133333333333)
--(axis cs:276,15.6368888888889)
--(axis cs:277,14.232)
--(axis cs:278,14.4199640522876)
--(axis cs:279,15.3558823529412)
--(axis cs:280,16.0957647058824)
--(axis cs:281,16.0238235294118)
--(axis cs:282,14.3357647058824)
--(axis cs:283,14.98)
--(axis cs:284,14.4557647058824)
--(axis cs:285,14.6371764705882)
--(axis cs:286,14.3783529411765)
--(axis cs:287,14.4242352941176)
--(axis cs:288,15.64)
--(axis cs:289,13.7414117647059)
--(axis cs:290,13.3501176470588)
--(axis cs:291,13.5465882352941)
--(axis cs:292,14.2101176470588)
--(axis cs:293,13.3374705882353)
--(axis cs:294,14.8444705882353)
--(axis cs:295,14.3352941176471)
--(axis cs:296,14.3261176470588)
--(axis cs:297,14.2244705882353)
--(axis cs:298,13.7863566176471)
--(axis cs:299,13.856)
--(axis cs:300,13.8083125)
--(axis cs:301,13.235375)
--(axis cs:302,13.20875)
--(axis cs:303,13.634)
--(axis cs:304,13.7175)
--(axis cs:305,13.37875)
--(axis cs:306,14.39125)
--(axis cs:307,13.117)
--(axis cs:308,14.95575)
--(axis cs:309,13.609125)
--(axis cs:310,13.025)
--(axis cs:311,13.36325)
--(axis cs:312,12.97305)
--(axis cs:313,15.6725333333333)
--(axis cs:314,16.2638666666667)
--(axis cs:315,13.3146666666667)
--(axis cs:316,13.9612)
--(axis cs:317,14.1642)
--(axis cs:318,12.9461333333333)
--(axis cs:319,13.368)
--(axis cs:320,15.6308)
--(axis cs:321,14.5024666666667)
--(axis cs:322,13.6173333333333)
--(axis cs:323,14.5181333333333)
--(axis cs:324,13.1384)
--(axis cs:325,13.7477333333333)
--(axis cs:326,13.1216)
--(axis cs:327,13.1264)
--(axis cs:328,13.508)
--(axis cs:329,13.6192)
--(axis cs:330,12.9272)
--(axis cs:331,13.9045333333333)
--(axis cs:332,14.1296)
--(axis cs:333,13.4533333333333)
--(axis cs:334,13.2168)
--(axis cs:335,15.1144)
--(axis cs:336,13.8194666666667)
--(axis cs:337,14.5249)
--(axis cs:338,13.1249285714286)
--(axis cs:339,13.8134285714286)
--(axis cs:340,12.0665714285714)
--(axis cs:341,12.9354285714286)
--(axis cs:342,12.066)
--(axis cs:343,13.3046428571429)
--(axis cs:344,13.3014285714286)
--(axis cs:345,13.2317142857143)
--(axis cs:346,12.4614285714286)
--(axis cs:347,13.5545714285714)
--(axis cs:348,14.5965714285714)
--(axis cs:349,13.6594285714286)
--(axis cs:350,13.289)
--(axis cs:351,14.0294285714286)
--(axis cs:352,13.5954285714286)
--(axis cs:353,13.1048571428571)
--(axis cs:354,13.2356428571429)
--(axis cs:355,12.7944428571429)
--(axis cs:356,18.7066)
--(axis cs:357,20.5148)
--(axis cs:358,21.1813333333333)
--(axis cs:359,18.7269333333333)
--(axis cs:360,13.939)
--(axis cs:361,13.4721333333333)
--(axis cs:362,13.3221333333333)
--(axis cs:363,14.276)
--(axis cs:364,13.8008)
--(axis cs:365,13.4661333333333)
--(axis cs:366,12.8776)
--(axis cs:367,12.7965333333333)
--(axis cs:368,12.8317333333333)
--(axis cs:369,13.0482666666667)
--(axis cs:370,14.0355333333333)
--(axis cs:371,13.0768)
--(axis cs:372,13.2704)
--(axis cs:373,12.6757333333333)
--(axis cs:374,12.7474666666667)
--(axis cs:375,12.9029333333333)
--(axis cs:376,12.6250666666667)
--(axis cs:377,12.6184)
--(axis cs:378,12.7069333333333)
--(axis cs:379,12.2365333333333)
--(axis cs:380,12.5650666666667)
--(axis cs:381,12.3384)
--(axis cs:382,12.6477333333333)
--(axis cs:383,12.6205333333333)
--(axis cs:384,12.6656)
--(axis cs:385,12.5776)
--(axis cs:386,12.6704)
--(axis cs:387,12.6693333333333)
--(axis cs:388,13.0829333333333)
--(axis cs:389,12.6149333333333)
--(axis cs:390,12.6850666666667)
--(axis cs:391,12.6205333333333)
--(axis cs:392,12.6261333333333)
--(axis cs:393,12.6077333333333)
--(axis cs:394,12.6034666666667)
--(axis cs:395,12.2432)
--(axis cs:396,18.0109125)
--(axis cs:397,25.65825)
--(axis cs:398,30.503)
--(axis cs:399,33.57525)
--(axis cs:400,24.1731875)
--(axis cs:401,19.083625)
--(axis cs:402,17.371375)
--(axis cs:403,15.72575)
--(axis cs:404,15.728)
--(axis cs:405,15.734)
--(axis cs:406,16.5783125)
--(axis cs:407,19.491)
--(axis cs:408,15.7234375)
--(axis cs:409,17.54925)
--(axis cs:410,15.93425)
--(axis cs:411,15.65125)
--(axis cs:412,15.202375)
--(axis cs:413,15.4833875)
--(axis cs:414,14.7973333333333)
--(axis cs:415,14.3828)
--(axis cs:416,14.7904)
--(axis cs:417,14.9445333333333)
--(axis cs:418,16.3485333333333)
--(axis cs:419,13.3445333333333)
--(axis cs:420,17.2018708333333)
--(axis cs:421,22.0005)
--(axis cs:422,21.256)
--(axis cs:423,18.363)
--(axis cs:424,19.2623125)
--(axis cs:425,16.4875)
--(axis cs:426,15.4908125)
--(axis cs:427,13.2543125)
--(axis cs:428,13.77225)
--(axis cs:429,14.4105)
--(axis cs:430,14.031)
--(axis cs:431,13.8955)
--(axis cs:432,15.4395)
--(axis cs:433,13.77325)
--(axis cs:434,14.8535)
--(axis cs:435,15.26175)
--(axis cs:436,13.1172666666667)
--(axis cs:437,15.1650666666667)
--(axis cs:438,13.9246)
--(axis cs:439,14.547)
--(axis cs:440,14.5366)
--(axis cs:441,14.8456)
--(axis cs:442,14.4746)
--(axis cs:443,14.2954666666667)
--(axis cs:444,13.5914666666667)
--(axis cs:445,13.3275333333333)
--(axis cs:446,15.6661333333333)
--(axis cs:447,13.6554666666667)
--(axis cs:448,13.8152)
--(axis cs:449,13.4413333333333)
--(axis cs:450,13.8312)
--(axis cs:451,13.2890666666667)
--(axis cs:452,13.0474666666667)
--(axis cs:453,13.004)
--(axis cs:454,13.7250666666667)
--(axis cs:455,13.3357333333333)
--(axis cs:456,12.9648)
--(axis cs:457,14.0698666666667)
--(axis cs:458,14.3272)
--(axis cs:459,15.4584)
--(axis cs:460,14.0661333333333)
--(axis cs:461,13.7885619047619)
--(axis cs:462,12.9397142857143)
--(axis cs:463,13.8994285714286)
--(axis cs:464,13.4951428571429)
--(axis cs:465,14.9125)
--(axis cs:466,13.4634285714286)
--(axis cs:467,14.2091428571429)
--(axis cs:468,12.4501098901099)
--(axis cs:469,12.3378461538462)
--(axis cs:470,12.2198461538462)
--(axis cs:471,12.0827692307692)
--(axis cs:472,12.1904615384615)
--(axis cs:473,12.1707692307692)
--(axis cs:474,12.0566153846154)
--(axis cs:475,12.2)
--(axis cs:476,12.8396923076923)
--(axis cs:477,12.308)
--(axis cs:478,12.8892564102564)
--(axis cs:479,12.40375)
--(axis cs:480,11.9696666666667)
--(axis cs:481,13.714)
--(axis cs:482,14.371)
--(axis cs:483,16.782)
--(axis cs:484,14.5974166666667)
--(axis cs:485,13.5755)
--(axis cs:486,15.278)
--(axis cs:487,13.5891666666667)
--(axis cs:488,15.0598333333333)
--(axis cs:489,13.137)
--(axis cs:490,12.3946666666667)
--(axis cs:491,12.527)
--(axis cs:492,14.0046666666667)
--(axis cs:493,13.1553333333333)
--(axis cs:494,12.1776666666667)
--(axis cs:495,12.101)
--(axis cs:496,11.537)
--(axis cs:497,12.646)
--(axis cs:498,13.152)
--(axis cs:498,9.10466666666667)
--(axis cs:498,9.10466666666667)
--(axis cs:497,9.10066666666667)
--(axis cs:496,8.87133333333333)
--(axis cs:495,9.12933333333333)
--(axis cs:494,9.10533333333333)
--(axis cs:493,9.09533333333333)
--(axis cs:492,9.15233333333333)
--(axis cs:491,9.166)
--(axis cs:490,9.11433333333333)
--(axis cs:489,8.82266666666667)
--(axis cs:488,8.83333333333333)
--(axis cs:487,8.80133333333333)
--(axis cs:486,8.845)
--(axis cs:485,9.037)
--(axis cs:484,9.111)
--(axis cs:483,9.13733333333333)
--(axis cs:482,9.10533333333333)
--(axis cs:481,9.44033333333333)
--(axis cs:480,9.44366666666667)
--(axis cs:479,9.55766666666667)
--(axis cs:478,9.59825641025641)
--(axis cs:477,9.41323076923077)
--(axis cs:476,9.43107692307692)
--(axis cs:475,9.42584615384615)
--(axis cs:474,9.40738461538462)
--(axis cs:473,9.41323076923077)
--(axis cs:472,9.41969230769231)
--(axis cs:471,9.53784615384615)
--(axis cs:470,10.0258461538462)
--(axis cs:469,10.02)
--(axis cs:468,10.2584615384615)
--(axis cs:467,10.4842857142857)
--(axis cs:466,10.5214285714286)
--(axis cs:465,10.5085714285714)
--(axis cs:464,10.7117142857143)
--(axis cs:463,10.7917142857143)
--(axis cs:462,10.9832857142857)
--(axis cs:461,10.8382761904762)
--(axis cs:460,10.6456)
--(axis cs:459,10.6573333333333)
--(axis cs:458,10.6474666666667)
--(axis cs:457,10.6536)
--(axis cs:456,10.6504)
--(axis cs:455,10.6573333333333)
--(axis cs:454,10.6474666666667)
--(axis cs:453,10.6536)
--(axis cs:452,10.6357333333333)
--(axis cs:451,11.2021333333333)
--(axis cs:450,11.3261333333333)
--(axis cs:449,11.0674666666667)
--(axis cs:448,11.1344)
--(axis cs:447,11.1541333333333)
--(axis cs:446,10.6474666666667)
--(axis cs:445,10.8106666666667)
--(axis cs:444,11.1445333333333)
--(axis cs:443,11.0893333333333)
--(axis cs:442,11.1456)
--(axis cs:441,11.1933333333333)
--(axis cs:440,11.3696)
--(axis cs:439,11.1501333333333)
--(axis cs:438,11.1621333333333)
--(axis cs:437,11.1656)
--(axis cs:436,11.3498666666667)
--(axis cs:435,11.49475)
--(axis cs:434,11.48475)
--(axis cs:433,11.4795)
--(axis cs:432,11.4745)
--(axis cs:431,11.49475)
--(axis cs:430,11.48475)
--(axis cs:429,11.4795)
--(axis cs:428,11.479)
--(axis cs:427,11.49475)
--(axis cs:426,11.48475)
--(axis cs:425,11.4845)
--(axis cs:424,11.48)
--(axis cs:423,11.49475)
--(axis cs:422,11.4915)
--(axis cs:421,11.4845)
--(axis cs:420,11.9216625)
--(axis cs:419,10.6437333333333)
--(axis cs:418,10.6482666666667)
--(axis cs:417,10.6544)
--(axis cs:416,10.8978666666667)
--(axis cs:415,11.1698666666667)
--(axis cs:414,11.3533333333333)
--(axis cs:413,11.2046708333333)
--(axis cs:412,11.48125)
--(axis cs:411,11.49475)
--(axis cs:410,11.48925)
--(axis cs:409,11.48375)
--(axis cs:408,11.48125)
--(axis cs:407,11.49475)
--(axis cs:406,11.48925)
--(axis cs:405,11.48725)
--(axis cs:404,11.48475)
--(axis cs:403,11.50175)
--(axis cs:402,11.4945)
--(axis cs:401,11.499)
--(axis cs:400,11.485)
--(axis cs:399,11.49475)
--(axis cs:398,11.57625)
--(axis cs:397,11.9675)
--(axis cs:396,12.5398541666667)
--(axis cs:395,10.6304)
--(axis cs:394,10.6304)
--(axis cs:393,10.6304)
--(axis cs:392,10.6221333333333)
--(axis cs:391,10.6304)
--(axis cs:390,10.6402666666667)
--(axis cs:389,10.6304)
--(axis cs:388,10.6357333333333)
--(axis cs:387,10.6402666666667)
--(axis cs:386,10.6402666666667)
--(axis cs:385,10.6304)
--(axis cs:384,10.6357333333333)
--(axis cs:383,10.6402666666667)
--(axis cs:382,10.6402666666667)
--(axis cs:381,10.6304)
--(axis cs:380,10.6357333333333)
--(axis cs:379,10.6402666666667)
--(axis cs:378,10.6402666666667)
--(axis cs:377,10.6304)
--(axis cs:376,10.6357333333333)
--(axis cs:375,10.6402666666667)
--(axis cs:374,10.6402666666667)
--(axis cs:373,10.6304)
--(axis cs:372,10.6357333333333)
--(axis cs:371,10.6402666666667)
--(axis cs:370,10.6402666666667)
--(axis cs:369,10.6304)
--(axis cs:368,10.6357333333333)
--(axis cs:367,10.6402666666667)
--(axis cs:366,10.6402666666667)
--(axis cs:365,10.6330666666667)
--(axis cs:364,10.636)
--(axis cs:363,10.6402666666667)
--(axis cs:362,10.6402666666667)
--(axis cs:361,10.6330666666667)
--(axis cs:360,10.636)
--(axis cs:359,10.6402666666667)
--(axis cs:358,10.6408)
--(axis cs:357,10.6642666666667)
--(axis cs:356,12.1446666666667)
--(axis cs:355,10.4174380952381)
--(axis cs:354,10.4342857142857)
--(axis cs:353,10.4657142857143)
--(axis cs:352,10.4794285714286)
--(axis cs:351,10.4714285714286)
--(axis cs:350,10.4457142857143)
--(axis cs:349,10.4657142857143)
--(axis cs:348,10.44)
--(axis cs:347,10.4714285714286)
--(axis cs:346,10.4805714285714)
--(axis cs:345,10.4445714285714)
--(axis cs:344,10.2105714285714)
--(axis cs:343,10.2128571428571)
--(axis cs:342,10.1791428571429)
--(axis cs:341,10.2285714285714)
--(axis cs:340,10.2468571428571)
--(axis cs:339,10.2582857142857)
--(axis cs:338,10.4604285714286)
--(axis cs:337,10.6671904761905)
--(axis cs:336,10.6461333333333)
--(axis cs:335,10.6330666666667)
--(axis cs:334,10.6226666666667)
--(axis cs:333,10.6325333333333)
--(axis cs:332,10.6461333333333)
--(axis cs:331,10.6330666666667)
--(axis cs:330,10.6226666666667)
--(axis cs:329,10.6325333333333)
--(axis cs:328,10.6461333333333)
--(axis cs:327,10.6357333333333)
--(axis cs:326,10.6250666666667)
--(axis cs:325,10.6357333333333)
--(axis cs:324,10.6562666666667)
--(axis cs:323,10.6504)
--(axis cs:322,10.6253333333333)
--(axis cs:321,10.6357333333333)
--(axis cs:320,10.6621333333333)
--(axis cs:319,10.6528)
--(axis cs:318,10.8392)
--(axis cs:317,10.9250666666667)
--(axis cs:316,11.1684666666667)
--(axis cs:315,11.1741333333333)
--(axis cs:314,11.1504)
--(axis cs:313,10.9290666666667)
--(axis cs:312,10.8319833333333)
--(axis cs:311,10.772)
--(axis cs:310,11.3915)
--(axis cs:309,11.21975)
--(axis cs:308,11.2135)
--(axis cs:307,11.2)
--(axis cs:306,11.171)
--(axis cs:305,11.2265)
--(axis cs:304,11.26125)
--(axis cs:303,11.28325)
--(axis cs:302,11.28825)
--(axis cs:301,11.51425)
--(axis cs:300,11.7355)
--(axis cs:299,11.70275)
--(axis cs:298,11.5207132352941)
--(axis cs:297,11.5463529411765)
--(axis cs:296,11.5607058823529)
--(axis cs:295,11.5491764705882)
--(axis cs:294,11.5536470588235)
--(axis cs:293,11.5463529411765)
--(axis cs:292,11.5607058823529)
--(axis cs:291,11.5578823529412)
--(axis cs:290,11.5562352941176)
--(axis cs:289,11.5515294117647)
--(axis cs:288,11.5628235294118)
--(axis cs:287,11.5630588235294)
--(axis cs:286,11.5562352941176)
--(axis cs:285,11.5609411764706)
--(axis cs:284,11.5830588235294)
--(axis cs:283,11.5621176470588)
--(axis cs:282,11.5858823529412)
--(axis cs:281,12.0002352941176)
--(axis cs:280,12.0174117647059)
--(axis cs:279,11.8409411764706)
--(axis cs:278,12.1739869281046)
--(axis cs:277,12.2486666666667)
--(axis cs:276,12.2551111111111)
--(axis cs:275,12.2657777777778)
--(axis cs:274,12.2506666666667)
--(axis cs:273,12.2486666666667)
--(axis cs:272,12.2635555555556)
--(axis cs:271,12.2686666666667)
--(axis cs:270,12.2575555555556)
--(axis cs:269,12.26)
--(axis cs:268,12.2704444444444)
--(axis cs:267,12.2688888888889)
--(axis cs:266,12.2657777777778)
--(axis cs:265,12.264)
--(axis cs:264,12.2704444444444)
--(axis cs:263,12.2748888888889)
--(axis cs:262,12.2706666666667)
--(axis cs:261,12.2744444444444)
--(axis cs:260,12.9673888888889)
--(axis cs:259,11.8534117647059)
--(axis cs:258,11.5489411764706)
--(axis cs:257,11.5515294117647)
--(axis cs:256,11.5536470588235)
--(axis cs:255,11.5635294117647)
--(axis cs:254,11.5489411764706)
--(axis cs:253,11.5515294117647)
--(axis cs:252,11.5621176470588)
--(axis cs:251,11.5635294117647)
--(axis cs:250,11.5489411764706)
--(axis cs:249,11.5515294117647)
--(axis cs:248,11.572)
--(axis cs:247,11.572)
--(axis cs:246,11.5557647058823)
--(axis cs:245,12.248)
--(axis cs:244,11.7545183823529)
--(axis cs:243,10.7475)
--(axis cs:242,10.74175)
--(axis cs:241,10.742)
--(axis cs:240,10.754)
--(axis cs:239,10.7475)
--(axis cs:238,10.7345)
--(axis cs:237,10.742)
--(axis cs:236,10.754)
--(axis cs:235,10.7475)
--(axis cs:234,10.74175)
--(axis cs:233,10.74475)
--(axis cs:232,10.754)
--(axis cs:231,10.75425)
--(axis cs:230,10.74175)
--(axis cs:229,10.74475)
--(axis cs:228,10.76175)
--(axis cs:227,10.75725)
--(axis cs:226,10.7605)
--(axis cs:225,10.74475)
--(axis cs:224,10.7625)
--(axis cs:223,10.7575)
--(axis cs:222,10.7605)
--(axis cs:221,10.763)
--(axis cs:220,10.76175)
--(axis cs:219,10.7575)
--(axis cs:218,10.7605)
--(axis cs:217,10.88625)
--(axis cs:216,11.232)
--(axis cs:215,11.2335)
--(axis cs:214,11.235)
--(axis cs:213,11.1895)
--(axis cs:212,11.24975)
--(axis cs:211,11.2235)
--(axis cs:210,11.3202536764706)
--(axis cs:209,11.5305882352941)
--(axis cs:208,11.5327058823529)
--(axis cs:207,11.5437647058824)
--(axis cs:206,11.5301176470588)
--(axis cs:205,11.5348235294118)
--(axis cs:204,11.5327058823529)
--(axis cs:203,11.5437647058824)
--(axis cs:202,11.5070588235294)
--(axis cs:201,11.5348235294118)
--(axis cs:200,11.5094117647059)
--(axis cs:199,11.5357647058824)
--(axis cs:198,11.5094117647059)
--(axis cs:197,11.3475294117647)
--(axis cs:196,11.5127058823529)
--(axis cs:195,11.5263529411765)
--(axis cs:194,11.4851764705882)
--(axis cs:193,11.5517647058824)
--(axis cs:192,11.5192941176471)
--(axis cs:191,11.7397647058824)
--(axis cs:190,11.9442352941176)
--(axis cs:189,11.4964183006536)
--(axis cs:188,11.5862222222222)
--(axis cs:187,11.5951111111111)
--(axis cs:186,11.5942222222222)
--(axis cs:185,11.586)
--(axis cs:184,11.5862222222222)
--(axis cs:183,11.5951111111111)
--(axis cs:182,11.5942222222222)
--(axis cs:181,11.586)
--(axis cs:180,11.6046666666667)
--(axis cs:179,11.5951111111111)
--(axis cs:178,11.5942222222222)
--(axis cs:177,11.586)
--(axis cs:176,11.6146666666667)
--(axis cs:175,11.5995555555556)
--(axis cs:174,11.6055555555556)
--(axis cs:173,11.5986666666667)
--(axis cs:172,11.6175555555556)
--(axis cs:171,11.5995555555556)
--(axis cs:170,11.6115555555556)
--(axis cs:169,11.5986666666667)
--(axis cs:168,11.6175555555556)
--(axis cs:167,11.5995555555556)
--(axis cs:166,11.6115555555556)
--(axis cs:165,11.5986666666667)
--(axis cs:164,11.6257777777778)
--(axis cs:163,11.6242222222222)
--(axis cs:162,12.0062222222222)
--(axis cs:161,12.1104444444444)
--(axis cs:160,11.9486666666667)
--(axis cs:159,12.0551111111111)
--(axis cs:158,12.2298888888889)
--(axis cs:157,12.0915555555556)
--(axis cs:156,12.0960994152047)
--(axis cs:155,12.2621052631579)
--(axis cs:154,12.2589473684211)
--(axis cs:153,12.2595789473684)
--(axis cs:152,12.0978947368421)
--(axis cs:151,12.6692631578947)
--(axis cs:150,12.6625263157895)
--(axis cs:149,12.2384815789474)
--(axis cs:148,12.3074)
--(axis cs:147,12.2918)
--(axis cs:146,12.2956)
--(axis cs:145,12.3078)
--(axis cs:144,12.3098)
--(axis cs:143,12.2918)
--(axis cs:142,12.2956)
--(axis cs:141,12.3078)
--(axis cs:140,12.3098)
--(axis cs:139,12.2918)
--(axis cs:138,12.2956)
--(axis cs:137,12.3078)
--(axis cs:136,12.3098)
--(axis cs:135,12.2918)
--(axis cs:134,12.2956)
--(axis cs:133,12.3078)
--(axis cs:132,12.3098)
--(axis cs:131,12.2918)
--(axis cs:130,12.2956)
--(axis cs:129,12.3078)
--(axis cs:128,12.3098)
--(axis cs:127,12.2918)
--(axis cs:126,12.2956)
--(axis cs:125,12.3078)
--(axis cs:124,12.3098)
--(axis cs:123,12.2918)
--(axis cs:122,12.2956)
--(axis cs:121,12.3078)
--(axis cs:120,12.3098)
--(axis cs:119,12.2918)
--(axis cs:118,12.2956)
--(axis cs:117,12.3078)
--(axis cs:116,12.318)
--(axis cs:115,12.6742)
--(axis cs:114,12.687)
--(axis cs:113,12.7308)
--(axis cs:112,12.866)
--(axis cs:111,12.8946)
--(axis cs:110,12.7288)
--(axis cs:109,12.7749190476191)
--(axis cs:108,12.8771428571429)
--(axis cs:107,12.8691428571429)
--(axis cs:106,12.8689523809524)
--(axis cs:105,12.8674285714286)
--(axis cs:104,12.8771428571429)
--(axis cs:103,12.8691428571429)
--(axis cs:102,12.8689523809524)
--(axis cs:101,12.8674285714286)
--(axis cs:100,12.8771428571429)
--(axis cs:99,12.8691428571429)
--(axis cs:98,12.8689523809524)
--(axis cs:97,12.8674285714286)
--(axis cs:96,12.8771428571429)
--(axis cs:95,12.8691428571429)
--(axis cs:94,12.8689523809524)
--(axis cs:93,12.8674285714286)
--(axis cs:92,12.8771428571429)
--(axis cs:91,12.8691428571429)
--(axis cs:90,12.8689523809524)
--(axis cs:89,12.8674285714286)
--(axis cs:88,12.8771428571429)
--(axis cs:87,12.8691428571429)
--(axis cs:86,12.8689523809524)
--(axis cs:85,12.8674285714286)
--(axis cs:84,12.8771428571429)
--(axis cs:83,12.8691428571429)
--(axis cs:82,12.8689523809524)
--(axis cs:81,12.8674285714286)
--(axis cs:80,12.8771428571429)
--(axis cs:79,12.8691428571429)
--(axis cs:78,12.8689523809524)
--(axis cs:77,12.8674285714286)
--(axis cs:76,12.8771428571429)
--(axis cs:75,12.876)
--(axis cs:74,12.8712380952381)
--(axis cs:73,12.8746666666667)
--(axis cs:72,12.8864761904762)
--(axis cs:71,12.8881904761905)
--(axis cs:70,13.4278095238095)
--(axis cs:69,14.1007619047619)
--(axis cs:68,13.3131047619048)
--(axis cs:67,12.2976)
--(axis cs:66,12.2996)
--(axis cs:65,12.3046)
--(axis cs:64,12.3058)
--(axis cs:63,12.3052)
--(axis cs:62,12.3032)
--(axis cs:61,12.3136)
--(axis cs:60,12.318)
--(axis cs:59,12.474)
--(axis cs:58,13.1157973684211)
--(axis cs:57,11.6635789473684)
--(axis cs:56,11.6597894736842)
--(axis cs:55,11.6576842105263)
--(axis cs:54,11.6576842105263)
--(axis cs:53,11.6635789473684)
--(axis cs:52,11.6597894736842)
--(axis cs:51,11.6576842105263)
--(axis cs:50,11.6576842105263)
--(axis cs:49,11.6635789473684)
--(axis cs:48,11.6597894736842)
--(axis cs:47,11.6576842105263)
--(axis cs:46,11.6576842105263)
--(axis cs:45,11.6635789473684)
--(axis cs:44,11.6597894736842)
--(axis cs:43,11.6576842105263)
--(axis cs:42,11.6578947368421)
--(axis cs:41,11.6661052631579)
--(axis cs:40,11.6597894736842)
--(axis cs:39,11.6578947368421)
--(axis cs:38,11.6673684210526)
--(axis cs:37,11.6661052631579)
--(axis cs:36,11.6694736842105)
--(axis cs:35,11.6578947368421)
--(axis cs:34,11.6673684210526)
--(axis cs:33,11.6661052631579)
--(axis cs:32,11.6863157894737)
--(axis cs:31,12.2155789473684)
--(axis cs:30,12.2766315789474)
--(axis cs:29,12.8197894736842)
--(axis cs:28,12.5503888888889)
--(axis cs:27,10.9555555555556)
--(axis cs:26,11.5591111111111)
--(axis cs:25,11.62)
--(axis cs:24,12.3568594771242)
--(axis cs:23,10.7677647058824)
--(axis cs:22,10.7637647058824)
--(axis cs:21,10.7583529411765)
--(axis cs:20,10.7574117647059)
--(axis cs:19,10.7677647058824)
--(axis cs:18,10.7637647058824)
--(axis cs:17,10.7583529411765)
--(axis cs:16,10.7574117647059)
--(axis cs:15,10.7741176470588)
--(axis cs:14,10.7637647058824)
--(axis cs:13,10.8247058823529)
--(axis cs:12,10.8409411764706)
--(axis cs:11,10.9647058823529)
--(axis cs:10,10.0866838235294)
--(axis cs:9,9.901)
--(axis cs:8,9.89875)
--(axis cs:7,9.90425)
--(axis cs:6,9.90825)
--(axis cs:5,9.943)
--(axis cs:4,9.99725)
--(axis cs:3,10.736)
--(axis cs:2,13.22825)
--(axis cs:1,27.590625)
--(axis cs:0,29.617125)
--cycle;

\addplot [semithick, PlotColor4]
table {%
0 33.1607875
1 40.6104875
2 27.222625
3 16.5852625
4 13.61895
5 11.6412625
6 10.8473625
7 10.54515
8 10.66745
9 10.6545875
10 11.0612522058824
11 15.3067882352941
12 15.1623058823529
13 13.4732823529412
14 12.3717176470588
15 12.2138470588235
16 12.0334352941177
17 12.1174588235294
18 12.3032
19 11.8661176470588
20 11.3300705882353
21 11.4672
22 11.5036235294118
23 11.2977882352941
24 14.7371738562092
25 17.8911333333333
26 16.7464222222222
27 14.665
28 15.1110695906433
29 18.4912421052632
30 18.2809368421053
31 15.7640210526316
32 14.2477052631579
33 13.2635789473684
34 13.0608315789474
35 13.2029263157895
36 12.9715578947368
37 12.8364631578947
38 13.1013473684211
39 13.4434105263158
40 12.8269157894737
41 12.6365473684211
42 12.5604736842105
43 12.5107789473684
44 12.5699789473684
45 12.4962947368421
46 12.4992421052632
47 12.4684842105263
48 12.4610105263158
49 12.4833263157895
50 12.4640421052632
51 12.436
52 12.4653894736842
53 12.4556210526316
54 12.5170105263158
55 12.4683368421053
56 12.4637052631579
57 12.5065684210526
58 15.23154
59 16.92914
60 16.25091
61 15.06612
62 15.02738
63 15.22278
64 14.99396
65 15.04903
66 15.24612
67 13.77384
68 14.89016
69 18.8487142857143
70 18.308819047619
71 17.2151619047619
72 14.8160761904762
73 13.6953523809524
74 13.9249333333333
75 14.0320666666667
76 13.6038380952381
77 13.6193523809524
78 13.6754285714286
79 13.6960857142857
80 13.6490285714286
81 13.7941714285714
82 13.5155428571429
83 13.5339238095238
84 13.4268571428571
85 13.4353142857143
86 13.5387047619048
87 13.4345047619048
88 13.4772380952381
89 13.5630476190476
90 13.6470857142857
91 13.4211714285714
92 13.4423238095238
93 13.450019047619
94 13.4263238095238
95 13.4888
96 13.5644571428571
97 13.5775619047619
98 13.4514761904762
99 13.4067428571429
100 13.4043047619048
101 13.4036952380952
102 13.4363047619048
103 13.4043047619048
104 13.4064380952381
105 13.4009523809524
106 13.3985142857143
107 13.4195428571429
108 13.4049142857143
109 13.4855423809524
110 14.03916
111 13.92934
112 13.96185
113 13.685
114 13.9183
115 14.12908
116 14.2635
117 13.71494
118 13.61159
119 13.84739
120 13.5529
121 13.46481
122 13.51214
123 13.31928
124 13.3652
125 13.2706
126 13.3627
127 13.55196
128 13.57132
129 13.29052
130 13.30167
131 13.54696
132 13.46312
133 13.646
134 13.77277
135 14.05368
136 14.18529
137 13.2634
138 13.2899
139 13.28568
140 13.29024
141 13.1144
142 13.1536
143 13.20768
144 13.3502
145 13.18452
146 13.12356
147 13.11598
148 13.05468
149 13.0383689473684
150 13.2225368421053
151 13.3397789473684
152 13.5484421052632
153 13.5221473684211
154 13.5689473684211
155 13.5108736842105
156 13.6838245614035
157 13.3672333333333
158 13.6129777777778
159 14.0016444444444
160 13.8655888888889
161 14.0786444444444
162 13.4257
163 13.1697888888889
164 13.2902333333333
165 13.4447555555556
166 13.3486888888889
167 13.1949
168 12.9946444444444
169 12.9026555555556
170 12.8178222222222
171 12.9809222222222
172 12.8202222222222
173 12.7048777777778
174 12.7783111111111
175 12.9225777777778
176 12.6105555555555
177 12.7557888888889
178 12.8141333333333
179 12.7270111111111
180 12.7390111111111
181 12.5678777777778
182 12.7725777777778
183 12.7498777777778
184 12.6093222222222
185 12.4903111111111
186 12.6392333333333
187 12.69
188 12.9577333333333
189 12.8565908496732
190 13.1981176470588
191 13.0582705882353
192 12.9159411764706
193 12.7523529411765
194 12.7820470588235
195 12.3394352941176
196 12.7311764705882
197 12.4975411764706
198 12.5595176470588
199 12.8308352941176
200 12.6949176470588
201 12.6208235294118
202 12.8485058823529
203 12.7484941176471
204 12.5258823529412
205 12.9004588235294
206 12.5166352941176
207 12.9363882352941
208 12.8039647058824
209 12.6512941176471
210 12.4448720588235
211 12.8861125
212 12.6886125
213 12.6171625
214 13.289675
215 12.984375
216 12.806025
217 12.62545
218 12.6189125
219 12.3262875
220 12.3115875
221 12.6917125
222 13.0828125
223 13.3768125
224 12.7577125
225 12.4938625
226 12.16505
227 12.410225
228 12.516075
229 12.2198625
230 12.5502625
231 12.7042375
232 12.71325
233 12.9279125
234 12.25945
235 11.95565
236 11.98415
237 11.996225
238 12.05375
239 11.98555
240 12.3683
241 12.2342
242 12.041125
243 11.8575
244 13.2200654411765
245 15.5984941176471
246 14.9007058823529
247 14.0611176470588
248 13.9166470588235
249 13.3685647058823
250 13.5720941176471
251 13.1160705882353
252 12.9267058823529
253 12.9241647058823
254 13.2815529411765
255 13.7594823529412
256 13.5987882352941
257 13.1630235294118
258 12.6877176470588
259 14.1219679738562
260 17.6168
261 18.2255666666667
262 16.3532777777778
263 14.6526666666667
264 13.6553666666667
265 13.8887888888889
266 14.2782111111111
267 13.5140444444445
268 12.9853777777778
269 13.2095
270 13.2841
271 13.2315333333333
272 13.3044222222222
273 13.5063777777778
274 13.2876
275 13.6999666666667
276 13.8074888888889
277 13.8454888888889
278 13.8719287581699
279 14.1550117647059
280 13.9778235294118
281 13.2502588235294
282 13.2426588235294
283 13.0973058823529
284 12.7390352941176
285 12.8923176470588
286 13.0094
287 12.7616470588235
288 12.8762588235294
289 12.7394470588235
290 12.6711764705882
291 12.5147647058824
292 12.8019529411765
293 12.7036352941176
294 13.0343529411765
295 13.0849411764706
296 12.9029294117647
297 12.7203529411765
298 12.6283257352941
299 12.696975
300 12.6501125
301 12.3508625
302 12.1892125
303 12.40495
304 12.4013125
305 12.2887375
306 12.3711
307 12.1374
308 12.6301
309 12.349025
310 12.231575
311 12.151375
312 11.96303
313 12.7018133333333
314 13.0179333333333
315 12.3716133333333
316 12.2695866666667
317 12.1924133333333
318 11.9362666666667
319 12.21912
320 12.71216
321 12.09652
322 12.1217066666667
323 12.0702
324 11.9366
325 12.0990666666667
326 11.78268
327 11.78508
328 11.76656
329 11.76896
330 11.6970666666667
331 11.87436
332 11.92972
333 11.9605466666667
334 11.8423466666667
335 12.2822133333333
336 12.1099733333333
337 11.9428314285714
338 11.6128142857143
339 11.7169428571429
340 11.7398428571429
341 11.4118857142857
342 11.1594428571429
343 11.6228428571429
344 11.5019571428571
345 11.3668714285714
346 11.5929428571429
347 11.5968428571429
348 11.6963714285714
349 11.6827857142857
350 11.5971714285714
351 11.5662428571429
352 11.3897428571429
353 11.3083
354 11.3661
355 13.8238733333333
356 23.0679333333333
357 13.7106933333333
358 13.6058666666667
359 13.2885333333333
360 12.1635733333333
361 11.8272133333333
362 11.9461333333333
363 12.3028533333333
364 11.9953733333333
365 11.7901866666667
366 12.0189866666667
367 11.9336133333333
368 11.62948
369 11.9138933333333
370 12.1651333333333
371 12.1752133333333
372 11.8090933333333
373 12.1619733333333
374 12.0762
375 12.06144
376 11.8825066666667
377 11.9820266666667
378 12.27856
379 12.4005866666667
380 11.6151333333333
381 11.4618133333333
382 11.6122133333333
383 11.91632
384 11.8058
385 11.6030933333333
386 11.82624
387 11.9122266666667
388 11.6930666666667
389 11.7421866666667
390 11.8557333333333
391 11.7075733333333
392 11.4465066666667
393 11.66976
394 11.9284266666667
395 11.9011733333333
396 27.6043833333333
397 17.4935
398 17.8813
399 16.931325
400 16.517425
401 14.5021625
402 13.7658625
403 13.1862
404 12.9206
405 13.05815
406 13.4977625
407 14.0354875
408 13.487425
409 13.19665
410 13.3842
411 13.568175
412 13.179225
413 12.814595
414 12.8021866666667
415 12.6281466666667
416 12.7002133333333
417 13.0630133333333
418 13.0896933333333
419 12.1988266666667
420 14.1841583333333
421 15.1962625
422 14.3393
423 13.838575
424 13.685425
425 13.256525
426 12.725975
427 12.5018625
428 12.6089375
429 12.5454
430 12.553425
431 12.566175
432 12.550375
433 12.3806375
434 12.55415
435 12.567725
436 12.3890133333333
437 12.7034533333333
438 12.5840266666667
439 12.7752533333333
440 12.9198133333333
441 12.5835333333333
442 12.5753333333333
443 12.5421333333333
444 12.2043066666667
445 12.18864
446 12.57744
447 12.0497866666667
448 12.1483066666667
449 11.9757066666667
450 12.4019066666667
451 12.19712
452 12.3842
453 12.2506266666667
454 12.4135466666667
455 12.0600533333333
456 12.0593066666667
457 12.10208
458 12.5106666666667
459 12.9692266666667
460 12.6418133333333
461 12.1380038095238
462 11.8658857142857
463 12.1544142857143
464 12.0938
465 12.1374
466 12.1326285714286
467 12.1991714285714
468 11.475821978022
469 11.1558769230769
470 11.1402
471 10.9137230769231
472 10.9962769230769
473 11.1028923076923
474 11.1925846153846
475 10.8857846153846
476 11.0934153846154
477 11.2450769230769
478 11.2994205128205
479 11.0588166666667
480 10.7273333333333
481 11.3470666666667
482 11.6706
483 12.3482666666667
484 11.8078
485 11.26985
486 11.4106
487 11.0373
488 11.1428666666667
489 11.1185333333333
490 11.0515666666667
491 11.20255
492 10.7597833333333
493 10.634
494 10.4898333333333
495 10.7011166666667
496 10.6608833333333
497 10.7216666666667
498 11.2126
}; \addlegendentry{mAQT}

\addplot [thick, PlotColor3, dashed]
table {%
0 25.31
1 25.31
2 25.31
3 25.31
4 25.31
5 25.31
6 25.31
7 25.31
8 25.31
9 25.31
10 25.31
11 26.92
12 26.92
13 26.92
14 26.92
15 26.92
16 26.92
17 26.92
18 26.92
19 26.92
20 26.92
21 26.92
22 26.92
23 26.92
24 26.92
25 28.53
26 28.53
27 28.53
28 28.53
29 30.14
30 30.14
31 30.14
32 30.14
33 30.14
34 30.14
35 30.14
36 30.14
37 30.14
38 30.14
39 30.14
40 30.14
41 30.14
42 30.14
43 30.14
44 30.14
45 30.14
46 30.14
47 30.14
48 30.14
49 30.14
50 30.14
51 30.14
52 30.14
53 30.14
54 30.14
55 30.14
56 30.14
57 30.14
58 30.14
59 31.75
60 31.75
61 31.75
62 31.75
63 31.75
64 31.75
65 31.75
66 31.75
67 31.75
68 31.75
69 33.36
70 33.36
71 33.36
72 33.36
73 33.36
74 33.36
75 33.36
76 33.36
77 33.36
78 33.36
79 33.36
80 33.36
81 33.36
82 33.36
83 33.36
84 33.36
85 33.36
86 33.36
87 33.36
88 33.36
89 33.36
90 33.36
91 33.36
92 33.36
93 33.36
94 33.36
95 33.36
96 33.36
97 33.36
98 33.36
99 33.36
100 33.36
101 33.36
102 33.36
103 33.36
104 33.36
105 33.36
106 33.36
107 33.36
108 33.36
109 33.36
110 31.75
111 31.75
112 31.75
113 31.75
114 31.75
115 31.75
116 31.75
117 31.75
118 31.75
119 31.75
120 31.75
121 31.75
122 31.75
123 31.75
124 31.75
125 31.75
126 31.75
127 31.75
128 31.75
129 31.75
130 31.75
131 31.75
132 31.75
133 31.75
134 31.75
135 31.75
136 31.75
137 31.75
138 31.75
139 31.75
140 31.75
141 31.75
142 31.75
143 31.75
144 31.75
145 31.75
146 31.75
147 31.75
148 31.75
149 31.75
150 30.14
151 30.14
152 30.14
153 30.14
154 30.14
155 30.14
156 30.14
157 28.53
158 28.53
159 28.53
160 28.53
161 28.53
162 28.53
163 28.53
164 28.53
165 28.53
166 28.53
167 28.53
168 28.53
169 28.53
170 28.53
171 28.53
172 28.53
173 28.53
174 28.53
175 28.53
176 28.53
177 28.53
178 28.53
179 28.53
180 28.53
181 28.53
182 28.53
183 28.53
184 28.53
185 28.53
186 28.53
187 28.53
188 28.53
189 28.53
190 26.92
191 26.92
192 26.92
193 26.92
194 26.92
195 26.92
196 26.92
197 26.92
198 26.92
199 26.92
200 26.92
201 26.92
202 26.92
203 26.92
204 26.92
205 26.92
206 26.92
207 26.92
208 26.92
209 26.92
210 26.92
211 25.31
212 25.31
213 25.31
214 25.31
215 25.31
216 25.31
217 25.31
218 25.31
219 25.31
220 25.31
221 25.31
222 25.31
223 25.31
224 25.31
225 25.31
226 25.31
227 25.31
228 25.31
229 25.31
230 25.31
231 25.31
232 25.31
233 25.31
234 25.31
235 25.31
236 25.31
237 25.31
238 25.31
239 25.31
240 25.31
241 25.31
242 25.31
243 25.31
244 25.31
245 26.92
246 26.92
247 26.92
248 26.92
249 26.92
250 26.92
251 26.92
252 26.92
253 26.92
254 26.92
255 26.92
256 26.92
257 26.92
258 26.92
259 26.92
260 28.53
261 28.53
262 28.53
263 28.53
264 28.53
265 28.53
266 28.53
267 28.53
268 28.53
269 28.53
270 28.53
271 28.53
272 28.53
273 28.53
274 28.53
275 28.53
276 28.53
277 28.53
278 28.53
279 26.92
280 26.92
281 26.92
282 26.92
283 26.92
284 26.92
285 26.92
286 26.92
287 26.92
288 26.92
289 26.92
290 26.92
291 26.92
292 26.92
293 26.92
294 26.92
295 26.92
296 26.92
297 26.92
298 26.92
299 25.31
300 25.31
301 25.31
302 25.31
303 25.31
304 25.31
305 25.31
306 25.31
307 25.31
308 25.31
309 25.31
310 25.31
311 25.31
312 25.31
313 23.7
314 23.7
315 23.7
316 23.7
317 23.7
318 23.7
319 23.7
320 23.7
321 23.7
322 23.7
323 23.7
324 23.7
325 23.7
326 23.7
327 23.7
328 23.7
329 23.7
330 23.7
331 23.7
332 23.7
333 23.7
334 23.7
335 23.7
336 23.7
337 23.7
338 22.09
339 22.09
340 22.09
341 22.09
342 22.09
343 22.09
344 22.09
345 22.09
346 22.09
347 22.09
348 22.09
349 22.09
350 22.09
351 22.09
352 22.09
353 22.09
354 22.09
355 22.09
356 23.7
357 23.7
358 23.7
359 23.7
360 23.7
361 23.7
362 23.7
363 23.7
364 23.7
365 23.7
366 23.7
367 23.7
368 23.7
369 23.7
370 23.7
371 23.7
372 23.7
373 23.7
374 23.7
375 23.7
376 23.7
377 23.7
378 23.7
379 23.7
380 23.7
381 23.7
382 23.7
383 23.7
384 23.7
385 23.7
386 23.7
387 23.7
388 23.7
389 23.7
390 23.7
391 23.7
392 23.7
393 23.7
394 23.7
395 23.7
396 23.7
397 25.31
398 25.31
399 25.31
400 25.31
401 25.31
402 25.31
403 25.31
404 25.31
405 25.31
406 25.31
407 25.31
408 25.31
409 25.31
410 25.31
411 25.31
412 25.31
413 25.31
414 23.7
415 23.7
416 23.7
417 23.7
418 23.7
419 23.7
420 23.7
421 25.31
422 25.31
423 25.31
424 25.31
425 25.31
426 25.31
427 25.31
428 25.31
429 25.31
430 25.31
431 25.31
432 25.31
433 25.31
434 25.31
435 25.31
436 25.31
437 23.7
438 23.7
439 23.7
440 23.7
441 23.7
442 23.7
443 23.7
444 23.7
445 23.7
446 23.7
447 23.7
448 23.7
449 23.7
450 23.7
451 23.7
452 23.7
453 23.7
454 23.7
455 23.7
456 23.7
457 23.7
458 23.7
459 23.7
460 23.7
461 23.7
462 22.09
463 22.09
464 22.09
465 22.09
466 22.09
467 22.09
468 22.09
469 20.48
470 20.48
471 20.48
472 20.48
473 20.48
474 20.48
475 20.48
476 20.48
477 20.48
478 20.48
479 18.86
480 18.86
481 18.86
482 18.86
483 18.86
484 18.86
485 18.86
486 18.86
487 18.86
488 18.86
489 18.86
490 18.86
491 18.86
492 18.86
493 18.86
494 18.86
495 18.86
496 18.86
497 18.86
498 18.86
499 18.86
};\addlegendentry{ADRA}

\path [fill=PlotColor1!50, fill opacity=0.5]
(axis cs:0,26.4011875)
--(axis cs:0,33.389)
--(axis cs:1,56.539125)
--(axis cs:2,59.8279375)
--(axis cs:3,66.176625)
--(axis cs:4,62.3544375)
--(axis cs:5,60.43825)
--(axis cs:6,63.2455)
--(axis cs:7,63.6025625)
--(axis cs:8,61.9431875)
--(axis cs:9,62.9924375)
--(axis cs:10,58.7932830882353)
--(axis cs:11,59.6954117647059)
--(axis cs:12,61.7040588235294)
--(axis cs:13,66.0039411764706)
--(axis cs:14,67.3425294117647)
--(axis cs:15,63.7628823529412)
--(axis cs:16,61.8033529411765)
--(axis cs:17,57.3614705882353)
--(axis cs:18,58.778)
--(axis cs:19,67.0113529411765)
--(axis cs:20,70.715)
--(axis cs:21,60.667705882353)
--(axis cs:22,61.2615294117647)
--(axis cs:23,65.5017647058824)
--(axis cs:24,65.8110196078431)
--(axis cs:25,69.633)
--(axis cs:26,62.4322222222222)
--(axis cs:27,59.2045555555556)
--(axis cs:28,61.1736812865497)
--(axis cs:29,62.1923684210526)
--(axis cs:30,69.5186315789474)
--(axis cs:31,67.0584210526316)
--(axis cs:32,69.369)
--(axis cs:33,67.8312105263158)
--(axis cs:34,65.3972631578947)
--(axis cs:35,66.8106842105263)
--(axis cs:36,68.2164210526316)
--(axis cs:37,64.4515789473684)
--(axis cs:38,66.2845263157895)
--(axis cs:39,68.5220526315789)
--(axis cs:40,68.118)
--(axis cs:41,66.8095789473684)
--(axis cs:42,63.4278947368421)
--(axis cs:43,67.4701052631579)
--(axis cs:44,66.714052631579)
--(axis cs:45,66.5054210526316)
--(axis cs:46,66.2045789473684)
--(axis cs:47,69.7871052631579)
--(axis cs:48,71.9521052631579)
--(axis cs:49,64.9731052631579)
--(axis cs:50,67.2951578947368)
--(axis cs:51,69.8906315789473)
--(axis cs:52,66.6901578947369)
--(axis cs:53,64.351052631579)
--(axis cs:54,68.2657368421053)
--(axis cs:55,68.7158947368421)
--(axis cs:56,66.6182631578947)
--(axis cs:57,71.5097368421053)
--(axis cs:58,67.9185210526316)
--(axis cs:59,65.98795)
--(axis cs:60,71.1052)
--(axis cs:61,69.54985)
--(axis cs:62,70.94525)
--(axis cs:63,74.15475)
--(axis cs:64,72.6697)
--(axis cs:65,74.71905)
--(axis cs:66,71.39485)
--(axis cs:67,68.27105)
--(axis cs:68,71.6658785714286)
--(axis cs:69,73.4952857142857)
--(axis cs:70,71.0836666666667)
--(axis cs:71,73.2179047619047)
--(axis cs:72,72.4559047619048)
--(axis cs:73,70.6382380952381)
--(axis cs:74,72.1186666666667)
--(axis cs:75,72.235380952381)
--(axis cs:76,73.0166666666667)
--(axis cs:77,69.4159523809524)
--(axis cs:78,68.9769047619048)
--(axis cs:79,71.8000952380953)
--(axis cs:80,72.2667619047619)
--(axis cs:81,67.5181904761905)
--(axis cs:82,71.4695714285714)
--(axis cs:83,73.9521904761905)
--(axis cs:84,70.5727142857143)
--(axis cs:85,75.3086190476191)
--(axis cs:86,69.7045238095238)
--(axis cs:87,71.2139047619048)
--(axis cs:88,70.6198571428571)
--(axis cs:89,68.2601428571429)
--(axis cs:90,69.6227142857143)
--(axis cs:91,68.5628571428572)
--(axis cs:92,73.2729523809524)
--(axis cs:93,74.4995714285714)
--(axis cs:94,75.0321904761905)
--(axis cs:95,71.1691428571429)
--(axis cs:96,63.5469047619048)
--(axis cs:97,70.8074761904762)
--(axis cs:98,70.8773333333333)
--(axis cs:99,68.9158571428571)
--(axis cs:100,75.5244285714286)
--(axis cs:101,70.0530476190476)
--(axis cs:102,71.1677142857143)
--(axis cs:103,67.7983333333333)
--(axis cs:104,66.9227142857143)
--(axis cs:105,69.3754285714286)
--(axis cs:106,74.3899523809524)
--(axis cs:107,68.5467142857143)
--(axis cs:108,65.7412857142857)
--(axis cs:109,69.6395023809524)
--(axis cs:110,68.2206)
--(axis cs:111,67.358)
--(axis cs:112,74.81565)
--(axis cs:113,73.81215)
--(axis cs:114,66.9744)
--(axis cs:115,68.1575)
--(axis cs:116,69.6073)
--(axis cs:117,66.17995)
--(axis cs:118,70.68755)
--(axis cs:119,69.8074)
--(axis cs:120,69.6771)
--(axis cs:121,64.9692)
--(axis cs:122,69.5113)
--(axis cs:123,67.85515)
--(axis cs:124,70.982)
--(axis cs:125,69.86)
--(axis cs:126,70.5741)
--(axis cs:127,68.09775)
--(axis cs:128,72.2708)
--(axis cs:129,67.075)
--(axis cs:130,67.92495)
--(axis cs:131,68.30715)
--(axis cs:132,66.73375)
--(axis cs:133,68.72775)
--(axis cs:134,66.0273)
--(axis cs:135,65.97275)
--(axis cs:136,72.84225)
--(axis cs:137,66.52005)
--(axis cs:138,65.2837)
--(axis cs:139,65.0814)
--(axis cs:140,66.5121)
--(axis cs:141,65.495)
--(axis cs:142,67.88875)
--(axis cs:143,69.93965)
--(axis cs:144,70.32815)
--(axis cs:145,73.90355)
--(axis cs:146,68.8149)
--(axis cs:147,69.4516)
--(axis cs:148,66.8682)
--(axis cs:149,68.7808131578947)
--(axis cs:150,67.8526842105263)
--(axis cs:151,69.5316842105263)
--(axis cs:152,62.4709473684211)
--(axis cs:153,65.4142631578947)
--(axis cs:154,67.7398421052632)
--(axis cs:155,72.3715263157895)
--(axis cs:156,64.717418128655)
--(axis cs:157,69.4076666666667)
--(axis cs:158,67.1320555555555)
--(axis cs:159,65.2619444444445)
--(axis cs:160,63.2706111111111)
--(axis cs:161,67.2245555555556)
--(axis cs:162,65.3851111111111)
--(axis cs:163,69.5403888888889)
--(axis cs:164,65.5253333333333)
--(axis cs:165,67.5306111111111)
--(axis cs:166,63.4636111111111)
--(axis cs:167,62.6267222222222)
--(axis cs:168,65.7472222222222)
--(axis cs:169,66.9808333333333)
--(axis cs:170,67.9299444444444)
--(axis cs:171,63.6501111111111)
--(axis cs:172,67.5176111111111)
--(axis cs:173,66.6539444444445)
--(axis cs:174,65.0331666666667)
--(axis cs:175,64.4650555555556)
--(axis cs:176,67.1022777777778)
--(axis cs:177,62.6167777777778)
--(axis cs:178,64.3813888888889)
--(axis cs:179,68.0035)
--(axis cs:180,68.3162777777778)
--(axis cs:181,65.5917777777778)
--(axis cs:182,64.3868888888889)
--(axis cs:183,66.546)
--(axis cs:184,66.4018888888889)
--(axis cs:185,64.3278888888889)
--(axis cs:186,65.9192222222222)
--(axis cs:187,64.9341666666667)
--(axis cs:188,66.7437777777778)
--(axis cs:189,66.7918986928105)
--(axis cs:190,64.5354705882353)
--(axis cs:191,63.9485294117647)
--(axis cs:192,65.0624117647059)
--(axis cs:193,65.8651764705882)
--(axis cs:194,64.0518235294118)
--(axis cs:195,66.3698823529412)
--(axis cs:196,63.7375294117647)
--(axis cs:197,65.677705882353)
--(axis cs:198,62.767294117647)
--(axis cs:199,59.9131176470588)
--(axis cs:200,61.8445882352941)
--(axis cs:201,64.6360588235294)
--(axis cs:202,64.6459411764706)
--(axis cs:203,62.9515294117647)
--(axis cs:204,63.9825882352941)
--(axis cs:205,70.8171764705882)
--(axis cs:206,63.3196470588235)
--(axis cs:207,60.9641176470588)
--(axis cs:208,62.5542941176471)
--(axis cs:209,60.913294117647)
--(axis cs:210,63.2029191176471)
--(axis cs:211,61.1875625)
--(axis cs:212,64.53575)
--(axis cs:213,64.7613125)
--(axis cs:214,60.042875)
--(axis cs:215,61.1546875)
--(axis cs:216,64.9366875)
--(axis cs:217,64.907875)
--(axis cs:218,58.5768125)
--(axis cs:219,61.773625)
--(axis cs:220,63.2993125)
--(axis cs:221,63.6116875)
--(axis cs:222,61.3565)
--(axis cs:223,59.758375)
--(axis cs:224,62.156875)
--(axis cs:225,59.291875)
--(axis cs:226,62.9549375)
--(axis cs:227,62.6288125)
--(axis cs:228,63.876125)
--(axis cs:229,60.645375)
--(axis cs:230,61.8261875)
--(axis cs:231,65.382375)
--(axis cs:232,58.705875)
--(axis cs:233,59.8046875)
--(axis cs:234,57.5415)
--(axis cs:235,63.4958125)
--(axis cs:236,61.7319375)
--(axis cs:237,61.9616875)
--(axis cs:238,63.708125)
--(axis cs:239,62.5538125)
--(axis cs:240,62.8868125)
--(axis cs:241,61.6676875)
--(axis cs:242,59.5755)
--(axis cs:243,66.1253125)
--(axis cs:244,64.3287683823529)
--(axis cs:245,66.385705882353)
--(axis cs:246,60.1315882352941)
--(axis cs:247,61.6367647058824)
--(axis cs:248,65.2574705882353)
--(axis cs:249,66.5111176470588)
--(axis cs:250,61.2314117647059)
--(axis cs:251,66.2883529411765)
--(axis cs:252,65.385)
--(axis cs:253,66.0401764705882)
--(axis cs:254,68.1259411764706)
--(axis cs:255,68.0142941176471)
--(axis cs:256,65.6176470588235)
--(axis cs:257,64.4185294117647)
--(axis cs:258,62.2802941176471)
--(axis cs:259,63.844705882353)
--(axis cs:260,66.3107222222222)
--(axis cs:261,62.6423333333333)
--(axis cs:262,61.3180555555556)
--(axis cs:263,64.9425)
--(axis cs:264,62.1361111111111)
--(axis cs:265,62.6808888888889)
--(axis cs:266,62.2875555555556)
--(axis cs:267,65.0613333333333)
--(axis cs:268,68.4340555555556)
--(axis cs:269,61.8444444444444)
--(axis cs:270,65.1394444444445)
--(axis cs:271,65.415)
--(axis cs:272,64.5992222222222)
--(axis cs:273,63.1071111111111)
--(axis cs:274,65.8445)
--(axis cs:275,65.2235)
--(axis cs:276,65.8783333333333)
--(axis cs:277,65.3038888888889)
--(axis cs:278,63.2627058823529)
--(axis cs:279,65.3376470588235)
--(axis cs:280,63.7827058823529)
--(axis cs:281,61.7740588235294)
--(axis cs:282,62.2852941176471)
--(axis cs:283,65.1682352941176)
--(axis cs:284,66.539)
--(axis cs:285,66.0144117647059)
--(axis cs:286,64.2809411764706)
--(axis cs:287,65.8034117647059)
--(axis cs:288,60.1931764705882)
--(axis cs:289,64.3673529411764)
--(axis cs:290,63.6818823529412)
--(axis cs:291,62.9450588235294)
--(axis cs:292,64.2353529411765)
--(axis cs:293,66.5868235294118)
--(axis cs:294,67.0721764705882)
--(axis cs:295,65.0187647058823)
--(axis cs:296,64.383)
--(axis cs:297,64.9140588235294)
--(axis cs:298,67.6109779411765)
--(axis cs:299,66.7185)
--(axis cs:300,60.2989375)
--(axis cs:301,56.55475)
--(axis cs:302,60.883125)
--(axis cs:303,63.4926875)
--(axis cs:304,66.1859375)
--(axis cs:305,61.597)
--(axis cs:306,66.659)
--(axis cs:307,60.1659375)
--(axis cs:308,62.50375)
--(axis cs:309,60.04325)
--(axis cs:310,62.7320625)
--(axis cs:311,68.651)
--(axis cs:312,61.4497875)
--(axis cs:313,57.3597333333333)
--(axis cs:314,59.3074)
--(axis cs:315,63.8886)
--(axis cs:316,66.1602666666667)
--(axis cs:317,60.0642666666667)
--(axis cs:318,58.3254666666667)
--(axis cs:319,58.6204)
--(axis cs:320,62.0115333333333)
--(axis cs:321,61.0044)
--(axis cs:322,62.7694666666667)
--(axis cs:323,59.3949333333333)
--(axis cs:324,61.2408)
--(axis cs:325,59.7261333333334)
--(axis cs:326,60.1112)
--(axis cs:327,56.617)
--(axis cs:328,57.6431333333333)
--(axis cs:329,62.9980666666667)
--(axis cs:330,62.9942666666667)
--(axis cs:331,61.461)
--(axis cs:332,57.438)
--(axis cs:333,60.2205333333333)
--(axis cs:334,60.6922)
--(axis cs:335,59.0598666666667)
--(axis cs:336,62.4899333333333)
--(axis cs:337,62.8867666666667)
--(axis cs:338,57.705)
--(axis cs:339,59.4175)
--(axis cs:340,59.2115714285714)
--(axis cs:341,65.9724285714286)
--(axis cs:342,57.9009285714286)
--(axis cs:343,58.2518571428571)
--(axis cs:344,56.4427142857143)
--(axis cs:345,59.6168571428571)
--(axis cs:346,63.1259285714286)
--(axis cs:347,59.9001428571429)
--(axis cs:348,62.6672857142857)
--(axis cs:349,57.5638571428571)
--(axis cs:350,58.3291428571429)
--(axis cs:351,58.9051428571429)
--(axis cs:352,59.9672857142857)
--(axis cs:353,55.1172857142857)
--(axis cs:354,58.0275714285714)
--(axis cs:355,59.4169047619048)
--(axis cs:356,59.9016)
--(axis cs:357,56.3709333333333)
--(axis cs:358,66.5622)
--(axis cs:359,58.8291333333334)
--(axis cs:360,63.7651333333333)
--(axis cs:361,59.9981333333333)
--(axis cs:362,59.117)
--(axis cs:363,58.2429333333333)
--(axis cs:364,60.2075333333333)
--(axis cs:365,61.3766)
--(axis cs:366,64.9834666666667)
--(axis cs:367,59.8728)
--(axis cs:368,60.7322666666667)
--(axis cs:369,61.4291333333334)
--(axis cs:370,60.9642666666667)
--(axis cs:371,62.1414)
--(axis cs:372,61.9900666666667)
--(axis cs:373,58.182)
--(axis cs:374,59.7843333333333)
--(axis cs:375,60.7183333333333)
--(axis cs:376,61.2915333333333)
--(axis cs:377,60.3356)
--(axis cs:378,57.5174)
--(axis cs:379,62.3342666666667)
--(axis cs:380,60.5722)
--(axis cs:381,59.4122)
--(axis cs:382,59.4227333333333)
--(axis cs:383,58.7734)
--(axis cs:384,57.1722)
--(axis cs:385,61.0518)
--(axis cs:386,61.9566666666667)
--(axis cs:387,60.0017333333333)
--(axis cs:388,57.1081333333333)
--(axis cs:389,58.9006666666667)
--(axis cs:390,58.0936666666667)
--(axis cs:391,62.0166666666667)
--(axis cs:392,62.4875333333333)
--(axis cs:393,59.5832)
--(axis cs:394,61.1437333333333)
--(axis cs:395,62.7379333333333)
--(axis cs:396,65.1395541666667)
--(axis cs:397,62.0525625)
--(axis cs:398,63.3971875)
--(axis cs:399,61.8883125)
--(axis cs:400,57.5883125)
--(axis cs:401,62.184625)
--(axis cs:402,60.7941875)
--(axis cs:403,61.1534375)
--(axis cs:404,61.609625)
--(axis cs:405,69.541375)
--(axis cs:406,70.27825)
--(axis cs:407,61.75425)
--(axis cs:408,59.998875)
--(axis cs:409,61.953375)
--(axis cs:410,60.3105625)
--(axis cs:411,64.268)
--(axis cs:412,61.2075625)
--(axis cs:413,61.5334083333333)
--(axis cs:414,66.7297333333333)
--(axis cs:415,66.8405333333334)
--(axis cs:416,61.8956666666667)
--(axis cs:417,64.9624)
--(axis cs:418,66.1387333333333)
--(axis cs:419,67.6855333333334)
--(axis cs:420,65.8710458333333)
--(axis cs:421,57.8843125)
--(axis cs:422,56.3340625)
--(axis cs:423,62.5208125)
--(axis cs:424,64.901625)
--(axis cs:425,61.5199375)
--(axis cs:426,57.3905)
--(axis cs:427,60.5263125)
--(axis cs:428,57.90525)
--(axis cs:429,63.7558125)
--(axis cs:430,63.20725)
--(axis cs:431,63.0014375)
--(axis cs:432,62.6103125)
--(axis cs:433,62.7543125)
--(axis cs:434,63.5915)
--(axis cs:435,57.8803125)
--(axis cs:436,59.5385125)
--(axis cs:437,58.9282666666667)
--(axis cs:438,61.0182)
--(axis cs:439,62.9429333333333)
--(axis cs:440,56.8431333333333)
--(axis cs:441,59.4110666666667)
--(axis cs:442,59.9081333333333)
--(axis cs:443,58.9649333333333)
--(axis cs:444,64.4953333333333)
--(axis cs:445,60.1541333333333)
--(axis cs:446,59.6390666666667)
--(axis cs:447,59.7912)
--(axis cs:448,60.2837333333333)
--(axis cs:449,63.5502)
--(axis cs:450,56.8030666666667)
--(axis cs:451,55.4060666666667)
--(axis cs:452,60.0645333333333)
--(axis cs:453,62.1732666666666)
--(axis cs:454,59.7982)
--(axis cs:455,58.0704)
--(axis cs:456,64.0362)
--(axis cs:457,62.9771333333333)
--(axis cs:458,65.6148666666667)
--(axis cs:459,62.8619333333333)
--(axis cs:460,57.4697333333333)
--(axis cs:461,56.5737666666667)
--(axis cs:462,58.7956428571429)
--(axis cs:463,56.3162857142857)
--(axis cs:464,55.2454285714286)
--(axis cs:465,61.0207142857143)
--(axis cs:466,59.0450714285714)
--(axis cs:467,62.7702857142857)
--(axis cs:468,62.6906538461539)
--(axis cs:469,62.8240769230769)
--(axis cs:470,59.2160769230769)
--(axis cs:471,56.4078461538462)
--(axis cs:472,48.782)
--(axis cs:473,53.7766153846154)
--(axis cs:474,52.8036153846154)
--(axis cs:475,59.4556923076923)
--(axis cs:476,57.1950769230769)
--(axis cs:477,53.0910769230769)
--(axis cs:478,60.4661730769231)
--(axis cs:479,52.2554166666667)
--(axis cs:480,53.8638333333333)
--(axis cs:481,53.2185833333333)
--(axis cs:482,53.0774166666667)
--(axis cs:483,52.1786666666667)
--(axis cs:484,52.0894166666667)
--(axis cs:485,52.0080833333333)
--(axis cs:486,53.2398333333333)
--(axis cs:487,54.4031666666667)
--(axis cs:488,55.1200833333334)
--(axis cs:489,57.8419166666667)
--(axis cs:490,55.7113333333333)
--(axis cs:491,55.14075)
--(axis cs:492,59.3894166666667)
--(axis cs:493,57.76475)
--(axis cs:494,55.1064166666667)
--(axis cs:495,55.1283333333333)
--(axis cs:496,56.8069166666667)
--(axis cs:497,58.013)
--(axis cs:498,61.8693333333333)
--(axis cs:498,32.4314166666667)
--(axis cs:498,32.4314166666667)
--(axis cs:497,35.0938333333333)
--(axis cs:496,35.6526666666667)
--(axis cs:495,37.38725)
--(axis cs:494,35.5324166666667)
--(axis cs:493,34.2639166666667)
--(axis cs:492,33.7809166666667)
--(axis cs:491,36.7219166666667)
--(axis cs:490,33.679)
--(axis cs:489,37.4744166666667)
--(axis cs:488,37.20625)
--(axis cs:487,33.0008333333333)
--(axis cs:486,34.4930833333333)
--(axis cs:485,35.3838333333333)
--(axis cs:484,31.4685833333333)
--(axis cs:483,34.5723333333333)
--(axis cs:482,32.7131666666667)
--(axis cs:481,36.0395)
--(axis cs:480,34.7725833333333)
--(axis cs:479,37.1223333333333)
--(axis cs:478,34.2907115384615)
--(axis cs:477,36.684)
--(axis cs:476,35.2746923076923)
--(axis cs:475,34.9185384615385)
--(axis cs:474,35.9519230769231)
--(axis cs:473,34.3413846153846)
--(axis cs:472,36.5593076923077)
--(axis cs:471,34.5306153846154)
--(axis cs:470,36.9630769230769)
--(axis cs:469,37.0134615384615)
--(axis cs:468,38.2418241758242)
--(axis cs:467,37.4417857142857)
--(axis cs:466,39.5338571428571)
--(axis cs:465,38.7171428571429)
--(axis cs:464,37.4612142857143)
--(axis cs:463,38.6119285714286)
--(axis cs:462,40.2447142857143)
--(axis cs:461,37.3621238095238)
--(axis cs:460,39.6331333333333)
--(axis cs:459,40.7454)
--(axis cs:458,41.7096666666667)
--(axis cs:457,38.5497333333333)
--(axis cs:456,39.5551333333333)
--(axis cs:455,39.5867333333333)
--(axis cs:454,38.9776)
--(axis cs:453,37.6769333333333)
--(axis cs:452,40.8508666666667)
--(axis cs:451,38.9398666666667)
--(axis cs:450,38.1566)
--(axis cs:449,40.8055333333333)
--(axis cs:448,40.3124666666667)
--(axis cs:447,38.4394)
--(axis cs:446,41.1054666666667)
--(axis cs:445,37.8489333333333)
--(axis cs:444,42.9469333333333)
--(axis cs:443,41.0588)
--(axis cs:442,37.5172)
--(axis cs:441,40.3908)
--(axis cs:440,38.8261333333333)
--(axis cs:439,39.8928)
--(axis cs:438,39.1105333333333)
--(axis cs:437,39.9497333333333)
--(axis cs:436,43.6666666666667)
--(axis cs:435,42.9096875)
--(axis cs:434,38.3546875)
--(axis cs:433,39.08925)
--(axis cs:432,41.362875)
--(axis cs:431,37.161875)
--(axis cs:430,40.555625)
--(axis cs:429,40.0631875)
--(axis cs:428,42.154875)
--(axis cs:427,38.3791875)
--(axis cs:426,40.8724375)
--(axis cs:425,39.7479375)
--(axis cs:424,41.18175)
--(axis cs:423,42.3023125)
--(axis cs:422,42.03775)
--(axis cs:421,40.9495)
--(axis cs:420,39.5632583333333)
--(axis cs:419,37.7872)
--(axis cs:418,42.2609333333333)
--(axis cs:417,41.5682)
--(axis cs:416,36.6646666666667)
--(axis cs:415,41.3396666666667)
--(axis cs:414,37.3882666666667)
--(axis cs:413,41.6427416666667)
--(axis cs:412,41.536125)
--(axis cs:411,42.840125)
--(axis cs:410,38.526375)
--(axis cs:409,42.0335625)
--(axis cs:408,42.6234375)
--(axis cs:407,41.3939375)
--(axis cs:406,39.00475)
--(axis cs:405,41.463)
--(axis cs:404,39.0965)
--(axis cs:403,42.1164375)
--(axis cs:402,40.118375)
--(axis cs:401,42.831625)
--(axis cs:400,39.9824375)
--(axis cs:399,42.9809375)
--(axis cs:398,42.404125)
--(axis cs:397,41.68075)
--(axis cs:396,40.7572541666667)
--(axis cs:395,40.4678666666667)
--(axis cs:394,38.3398666666667)
--(axis cs:393,39.5445333333333)
--(axis cs:392,41.2098666666667)
--(axis cs:391,39.9162)
--(axis cs:390,37.9322)
--(axis cs:389,37.3915333333333)
--(axis cs:388,39.1385333333333)
--(axis cs:387,40.4548)
--(axis cs:386,39.7274666666667)
--(axis cs:385,40.0358666666667)
--(axis cs:384,40.8804666666667)
--(axis cs:383,40.6182)
--(axis cs:382,41.2129333333333)
--(axis cs:381,41.4838666666667)
--(axis cs:380,38.7746666666667)
--(axis cs:379,38.1561333333333)
--(axis cs:378,39.8682)
--(axis cs:377,37.8916)
--(axis cs:376,40.809)
--(axis cs:375,41.7176)
--(axis cs:374,39.9174666666667)
--(axis cs:373,38.8246666666667)
--(axis cs:372,35.3721333333333)
--(axis cs:371,37.9207333333333)
--(axis cs:370,36.3861333333333)
--(axis cs:369,42.6752)
--(axis cs:368,40.9338)
--(axis cs:367,35.598)
--(axis cs:366,39.2133333333333)
--(axis cs:365,39.6888)
--(axis cs:364,37.7413333333333)
--(axis cs:363,37.5664666666667)
--(axis cs:362,37.999)
--(axis cs:361,39.2624)
--(axis cs:360,37.5634666666667)
--(axis cs:359,38.5426666666667)
--(axis cs:358,40.5488666666667)
--(axis cs:357,40.0292)
--(axis cs:356,39.4072666666667)
--(axis cs:355,38.0662095238095)
--(axis cs:354,39.2199285714286)
--(axis cs:353,35.8191428571429)
--(axis cs:352,36.8047142857143)
--(axis cs:351,39.1130714285714)
--(axis cs:350,37.5266428571429)
--(axis cs:349,38.0752142857143)
--(axis cs:348,38.7127857142857)
--(axis cs:347,37.8453571428571)
--(axis cs:346,38.1158571428571)
--(axis cs:345,37.217)
--(axis cs:344,38.8354285714286)
--(axis cs:343,37.7333571428571)
--(axis cs:342,37.2317857142857)
--(axis cs:341,36.8892142857143)
--(axis cs:340,36.9174285714286)
--(axis cs:339,37.4805714285714)
--(axis cs:338,37.7382857142857)
--(axis cs:337,38.9873904761905)
--(axis cs:336,39.6412666666667)
--(axis cs:335,38.0812666666667)
--(axis cs:334,42.1724666666667)
--(axis cs:333,36.515)
--(axis cs:332,37.5128666666667)
--(axis cs:331,40.0141333333333)
--(axis cs:330,35.8584666666667)
--(axis cs:329,38.3808)
--(axis cs:328,38.3484666666667)
--(axis cs:327,36.4208666666667)
--(axis cs:326,38.4572666666667)
--(axis cs:325,40.1112)
--(axis cs:324,39.6534666666667)
--(axis cs:323,41.8096)
--(axis cs:322,39.4926666666667)
--(axis cs:321,38.0335333333333)
--(axis cs:320,38.8428666666667)
--(axis cs:319,37.5932)
--(axis cs:318,40.98)
--(axis cs:317,39.3310666666667)
--(axis cs:316,38.5236)
--(axis cs:315,38.0088)
--(axis cs:314,39.7240666666667)
--(axis cs:313,41.4354666666667)
--(axis cs:312,37.8692208333333)
--(axis cs:311,38.838625)
--(axis cs:310,41.2966875)
--(axis cs:309,41.4784375)
--(axis cs:308,40.103)
--(axis cs:307,41.478)
--(axis cs:306,40.0315)
--(axis cs:305,41.563375)
--(axis cs:304,42.0745)
--(axis cs:303,45.137)
--(axis cs:302,41.0188125)
--(axis cs:301,41.060875)
--(axis cs:300,41.9288125)
--(axis cs:299,40.3369375)
--(axis cs:298,42.5509154411765)
--(axis cs:297,43.9829411764706)
--(axis cs:296,40.7276470588235)
--(axis cs:295,42.078294117647)
--(axis cs:294,43.8883529411765)
--(axis cs:293,43.2941764705883)
--(axis cs:292,42.8519411764706)
--(axis cs:291,43.4488823529412)
--(axis cs:290,39.9872352941177)
--(axis cs:289,41.2616470588235)
--(axis cs:288,40.7775294117647)
--(axis cs:287,42.1246470588235)
--(axis cs:286,41.6657058823529)
--(axis cs:285,40.8467647058824)
--(axis cs:284,41.8805882352941)
--(axis cs:283,42.5658235294118)
--(axis cs:282,43.5119411764706)
--(axis cs:281,43.684)
--(axis cs:280,42.1776470588235)
--(axis cs:279,41.4357058823529)
--(axis cs:278,43.540614379085)
--(axis cs:277,43.0612777777778)
--(axis cs:276,48.2988888888889)
--(axis cs:275,44.9970555555556)
--(axis cs:274,42.8492777777778)
--(axis cs:273,42.4001666666667)
--(axis cs:272,41.0658333333333)
--(axis cs:271,43.7800555555556)
--(axis cs:270,45.4174444444444)
--(axis cs:269,45.8006666666667)
--(axis cs:268,43.2406111111111)
--(axis cs:267,43.4797222222222)
--(axis cs:266,43.265)
--(axis cs:265,42.0097777777778)
--(axis cs:264,42.5354444444445)
--(axis cs:263,43.6929444444444)
--(axis cs:262,45.5935)
--(axis cs:261,41.6404444444444)
--(axis cs:260,42.4443888888889)
--(axis cs:259,42.7538104575164)
--(axis cs:258,41.1933529411765)
--(axis cs:257,44.0234705882353)
--(axis cs:256,43.3861176470588)
--(axis cs:255,42.6165294117647)
--(axis cs:254,40.6334705882353)
--(axis cs:253,41.9401764705882)
--(axis cs:252,45.0775882352941)
--(axis cs:251,43.2666470588235)
--(axis cs:250,44.1728823529412)
--(axis cs:249,40.2595294117647)
--(axis cs:248,42.8922352941177)
--(axis cs:247,40.3498823529412)
--(axis cs:246,41.3824117647059)
--(axis cs:245,43.0022352941176)
--(axis cs:244,38.0528897058824)
--(axis cs:243,42.4276875)
--(axis cs:242,39.9165625)
--(axis cs:241,41.8058125)
--(axis cs:240,40.994125)
--(axis cs:239,39.655875)
--(axis cs:238,43.620875)
--(axis cs:237,41.0479375)
--(axis cs:236,42.031125)
--(axis cs:235,40.160625)
--(axis cs:234,40.4423125)
--(axis cs:233,37.8639375)
--(axis cs:232,41.860125)
--(axis cs:231,42.046125)
--(axis cs:230,39.6674375)
--(axis cs:229,39.762875)
--(axis cs:228,40.4624375)
--(axis cs:227,40.3341875)
--(axis cs:226,42.7066875)
--(axis cs:225,43.2124375)
--(axis cs:224,39.9570625)
--(axis cs:223,41.702875)
--(axis cs:222,41.4291875)
--(axis cs:221,42.7114375)
--(axis cs:220,39.757)
--(axis cs:219,38.8299375)
--(axis cs:218,39.876875)
--(axis cs:217,43.637375)
--(axis cs:216,39.6835625)
--(axis cs:215,39.758625)
--(axis cs:214,40.3385625)
--(axis cs:213,41.0568125)
--(axis cs:212,39.966875)
--(axis cs:211,41.3346875)
--(axis cs:210,43.2181838235294)
--(axis cs:209,42.569)
--(axis cs:208,42.6916470588235)
--(axis cs:207,43.8084117647059)
--(axis cs:206,41.1168823529412)
--(axis cs:205,44.1364705882353)
--(axis cs:204,43.5186470588235)
--(axis cs:203,42.5954117647059)
--(axis cs:202,41.5807058823529)
--(axis cs:201,41.4321764705882)
--(axis cs:200,38.8596470588235)
--(axis cs:199,42.221)
--(axis cs:198,38.9096470588235)
--(axis cs:197,40.6142941176471)
--(axis cs:196,42.688)
--(axis cs:195,42.1597647058824)
--(axis cs:194,40.7257647058824)
--(axis cs:193,45.2877647058823)
--(axis cs:192,40.0251176470588)
--(axis cs:191,42.0012352941177)
--(axis cs:190,42.1578823529412)
--(axis cs:189,42.4567614379085)
--(axis cs:188,43.3532777777778)
--(axis cs:187,42.8963333333333)
--(axis cs:186,44.4330555555555)
--(axis cs:185,45.8171111111111)
--(axis cs:184,43.2194444444444)
--(axis cs:183,42.8340555555556)
--(axis cs:182,43.8153333333333)
--(axis cs:181,43.4633333333333)
--(axis cs:180,47.9918888888889)
--(axis cs:179,48.5498888888889)
--(axis cs:178,43.1901666666667)
--(axis cs:177,41.2435555555556)
--(axis cs:176,42.9622222222222)
--(axis cs:175,46.3181111111111)
--(axis cs:174,43.9643333333333)
--(axis cs:173,44.1631666666667)
--(axis cs:172,41.5168888888889)
--(axis cs:171,41.5130555555556)
--(axis cs:170,45.5457222222222)
--(axis cs:169,39.8601111111111)
--(axis cs:168,43.546)
--(axis cs:167,44.3573888888889)
--(axis cs:166,42.4266111111111)
--(axis cs:165,42.804)
--(axis cs:164,46.6835555555555)
--(axis cs:163,43.6633888888889)
--(axis cs:162,45.8609444444444)
--(axis cs:161,42.216)
--(axis cs:160,41.2442222222222)
--(axis cs:159,43.9497777777778)
--(axis cs:158,43.2911666666667)
--(axis cs:157,42.4811111111111)
--(axis cs:156,46.0157192982456)
--(axis cs:155,48.1639473684211)
--(axis cs:154,46.2533684210526)
--(axis cs:153,47.7743684210526)
--(axis cs:152,44.1798947368421)
--(axis cs:151,46.1487894736842)
--(axis cs:150,47.6564736842105)
--(axis cs:149,46.1374)
--(axis cs:148,49.39685)
--(axis cs:147,46.7809)
--(axis cs:146,47.40905)
--(axis cs:145,47.97435)
--(axis cs:144,50.16725)
--(axis cs:143,48.8407)
--(axis cs:142,49.26495)
--(axis cs:141,46.25585)
--(axis cs:140,48.9338)
--(axis cs:139,44.0003)
--(axis cs:138,45.58355)
--(axis cs:137,48.7184)
--(axis cs:136,49.694)
--(axis cs:135,46.70005)
--(axis cs:134,46.20805)
--(axis cs:133,46.12005)
--(axis cs:132,47.4857)
--(axis cs:131,48.23875)
--(axis cs:130,45.17825)
--(axis cs:129,47.8942)
--(axis cs:128,47.2747)
--(axis cs:127,45.1331)
--(axis cs:126,44.868)
--(axis cs:125,44.7825)
--(axis cs:124,46.28105)
--(axis cs:123,47.33085)
--(axis cs:122,47.8614)
--(axis cs:121,46.60855)
--(axis cs:120,46.8264)
--(axis cs:119,46.75045)
--(axis cs:118,46.33085)
--(axis cs:117,44.63645)
--(axis cs:116,46.7045)
--(axis cs:115,46.4078)
--(axis cs:114,48.4803)
--(axis cs:113,47.36285)
--(axis cs:112,47.3602)
--(axis cs:111,47.3256)
--(axis cs:110,48.4802)
--(axis cs:109,44.8164452380952)
--(axis cs:108,46.506)
--(axis cs:107,46.2081428571428)
--(axis cs:106,45.859)
--(axis cs:105,46.6549047619048)
--(axis cs:104,52.5591904761905)
--(axis cs:103,50.2324285714286)
--(axis cs:102,49.5130476190476)
--(axis cs:101,47.6289523809524)
--(axis cs:100,52.7382380952381)
--(axis cs:99,50.2738571428571)
--(axis cs:98,49.2657619047619)
--(axis cs:97,49.203619047619)
--(axis cs:96,47.6341904761905)
--(axis cs:95,49.102380952381)
--(axis cs:94,48.7837142857143)
--(axis cs:93,46.3704285714286)
--(axis cs:92,47.8910952380952)
--(axis cs:91,47.9781904761905)
--(axis cs:90,48.7859523809524)
--(axis cs:89,51.0384285714286)
--(axis cs:88,46.0620476190476)
--(axis cs:87,49.5275238095238)
--(axis cs:86,47.8141904761905)
--(axis cs:85,49.1955714285714)
--(axis cs:84,47.3224761904762)
--(axis cs:83,49.67)
--(axis cs:82,49.3784285714286)
--(axis cs:81,48.6897142857143)
--(axis cs:80,49.0721428571428)
--(axis cs:79,45.8377142857143)
--(axis cs:78,48.5449523809524)
--(axis cs:77,48.5108571428571)
--(axis cs:76,44.9480952380952)
--(axis cs:75,48.0763809523809)
--(axis cs:74,52.2825238095238)
--(axis cs:73,50.1016666666667)
--(axis cs:72,48.1083333333333)
--(axis cs:71,47.7347619047619)
--(axis cs:70,49.3960952380952)
--(axis cs:69,48.1789523809524)
--(axis cs:68,45.0796214285714)
--(axis cs:67,49.68365)
--(axis cs:66,48.58155)
--(axis cs:65,47.7342)
--(axis cs:64,48.66265)
--(axis cs:63,45.5855)
--(axis cs:62,46.2425)
--(axis cs:61,50.48)
--(axis cs:60,46.27155)
--(axis cs:59,47.35195)
--(axis cs:58,47.0206789473684)
--(axis cs:57,48.3218421052632)
--(axis cs:56,45.8358421052632)
--(axis cs:55,42.1334736842105)
--(axis cs:54,43.4426315789474)
--(axis cs:53,44.8375789473684)
--(axis cs:52,44.4651578947369)
--(axis cs:51,48.4933684210526)
--(axis cs:50,49.102)
--(axis cs:49,47.4871052631579)
--(axis cs:48,44.0483684210526)
--(axis cs:47,47.2774736842105)
--(axis cs:46,45.7576842105263)
--(axis cs:45,42.0928421052632)
--(axis cs:44,46.7622631578947)
--(axis cs:43,46.1517894736842)
--(axis cs:42,44.8108421052631)
--(axis cs:41,45.0652105263158)
--(axis cs:40,46.0442105263158)
--(axis cs:39,44.6965263157895)
--(axis cs:38,45.2971578947368)
--(axis cs:37,45.3747894736842)
--(axis cs:36,48.6813157894737)
--(axis cs:35,47.3769473684211)
--(axis cs:34,47.2083684210526)
--(axis cs:33,43.9344210526316)
--(axis cs:32,46.8277894736842)
--(axis cs:31,47.8475263157895)
--(axis cs:30,46.2424736842105)
--(axis cs:29,44.8384736842105)
--(axis cs:28,44.7091900584795)
--(axis cs:27,44.1096666666667)
--(axis cs:26,45.2523888888889)
--(axis cs:25,44.3358333333333)
--(axis cs:24,43.6867679738562)
--(axis cs:23,44.789)
--(axis cs:22,43.4665294117647)
--(axis cs:21,42.1472352941176)
--(axis cs:20,42.1203529411765)
--(axis cs:19,41.3845882352941)
--(axis cs:18,40.4018823529412)
--(axis cs:17,41.5275882352941)
--(axis cs:16,40.4694705882353)
--(axis cs:15,41.8022941176471)
--(axis cs:14,41.3601176470588)
--(axis cs:13,40.5721764705882)
--(axis cs:12,46.032)
--(axis cs:11,42.2350588235294)
--(axis cs:10,42.4981286764706)
--(axis cs:9,40.079625)
--(axis cs:8,41.0696875)
--(axis cs:7,41.806875)
--(axis cs:6,41.41)
--(axis cs:5,41.3374375)
--(axis cs:4,38.5793125)
--(axis cs:3,42.97525)
--(axis cs:2,42.130375)
--(axis cs:1,40.417125)
--(axis cs:0,26.4011875)
--cycle;

\addplot [semithick, PlotColor1]
table {%
0 29.840075
1 48.06455
2 50.6055
3 52.7683875
4 49.4290875
5 50.5677875
6 50.235925
7 51.8449875
8 50.6222125
9 51.45785
10 49.3428676470588
11 51.2661882352941
12 53.9258352941176
13 52.1183764705882
14 52.7167882352941
15 52.4368588235294
16 49.8178941176471
17 49.0649647058824
18 50.9844470588235
19 54.5402705882353
20 53.7869647058824
21 51.5809176470588
22 52.3068235294118
23 53.5801411764706
24 54.1606196078431
25 57.3988777777778
26 54.8737777777778
27 51.2613111111111
28 52.5737953216374
29 53.5092842105263
30 56.3157052631579
31 57.3393894736842
32 57.4197052631579
33 56.447052631579
34 56.2422210526316
35 56.570147368421
36 56.0569263157895
37 55.6033578947368
38 56.0325578947368
39 56.4599157894737
40 56.8495052631579
41 54.8741473684211
42 54.562547368421
43 55.2997473684211
44 56.5707894736842
45 54.2837368421053
46 56.1334421052631
47 57.3569578947368
48 56.4862421052631
49 54.7672736842105
50 57.3016
51 57.6021263157895
52 55.4192842105263
53 54.7021263157895
54 55.2728947368421
55 56.3527578947369
56 55.8869684210527
57 57.7503157894737
58 55.939917368421
59 57.12309
60 58.06285
61 58.41716
62 57.99387
63 59.52517
64 60.64466
65 58.72458
66 58.77347
67 58.56532
68 57.8895261904762
69 61.0187809523809
70 61.2036380952381
71 59.3668952380952
72 59.4989047619048
73 60.8313904761905
74 62.6473142857143
75 60.3321619047619
76 60.5437047619048
77 58.9743047619048
78 60.7316380952381
79 59.3592380952381
80 59.1798857142857
81 58.2845333333333
82 59.9948761904762
83 61.0314476190476
84 58.5902190476191
85 62.0094095238095
86 58.6737142857143
87 58.8317047619048
88 58.8969904761905
89 58.4644666666667
90 59.1511904761905
91 58.4854761904762
92 59.0936
93 60.5741142857143
94 59.3909619047619
95 58.8878666666667
96 56.9148095238095
97 60.0845619047619
98 57.8614380952381
99 59.5883333333333
100 61.0209904761905
101 59.0795809523809
102 59.2792
103 58.5875238095238
104 58.5579333333333
105 58.536019047619
106 59.5249333333333
107 58.7223523809524
108 56.3932571428571
109 57.7938523809524
110 57.7763
111 57.11342
112 59.56917
113 58.71067
114 57.55856
115 56.63964
116 56.21755
117 55.5092
118 56.55709
119 57.77835
120 58.05344
121 56.88653
122 58.01421
123 57.52141
124 57.68327
125 57.8212
126 57.121
127 56.08679
128 57.76642
129 56.50602
130 56.58125
131 58.66779
132 57.79297
133 57.97945
134 54.98248
135 56.06204
136 60.19014
137 57.55012
138 54.75587
139 55.8418
140 56.73292
141 55.89104
142 58.37096
143 58.40067
144 58.58975
145 60.12878
146 58.02308
147 58.33671
148 57.44193
149 57.3519257894737
150 58.8670736842105
151 56.1888631578948
152 53.4858315789474
153 55.7272105263158
154 57.2885368421053
155 58.8151894736842
156 55.5093771929825
157 55.3471444444444
158 54.3300666666667
159 53.3856777777778
160 52.8977333333333
161 52.9145111111111
162 54.3881111111111
163 55.5010555555555
164 54.8334444444444
165 54.1860222222222
166 52.3233666666667
167 53.3276333333334
168 52.9193
169 52.7642333333333
170 55.2133
171 53.8657111111111
172 54.2074222222222
173 53.5887888888889
174 53.6884777777778
175 55.4569222222222
176 54.5921
177 51.85
178 53.8585888888889
179 56.6659222222222
180 56.6649888888889
181 53.9300777777778
182 53.9769333333333
183 55.2498
184 54.4254111111111
185 55.4164333333333
186 54.6144666666667
187 53.4285333333333
188 53.9976111111111
189 54.0894666666667
190 52.8322705882353
191 52.3326941176471
192 52.7145411764706
193 52.9013764705882
194 52.7204705882353
195 53.7069058823529
196 52.1961647058824
197 51.351494117647
198 51.8648117647059
199 50.3018588235294
200 50.1794
201 52.1241764705882
202 52.4352117647059
203 52.9771176470588
204 53.5886588235294
205 56.2477882352941
206 51.6841764705882
207 51.8138
208 52.1098823529412
209 52.1522705882353
210 52.7442882352941
211 51.8309
212 51.8396875
213 53.4378875
214 50.6183375
215 50.1764875
216 50.2547375
217 51.126725
218 48.176825
219 51.0451625
220 50.2237375
221 52.596425
222 51.3971
223 49.7909125
224 49.684625
225 51.28935
226 51.253475
227 51.1460125
228 51.1214
229 50.5654125
230 50.4609125
231 53.35615
232 50.47855
233 48.4764875
234 48.80795
235 49.828975
236 52.4345125
237 50.8536875
238 53.0968625
239 51.232375
240 52.257525
241 51.88695
242 50.3690875
243 53.2415
244 51.5846419117647
245 52.8811529411765
246 50.3131764705882
247 51.7026235294118
248 53.8961058823529
249 52.7843058823529
250 53.7798705882353
251 53.5097411764706
252 53.7369294117647
253 54.0046823529412
254 51.8360235294118
255 55.0070705882353
256 54.5671764705882
257 53.1455294117647
258 51.6346470588235
259 52.8736215686274
260 53.7354444444444
261 52.9077555555555
262 53.4300111111111
263 53.0767666666667
264 52.6469333333334
265 52.8850555555556
266 53.5503444444444
267 53.0513777777778
268 54.5528555555556
269 53.4641888888889
270 54.3379444444444
271 55.0401333333333
272 51.6070444444444
273 52.5494111111111
274 52.9172333333334
275 54.4002111111111
276 57.1821
277 55.1598111111111
278 53.3887045751634
279 52.0760470588235
280 52.3825176470588
281 52.8010235294118
282 51.7375176470588
283 54.0085176470588
284 52.1962117647059
285 52.0391764705882
286 52.1078823529412
287 53.8670470588235
288 51.0081529411764
289 52.4773647058824
290 52.1655882352941
291 52.4085529411765
292 54.0768470588235
293 54.8793411764706
294 53.815894117647
295 52.9535529411765
296 52.0497882352941
297 52.8967294117647
298 53.8819007352941
299 51.156775
300 51.633475
301 48.4586125
302 50.9131875
303 54.0359875
304 52.9047
305 51.62795
306 52.121725
307 50.29865
308 50.4232
309 51.4601375
310 51.7078125
311 51.9034
312 50.0338666666667
313 49.0979866666667
314 49.1929866666667
315 50.0197866666667
316 50.6667333333333
317 48.6682533333333
318 48.4807733333333
319 49.4076133333333
320 49.7023866666667
321 50.3673866666667
322 49.8942933333334
323 49.1354133333333
324 48.6403733333333
325 50.1496933333333
326 49.58452
327 47.6349466666667
328 48.448
329 50.1021466666667
330 49.7561733333333
331 50.21732
332 49.96704
333 48.0680533333333
334 51.1500933333333
335 49.1098666666667
336 49.7373733333333
337 50.8426742857143
338 48.2116571428571
339 48.3807
340 48.0970857142857
341 48.5306285714286
342 47.4833142857143
343 47.2127714285714
344 46.4879571428571
345 49.3824714285714
346 51.0986285714286
347 50.4727
348 49.1254285714286
349 48.3213285714286
350 47.5713857142857
351 47.8459
352 48.5201857142857
353 46.2703285714286
354 48.2891142857143
355 51.4577885714286
356 63.3037333333334
357 49.2128533333333
358 51.4634266666667
359 49.48408
360 48.6162933333333
361 49.6575733333333
362 47.5292
363 48.5210266666666
364 49.54004
365 48.9396666666667
366 50.1725066666667
367 48.2626666666667
368 50.2781066666667
369 51.0697066666667
370 48.8262933333333
371 49.02728
372 49.33508
373 49.3065333333333
374 50.5363466666667
375 50.4456
376 49.6225333333334
377 49.09484
378 48.3476266666667
379 48.7636933333333
380 49.24208
381 50.04752
382 50.1796533333333
383 49.37716
384 49.1913733333333
385 48.4176533333333
386 47.7524
387 49.58708
388 47.5192933333333
389 47.5402133333333
390 48.3754933333333
391 49.2006133333333
392 50.8717733333333
393 48.8280533333333
394 48.64716
395 49.7777466666667
396 50.8376566666667
397 50.4610125
398 52.6754125
399 50.7002
400 49.0309375
401 51.9659125
402 50.8710875
403 51.751475
404 50.1829375
405 53.2725375
406 53.518725
407 51.5069625
408 50.9240375
409 50.15825
410 49.615175
411 52.04605
412 49.79505
413 50.5900033333333
414 51.6661733333334
415 53.07316
416 48.4200133333333
417 51.01868
418 51.14756
419 50.3882533333334
420 55.1006008333333
421 48.3540375
422 49.6256875
423 51.9051875
424 52.518075
425 50.702875
426 49.8568875
427 49.4197875
428 50.0371875
429 50.668125
430 49.9383375
431 50.34605
432 51.75845
433 51.8508125
434 51.3099625
435 50.1177
436 50.6858266666667
437 49.33512
438 49.0995066666667
439 49.7260133333333
440 48.2902666666667
441 49.9795733333333
442 48.77576
443 50.6710666666667
444 51.5820266666667
445 48.05572
446 49.14052
447 48.09176
448 49.6140533333333
449 50.712
450 47.82108
451 47.5864933333333
452 50.2483466666667
453 49.5555733333333
454 48.9053866666667
455 49.5404
456 49.7001066666667
457 49.9892266666667
458 51.3475866666667
459 51.3098666666667
460 48.8994666666667
461 47.8335228571429
462 49.1361285714285
463 47.1865142857143
464 46.5434571428571
465 47.9375
466 48.435
467 48.8709142857143
468 48.9123582417582
469 47.0735230769231
470 46.8054307692308
471 45.7911076923077
472 43.1428
473 44.3912769230769
474 44.5371230769231
475 46.0963846153846
476 45.9247846153846
477 44.9969846153846
478 45.5110384615385
479 44.5237333333333
480 43.6302833333333
481 45.9855666666667
482 43.0178833333333
483 43.6587
484 42.3752833333333
485 44.7161333333333
486 44.0817
487 43.71375
488 44.7242
489 47.4037666666667
490 44.2150333333333
491 45.8443333333333
492 46.8848
493 42.9980666666667
494 44.0051166666667
495 45.7736666666667
496 44.69935
497 44.5771166666667
498 45.6098166666667
};\addlegendentry{SA, Attempt Prob=$1/\nint[t]$}
\end{axis}

\end{tikzpicture}


==> Images/Final_result_1.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}


\begin{axis}[
width={\columnwidth},height={5.5cm},
tick align=outside,
legend style={fill=white, fill opacity=0.5, draw opacity=1,text opacity =1},
tick pos=left,
ylabel style={yshift=-0.9em},
x grid style={white!69.0196078431373!black},
xmin=-24.95, xmax=523.95,
xtick style={color=black},
ymajorgrids,
xmajorgrids,
y grid style={white!69.0196078431373!black},
ylabel={$\bar{\Delta}$},
ymin=4.9635, ymax=43.4331666666667,
ytick style={color=black}
]
\path [fill=PlotColor4!50, fill opacity=0.5]
(axis cs:0,29.617125)
--(axis cs:0,36.6825625)
--(axis cs:1,51.23)
--(axis cs:2,42.294875)
--(axis cs:3,26.6185)
--(axis cs:4,19.5675)
--(axis cs:5,12.91575)
--(axis cs:6,11.842375)
--(axis cs:7,11.51275)
--(axis cs:8,11.51275)
--(axis cs:9,11.50375)
--(axis cs:10,11.8163602941176)
--(axis cs:11,20.2264705882353)
--(axis cs:12,22.6772941176471)
--(axis cs:13,17.6865882352941)
--(axis cs:14,14.4398823529412)
--(axis cs:15,12.3225882352941)
--(axis cs:16,12.2905882352941)
--(axis cs:17,12.2717647058824)
--(axis cs:18,12.2887058823529)
--(axis cs:19,12.2588235294118)
--(axis cs:20,12.284)
--(axis cs:21,12.2527058823529)
--(axis cs:22,12.2670588235294)
--(axis cs:23,12.2341176470588)
--(axis cs:24,17.2881895424837)
--(axis cs:25,24.4306666666667)
--(axis cs:26,26.5524444444444)
--(axis cs:27,21.5848888888889)
--(axis cs:28,18.5493859649123)
--(axis cs:29,25.4515789473684)
--(axis cs:30,27.2309473684211)
--(axis cs:31,24.4018421052632)
--(axis cs:32,16.8163157894737)
--(axis cs:33,13.8461052631579)
--(axis cs:34,14.4867368421053)
--(axis cs:35,15.0612631578947)
--(axis cs:36,13.6223157894737)
--(axis cs:37,12.9347368421053)
--(axis cs:38,12.996)
--(axis cs:39,13.4570526315789)
--(axis cs:40,13.1572631578947)
--(axis cs:41,12.9347368421053)
--(axis cs:42,12.9383157894737)
--(axis cs:43,12.9336842105263)
--(axis cs:44,12.9492631578947)
--(axis cs:45,12.9277894736842)
--(axis cs:46,12.9322105263158)
--(axis cs:47,12.9336842105263)
--(axis cs:48,12.9492631578947)
--(axis cs:49,12.9317894736842)
--(axis cs:50,12.9322105263158)
--(axis cs:51,12.9317894736842)
--(axis cs:52,12.9492631578947)
--(axis cs:53,12.9277894736842)
--(axis cs:54,12.9322105263158)
--(axis cs:55,12.9336842105263)
--(axis cs:56,12.9408421052632)
--(axis cs:57,12.9317894736842)
--(axis cs:58,16.8057157894737)
--(axis cs:59,22.32125)
--(axis cs:60,25.03065)
--(axis cs:61,21.0382)
--(axis cs:62,15.86955)
--(axis cs:63,19.5116)
--(axis cs:64,17.4662)
--(axis cs:65,15.6922)
--(axis cs:66,18.6318)
--(axis cs:67,15.9188)
--(axis cs:68,17.577980952381)
--(axis cs:69,23.4318095238095)
--(axis cs:70,25.5515238095238)
--(axis cs:71,26.0584761904762)
--(axis cs:72,18.7695238095238)
--(axis cs:73,14.3215714285714)
--(axis cs:74,14.9890476190476)
--(axis cs:75,14.4112380952381)
--(axis cs:76,14.0540952380952)
--(axis cs:77,14.051619047619)
--(axis cs:78,14.0354285714286)
--(axis cs:79,14.0824761904762)
--(axis cs:80,14.0377142857143)
--(axis cs:81,14.0390476190476)
--(axis cs:82,14.0354285714286)
--(axis cs:83,14.0232380952381)
--(axis cs:84,14.0352380952381)
--(axis cs:85,14.0238095238095)
--(axis cs:86,14.0354285714286)
--(axis cs:87,14.0201904761905)
--(axis cs:88,14.0352380952381)
--(axis cs:89,14.0238095238095)
--(axis cs:90,14.0354285714286)
--(axis cs:91,14.0201904761905)
--(axis cs:92,14.0352380952381)
--(axis cs:93,14.0238095238095)
--(axis cs:94,14.0318095238095)
--(axis cs:95,14.0201904761905)
--(axis cs:96,14.0352380952381)
--(axis cs:97,14.0238095238095)
--(axis cs:98,14.0318095238095)
--(axis cs:99,14.0201904761905)
--(axis cs:100,14.0352380952381)
--(axis cs:101,14.0238095238095)
--(axis cs:102,14.0318095238095)
--(axis cs:103,14.0201904761905)
--(axis cs:104,14.0352380952381)
--(axis cs:105,14.0238095238095)
--(axis cs:106,14.0318095238095)
--(axis cs:107,14.0201904761905)
--(axis cs:108,14.0352380952381)
--(axis cs:109,14.26215)
--(axis cs:110,15.9854)
--(axis cs:111,14.7449)
--(axis cs:112,15.8636)
--(axis cs:113,15.5578)
--(axis cs:114,15.7458)
--(axis cs:115,17.2612)
--(axis cs:116,17.08065)
--(axis cs:117,15.2058)
--(axis cs:118,15.335)
--(axis cs:119,16.306)
--(axis cs:120,15.039)
--(axis cs:121,15.0683)
--(axis cs:122,15.242)
--(axis cs:123,14.2126)
--(axis cs:124,14.45115)
--(axis cs:125,13.9828)
--(axis cs:126,14.7914)
--(axis cs:127,15.4492)
--(axis cs:128,15.1694)
--(axis cs:129,13.8506)
--(axis cs:130,14.23015)
--(axis cs:131,13.9688)
--(axis cs:132,14.4078)
--(axis cs:133,13.7028)
--(axis cs:134,14.10155)
--(axis cs:135,13.8416)
--(axis cs:136,13.6786)
--(axis cs:137,13.5172)
--(axis cs:138,13.6428)
--(axis cs:139,13.5224)
--(axis cs:140,13.5846)
--(axis cs:141,13.5172)
--(axis cs:142,13.5272)
--(axis cs:143,13.5224)
--(axis cs:144,13.5188)
--(axis cs:145,13.5172)
--(axis cs:146,13.5242)
--(axis cs:147,13.513)
--(axis cs:148,13.5106)
--(axis cs:149,13.562)
--(axis cs:150,13.8789473684211)
--(axis cs:151,14.5281052631579)
--(axis cs:152,14.6251578947368)
--(axis cs:153,14.2583157894737)
--(axis cs:154,14.3040526315789)
--(axis cs:155,14.5212631578947)
--(axis cs:156,14.521067251462)
--(axis cs:157,14.7122222222222)
--(axis cs:158,14.8748888888889)
--(axis cs:159,15.851)
--(axis cs:160,15.4906666666667)
--(axis cs:161,17.4455555555556)
--(axis cs:162,15.2108888888889)
--(axis cs:163,14.5240555555556)
--(axis cs:164,15.4911111111111)
--(axis cs:165,15.9742222222222)
--(axis cs:166,16.5504444444444)
--(axis cs:167,15.2790555555556)
--(axis cs:168,14.818)
--(axis cs:169,15.1269444444444)
--(axis cs:170,14.0486666666667)
--(axis cs:171,14.3591111111111)
--(axis cs:172,14.2522222222222)
--(axis cs:173,14.5955555555556)
--(axis cs:174,14.9244444444444)
--(axis cs:175,15.0746666666667)
--(axis cs:176,13.9348888888889)
--(axis cs:177,13.9304444444444)
--(axis cs:178,14.5558888888889)
--(axis cs:179,13.8046666666667)
--(axis cs:180,13.951)
--(axis cs:181,13.8991666666667)
--(axis cs:182,14.6906666666667)
--(axis cs:183,14.5977777777778)
--(axis cs:184,14.1848888888889)
--(axis cs:185,14.0946666666667)
--(axis cs:186,14.3406666666667)
--(axis cs:187,13.9331111111111)
--(axis cs:188,15.1415555555556)
--(axis cs:189,14.645522875817)
--(axis cs:190,15.2795294117647)
--(axis cs:191,14.9151764705882)
--(axis cs:192,15.2558823529412)
--(axis cs:193,14.1628235294118)
--(axis cs:194,14.2512941176471)
--(axis cs:195,13.6901176470588)
--(axis cs:196,14.4557647058824)
--(axis cs:197,14.1451764705882)
--(axis cs:198,14.3618823529412)
--(axis cs:199,14.7513529411765)
--(axis cs:200,14.159)
--(axis cs:201,15.0232941176471)
--(axis cs:202,14.6752352941177)
--(axis cs:203,14.6389411764706)
--(axis cs:204,13.7891176470588)
--(axis cs:205,15.2903529411765)
--(axis cs:206,13.8130588235294)
--(axis cs:207,14.8834117647059)
--(axis cs:208,14.5995882352941)
--(axis cs:209,14.6962352941176)
--(axis cs:210,13.6972941176471)
--(axis cs:211,14.5996875)
--(axis cs:212,14.20875)
--(axis cs:213,14.8184375)
--(axis cs:214,16.49725)
--(axis cs:215,14.812)
--(axis cs:216,14.95075)
--(axis cs:217,13.51025)
--(axis cs:218,13.96425)
--(axis cs:219,14.542125)
--(axis cs:220,13.657)
--(axis cs:221,16.52875)
--(axis cs:222,18.35675)
--(axis cs:223,19.2743125)
--(axis cs:224,14.29325)
--(axis cs:225,14.06425)
--(axis cs:226,13.94725)
--(axis cs:227,15.0681875)
--(axis cs:228,13.86075)
--(axis cs:229,13.490875)
--(axis cs:230,13.764375)
--(axis cs:231,13.81675)
--(axis cs:232,13.20575)
--(axis cs:233,15.3705)
--(axis cs:234,14.605)
--(axis cs:235,12.9235)
--(axis cs:236,13.156)
--(axis cs:237,12.93375)
--(axis cs:238,14.10675)
--(axis cs:239,12.67325)
--(axis cs:240,13.3365)
--(axis cs:241,14.12675)
--(axis cs:242,13.118375)
--(axis cs:243,12.9455)
--(axis cs:244,14.4377169117647)
--(axis cs:245,21.1425882352941)
--(axis cs:246,21.2718823529412)
--(axis cs:247,17.5818823529412)
--(axis cs:248,19.5910588235294)
--(axis cs:249,15.1184705882353)
--(axis cs:250,17.302)
--(axis cs:251,14.5378823529412)
--(axis cs:252,14.6015294117647)
--(axis cs:253,14.7181764705882)
--(axis cs:254,16.4216470588235)
--(axis cs:255,17.8284705882353)
--(axis cs:256,14.2581176470588)
--(axis cs:257,14.7529411764706)
--(axis cs:258,13.8849411764706)
--(axis cs:259,15.5848104575163)
--(axis cs:260,22.2513333333333)
--(axis cs:261,28.7388333333333)
--(axis cs:262,26.6345)
--(axis cs:263,19.1115555555556)
--(axis cs:264,15.7262777777778)
--(axis cs:265,16.5386666666667)
--(axis cs:266,17.6752222222222)
--(axis cs:267,16.0368888888889)
--(axis cs:268,13.8922222222222)
--(axis cs:269,14.7195555555556)
--(axis cs:270,14.6928888888889)
--(axis cs:271,14.5306666666667)
--(axis cs:272,15.2402222222222)
--(axis cs:273,14.3011111111111)
--(axis cs:274,13.8271111111111)
--(axis cs:275,14.7133333333333)
--(axis cs:276,15.6368888888889)
--(axis cs:277,14.232)
--(axis cs:278,14.4199640522876)
--(axis cs:279,15.3558823529412)
--(axis cs:280,16.0957647058824)
--(axis cs:281,16.0238235294118)
--(axis cs:282,14.3357647058824)
--(axis cs:283,14.98)
--(axis cs:284,14.4557647058824)
--(axis cs:285,14.6371764705882)
--(axis cs:286,14.3783529411765)
--(axis cs:287,14.4242352941176)
--(axis cs:288,15.64)
--(axis cs:289,13.7414117647059)
--(axis cs:290,13.3501176470588)
--(axis cs:291,13.5465882352941)
--(axis cs:292,14.2101176470588)
--(axis cs:293,13.3374705882353)
--(axis cs:294,14.8444705882353)
--(axis cs:295,14.3352941176471)
--(axis cs:296,14.3261176470588)
--(axis cs:297,14.2244705882353)
--(axis cs:298,13.7863566176471)
--(axis cs:299,13.856)
--(axis cs:300,13.8083125)
--(axis cs:301,13.235375)
--(axis cs:302,13.20875)
--(axis cs:303,13.634)
--(axis cs:304,13.7175)
--(axis cs:305,13.37875)
--(axis cs:306,14.39125)
--(axis cs:307,13.117)
--(axis cs:308,14.95575)
--(axis cs:309,13.609125)
--(axis cs:310,13.025)
--(axis cs:311,13.36325)
--(axis cs:312,12.97305)
--(axis cs:313,15.6725333333333)
--(axis cs:314,16.2638666666667)
--(axis cs:315,13.3146666666667)
--(axis cs:316,13.9612)
--(axis cs:317,14.1642)
--(axis cs:318,12.9461333333333)
--(axis cs:319,13.368)
--(axis cs:320,15.6308)
--(axis cs:321,14.5024666666667)
--(axis cs:322,13.6173333333333)
--(axis cs:323,14.5181333333333)
--(axis cs:324,13.1384)
--(axis cs:325,13.7477333333333)
--(axis cs:326,13.1216)
--(axis cs:327,13.1264)
--(axis cs:328,13.508)
--(axis cs:329,13.6192)
--(axis cs:330,12.9272)
--(axis cs:331,13.9045333333333)
--(axis cs:332,14.1296)
--(axis cs:333,13.4533333333333)
--(axis cs:334,13.2168)
--(axis cs:335,15.1144)
--(axis cs:336,13.8194666666667)
--(axis cs:337,14.5249)
--(axis cs:338,13.1249285714286)
--(axis cs:339,13.8134285714286)
--(axis cs:340,12.0665714285714)
--(axis cs:341,12.9354285714286)
--(axis cs:342,12.066)
--(axis cs:343,13.3046428571429)
--(axis cs:344,13.3014285714286)
--(axis cs:345,13.2317142857143)
--(axis cs:346,12.4614285714286)
--(axis cs:347,13.5545714285714)
--(axis cs:348,14.5965714285714)
--(axis cs:349,13.6594285714286)
--(axis cs:350,13.289)
--(axis cs:351,14.0294285714286)
--(axis cs:352,13.5954285714286)
--(axis cs:353,13.1048571428571)
--(axis cs:354,13.2356428571429)
--(axis cs:355,12.7944428571429)
--(axis cs:356,18.7066)
--(axis cs:357,20.5148)
--(axis cs:358,21.1813333333333)
--(axis cs:359,18.7269333333333)
--(axis cs:360,13.939)
--(axis cs:361,13.4721333333333)
--(axis cs:362,13.3221333333333)
--(axis cs:363,14.276)
--(axis cs:364,13.8008)
--(axis cs:365,13.4661333333333)
--(axis cs:366,12.8776)
--(axis cs:367,12.7965333333333)
--(axis cs:368,12.8317333333333)
--(axis cs:369,13.0482666666667)
--(axis cs:370,14.0355333333333)
--(axis cs:371,13.0768)
--(axis cs:372,13.2704)
--(axis cs:373,12.6757333333333)
--(axis cs:374,12.7474666666667)
--(axis cs:375,12.9029333333333)
--(axis cs:376,12.6250666666667)
--(axis cs:377,12.6184)
--(axis cs:378,12.7069333333333)
--(axis cs:379,12.2365333333333)
--(axis cs:380,12.5650666666667)
--(axis cs:381,12.3384)
--(axis cs:382,12.6477333333333)
--(axis cs:383,12.6205333333333)
--(axis cs:384,12.6656)
--(axis cs:385,12.5776)
--(axis cs:386,12.6704)
--(axis cs:387,12.6693333333333)
--(axis cs:388,13.0829333333333)
--(axis cs:389,12.6149333333333)
--(axis cs:390,12.6850666666667)
--(axis cs:391,12.6205333333333)
--(axis cs:392,12.6261333333333)
--(axis cs:393,12.6077333333333)
--(axis cs:394,12.6034666666667)
--(axis cs:395,12.2432)
--(axis cs:396,18.0109125)
--(axis cs:397,25.65825)
--(axis cs:398,30.503)
--(axis cs:399,33.57525)
--(axis cs:400,24.1731875)
--(axis cs:401,19.083625)
--(axis cs:402,17.371375)
--(axis cs:403,15.72575)
--(axis cs:404,15.728)
--(axis cs:405,15.734)
--(axis cs:406,16.5783125)
--(axis cs:407,19.491)
--(axis cs:408,15.7234375)
--(axis cs:409,17.54925)
--(axis cs:410,15.93425)
--(axis cs:411,15.65125)
--(axis cs:412,15.202375)
--(axis cs:413,15.4833875)
--(axis cs:414,14.7973333333333)
--(axis cs:415,14.3828)
--(axis cs:416,14.7904)
--(axis cs:417,14.9445333333333)
--(axis cs:418,16.3485333333333)
--(axis cs:419,13.3445333333333)
--(axis cs:420,17.2018708333333)
--(axis cs:421,22.0005)
--(axis cs:422,21.256)
--(axis cs:423,18.363)
--(axis cs:424,19.2623125)
--(axis cs:425,16.4875)
--(axis cs:426,15.4908125)
--(axis cs:427,13.2543125)
--(axis cs:428,13.77225)
--(axis cs:429,14.4105)
--(axis cs:430,14.031)
--(axis cs:431,13.8955)
--(axis cs:432,15.4395)
--(axis cs:433,13.77325)
--(axis cs:434,14.8535)
--(axis cs:435,15.26175)
--(axis cs:436,13.1172666666667)
--(axis cs:437,15.1650666666667)
--(axis cs:438,13.9246)
--(axis cs:439,14.547)
--(axis cs:440,14.5366)
--(axis cs:441,14.8456)
--(axis cs:442,14.4746)
--(axis cs:443,14.2954666666667)
--(axis cs:444,13.5914666666667)
--(axis cs:445,13.3275333333333)
--(axis cs:446,15.6661333333333)
--(axis cs:447,13.6554666666667)
--(axis cs:448,13.8152)
--(axis cs:449,13.4413333333333)
--(axis cs:450,13.8312)
--(axis cs:451,13.2890666666667)
--(axis cs:452,13.0474666666667)
--(axis cs:453,13.004)
--(axis cs:454,13.7250666666667)
--(axis cs:455,13.3357333333333)
--(axis cs:456,12.9648)
--(axis cs:457,14.0698666666667)
--(axis cs:458,14.3272)
--(axis cs:459,15.4584)
--(axis cs:460,14.0661333333333)
--(axis cs:461,13.7885619047619)
--(axis cs:462,12.9397142857143)
--(axis cs:463,13.8994285714286)
--(axis cs:464,13.4951428571429)
--(axis cs:465,14.9125)
--(axis cs:466,13.4634285714286)
--(axis cs:467,14.2091428571429)
--(axis cs:468,12.4501098901099)
--(axis cs:469,12.3378461538462)
--(axis cs:470,12.2198461538462)
--(axis cs:471,12.0827692307692)
--(axis cs:472,12.1904615384615)
--(axis cs:473,12.1707692307692)
--(axis cs:474,12.0566153846154)
--(axis cs:475,12.2)
--(axis cs:476,12.8396923076923)
--(axis cs:477,12.308)
--(axis cs:478,12.8892564102564)
--(axis cs:479,12.40375)
--(axis cs:480,11.9696666666667)
--(axis cs:481,13.714)
--(axis cs:482,14.371)
--(axis cs:483,16.782)
--(axis cs:484,14.5974166666667)
--(axis cs:485,13.5755)
--(axis cs:486,15.278)
--(axis cs:487,13.5891666666667)
--(axis cs:488,15.0598333333333)
--(axis cs:489,13.137)
--(axis cs:490,12.3946666666667)
--(axis cs:491,12.527)
--(axis cs:492,14.0046666666667)
--(axis cs:493,13.1553333333333)
--(axis cs:494,12.1776666666667)
--(axis cs:495,12.101)
--(axis cs:496,11.537)
--(axis cs:497,12.646)
--(axis cs:498,13.152)
--(axis cs:498,9.10466666666667)
--(axis cs:498,9.10466666666667)
--(axis cs:497,9.10066666666667)
--(axis cs:496,8.87133333333333)
--(axis cs:495,9.12933333333333)
--(axis cs:494,9.10533333333333)
--(axis cs:493,9.09533333333333)
--(axis cs:492,9.15233333333333)
--(axis cs:491,9.166)
--(axis cs:490,9.11433333333333)
--(axis cs:489,8.82266666666667)
--(axis cs:488,8.83333333333333)
--(axis cs:487,8.80133333333333)
--(axis cs:486,8.845)
--(axis cs:485,9.037)
--(axis cs:484,9.111)
--(axis cs:483,9.13733333333333)
--(axis cs:482,9.10533333333333)
--(axis cs:481,9.44033333333333)
--(axis cs:480,9.44366666666667)
--(axis cs:479,9.55766666666667)
--(axis cs:478,9.59825641025641)
--(axis cs:477,9.41323076923077)
--(axis cs:476,9.43107692307692)
--(axis cs:475,9.42584615384615)
--(axis cs:474,9.40738461538462)
--(axis cs:473,9.41323076923077)
--(axis cs:472,9.41969230769231)
--(axis cs:471,9.53784615384615)
--(axis cs:470,10.0258461538462)
--(axis cs:469,10.02)
--(axis cs:468,10.2584615384615)
--(axis cs:467,10.4842857142857)
--(axis cs:466,10.5214285714286)
--(axis cs:465,10.5085714285714)
--(axis cs:464,10.7117142857143)
--(axis cs:463,10.7917142857143)
--(axis cs:462,10.9832857142857)
--(axis cs:461,10.8382761904762)
--(axis cs:460,10.6456)
--(axis cs:459,10.6573333333333)
--(axis cs:458,10.6474666666667)
--(axis cs:457,10.6536)
--(axis cs:456,10.6504)
--(axis cs:455,10.6573333333333)
--(axis cs:454,10.6474666666667)
--(axis cs:453,10.6536)
--(axis cs:452,10.6357333333333)
--(axis cs:451,11.2021333333333)
--(axis cs:450,11.3261333333333)
--(axis cs:449,11.0674666666667)
--(axis cs:448,11.1344)
--(axis cs:447,11.1541333333333)
--(axis cs:446,10.6474666666667)
--(axis cs:445,10.8106666666667)
--(axis cs:444,11.1445333333333)
--(axis cs:443,11.0893333333333)
--(axis cs:442,11.1456)
--(axis cs:441,11.1933333333333)
--(axis cs:440,11.3696)
--(axis cs:439,11.1501333333333)
--(axis cs:438,11.1621333333333)
--(axis cs:437,11.1656)
--(axis cs:436,11.3498666666667)
--(axis cs:435,11.49475)
--(axis cs:434,11.48475)
--(axis cs:433,11.4795)
--(axis cs:432,11.4745)
--(axis cs:431,11.49475)
--(axis cs:430,11.48475)
--(axis cs:429,11.4795)
--(axis cs:428,11.479)
--(axis cs:427,11.49475)
--(axis cs:426,11.48475)
--(axis cs:425,11.4845)
--(axis cs:424,11.48)
--(axis cs:423,11.49475)
--(axis cs:422,11.4915)
--(axis cs:421,11.4845)
--(axis cs:420,11.9216625)
--(axis cs:419,10.6437333333333)
--(axis cs:418,10.6482666666667)
--(axis cs:417,10.6544)
--(axis cs:416,10.8978666666667)
--(axis cs:415,11.1698666666667)
--(axis cs:414,11.3533333333333)
--(axis cs:413,11.2046708333333)
--(axis cs:412,11.48125)
--(axis cs:411,11.49475)
--(axis cs:410,11.48925)
--(axis cs:409,11.48375)
--(axis cs:408,11.48125)
--(axis cs:407,11.49475)
--(axis cs:406,11.48925)
--(axis cs:405,11.48725)
--(axis cs:404,11.48475)
--(axis cs:403,11.50175)
--(axis cs:402,11.4945)
--(axis cs:401,11.499)
--(axis cs:400,11.485)
--(axis cs:399,11.49475)
--(axis cs:398,11.57625)
--(axis cs:397,11.9675)
--(axis cs:396,12.5398541666667)
--(axis cs:395,10.6304)
--(axis cs:394,10.6304)
--(axis cs:393,10.6304)
--(axis cs:392,10.6221333333333)
--(axis cs:391,10.6304)
--(axis cs:390,10.6402666666667)
--(axis cs:389,10.6304)
--(axis cs:388,10.6357333333333)
--(axis cs:387,10.6402666666667)
--(axis cs:386,10.6402666666667)
--(axis cs:385,10.6304)
--(axis cs:384,10.6357333333333)
--(axis cs:383,10.6402666666667)
--(axis cs:382,10.6402666666667)
--(axis cs:381,10.6304)
--(axis cs:380,10.6357333333333)
--(axis cs:379,10.6402666666667)
--(axis cs:378,10.6402666666667)
--(axis cs:377,10.6304)
--(axis cs:376,10.6357333333333)
--(axis cs:375,10.6402666666667)
--(axis cs:374,10.6402666666667)
--(axis cs:373,10.6304)
--(axis cs:372,10.6357333333333)
--(axis cs:371,10.6402666666667)
--(axis cs:370,10.6402666666667)
--(axis cs:369,10.6304)
--(axis cs:368,10.6357333333333)
--(axis cs:367,10.6402666666667)
--(axis cs:366,10.6402666666667)
--(axis cs:365,10.6330666666667)
--(axis cs:364,10.636)
--(axis cs:363,10.6402666666667)
--(axis cs:362,10.6402666666667)
--(axis cs:361,10.6330666666667)
--(axis cs:360,10.636)
--(axis cs:359,10.6402666666667)
--(axis cs:358,10.6408)
--(axis cs:357,10.6642666666667)
--(axis cs:356,12.1446666666667)
--(axis cs:355,10.4174380952381)
--(axis cs:354,10.4342857142857)
--(axis cs:353,10.4657142857143)
--(axis cs:352,10.4794285714286)
--(axis cs:351,10.4714285714286)
--(axis cs:350,10.4457142857143)
--(axis cs:349,10.4657142857143)
--(axis cs:348,10.44)
--(axis cs:347,10.4714285714286)
--(axis cs:346,10.4805714285714)
--(axis cs:345,10.4445714285714)
--(axis cs:344,10.2105714285714)
--(axis cs:343,10.2128571428571)
--(axis cs:342,10.1791428571429)
--(axis cs:341,10.2285714285714)
--(axis cs:340,10.2468571428571)
--(axis cs:339,10.2582857142857)
--(axis cs:338,10.4604285714286)
--(axis cs:337,10.6671904761905)
--(axis cs:336,10.6461333333333)
--(axis cs:335,10.6330666666667)
--(axis cs:334,10.6226666666667)
--(axis cs:333,10.6325333333333)
--(axis cs:332,10.6461333333333)
--(axis cs:331,10.6330666666667)
--(axis cs:330,10.6226666666667)
--(axis cs:329,10.6325333333333)
--(axis cs:328,10.6461333333333)
--(axis cs:327,10.6357333333333)
--(axis cs:326,10.6250666666667)
--(axis cs:325,10.6357333333333)
--(axis cs:324,10.6562666666667)
--(axis cs:323,10.6504)
--(axis cs:322,10.6253333333333)
--(axis cs:321,10.6357333333333)
--(axis cs:320,10.6621333333333)
--(axis cs:319,10.6528)
--(axis cs:318,10.8392)
--(axis cs:317,10.9250666666667)
--(axis cs:316,11.1684666666667)
--(axis cs:315,11.1741333333333)
--(axis cs:314,11.1504)
--(axis cs:313,10.9290666666667)
--(axis cs:312,10.8319833333333)
--(axis cs:311,10.772)
--(axis cs:310,11.3915)
--(axis cs:309,11.21975)
--(axis cs:308,11.2135)
--(axis cs:307,11.2)
--(axis cs:306,11.171)
--(axis cs:305,11.2265)
--(axis cs:304,11.26125)
--(axis cs:303,11.28325)
--(axis cs:302,11.28825)
--(axis cs:301,11.51425)
--(axis cs:300,11.7355)
--(axis cs:299,11.70275)
--(axis cs:298,11.5207132352941)
--(axis cs:297,11.5463529411765)
--(axis cs:296,11.5607058823529)
--(axis cs:295,11.5491764705882)
--(axis cs:294,11.5536470588235)
--(axis cs:293,11.5463529411765)
--(axis cs:292,11.5607058823529)
--(axis cs:291,11.5578823529412)
--(axis cs:290,11.5562352941176)
--(axis cs:289,11.5515294117647)
--(axis cs:288,11.5628235294118)
--(axis cs:287,11.5630588235294)
--(axis cs:286,11.5562352941176)
--(axis cs:285,11.5609411764706)
--(axis cs:284,11.5830588235294)
--(axis cs:283,11.5621176470588)
--(axis cs:282,11.5858823529412)
--(axis cs:281,12.0002352941176)
--(axis cs:280,12.0174117647059)
--(axis cs:279,11.8409411764706)
--(axis cs:278,12.1739869281046)
--(axis cs:277,12.2486666666667)
--(axis cs:276,12.2551111111111)
--(axis cs:275,12.2657777777778)
--(axis cs:274,12.2506666666667)
--(axis cs:273,12.2486666666667)
--(axis cs:272,12.2635555555556)
--(axis cs:271,12.2686666666667)
--(axis cs:270,12.2575555555556)
--(axis cs:269,12.26)
--(axis cs:268,12.2704444444444)
--(axis cs:267,12.2688888888889)
--(axis cs:266,12.2657777777778)
--(axis cs:265,12.264)
--(axis cs:264,12.2704444444444)
--(axis cs:263,12.2748888888889)
--(axis cs:262,12.2706666666667)
--(axis cs:261,12.2744444444444)
--(axis cs:260,12.9673888888889)
--(axis cs:259,11.8534117647059)
--(axis cs:258,11.5489411764706)
--(axis cs:257,11.5515294117647)
--(axis cs:256,11.5536470588235)
--(axis cs:255,11.5635294117647)
--(axis cs:254,11.5489411764706)
--(axis cs:253,11.5515294117647)
--(axis cs:252,11.5621176470588)
--(axis cs:251,11.5635294117647)
--(axis cs:250,11.5489411764706)
--(axis cs:249,11.5515294117647)
--(axis cs:248,11.572)
--(axis cs:247,11.572)
--(axis cs:246,11.5557647058823)
--(axis cs:245,12.248)
--(axis cs:244,11.7545183823529)
--(axis cs:243,10.7475)
--(axis cs:242,10.74175)
--(axis cs:241,10.742)
--(axis cs:240,10.754)
--(axis cs:239,10.7475)
--(axis cs:238,10.7345)
--(axis cs:237,10.742)
--(axis cs:236,10.754)
--(axis cs:235,10.7475)
--(axis cs:234,10.74175)
--(axis cs:233,10.74475)
--(axis cs:232,10.754)
--(axis cs:231,10.75425)
--(axis cs:230,10.74175)
--(axis cs:229,10.74475)
--(axis cs:228,10.76175)
--(axis cs:227,10.75725)
--(axis cs:226,10.7605)
--(axis cs:225,10.74475)
--(axis cs:224,10.7625)
--(axis cs:223,10.7575)
--(axis cs:222,10.7605)
--(axis cs:221,10.763)
--(axis cs:220,10.76175)
--(axis cs:219,10.7575)
--(axis cs:218,10.7605)
--(axis cs:217,10.88625)
--(axis cs:216,11.232)
--(axis cs:215,11.2335)
--(axis cs:214,11.235)
--(axis cs:213,11.1895)
--(axis cs:212,11.24975)
--(axis cs:211,11.2235)
--(axis cs:210,11.3202536764706)
--(axis cs:209,11.5305882352941)
--(axis cs:208,11.5327058823529)
--(axis cs:207,11.5437647058824)
--(axis cs:206,11.5301176470588)
--(axis cs:205,11.5348235294118)
--(axis cs:204,11.5327058823529)
--(axis cs:203,11.5437647058824)
--(axis cs:202,11.5070588235294)
--(axis cs:201,11.5348235294118)
--(axis cs:200,11.5094117647059)
--(axis cs:199,11.5357647058824)
--(axis cs:198,11.5094117647059)
--(axis cs:197,11.3475294117647)
--(axis cs:196,11.5127058823529)
--(axis cs:195,11.5263529411765)
--(axis cs:194,11.4851764705882)
--(axis cs:193,11.5517647058824)
--(axis cs:192,11.5192941176471)
--(axis cs:191,11.7397647058824)
--(axis cs:190,11.9442352941176)
--(axis cs:189,11.4964183006536)
--(axis cs:188,11.5862222222222)
--(axis cs:187,11.5951111111111)
--(axis cs:186,11.5942222222222)
--(axis cs:185,11.586)
--(axis cs:184,11.5862222222222)
--(axis cs:183,11.5951111111111)
--(axis cs:182,11.5942222222222)
--(axis cs:181,11.586)
--(axis cs:180,11.6046666666667)
--(axis cs:179,11.5951111111111)
--(axis cs:178,11.5942222222222)
--(axis cs:177,11.586)
--(axis cs:176,11.6146666666667)
--(axis cs:175,11.5995555555556)
--(axis cs:174,11.6055555555556)
--(axis cs:173,11.5986666666667)
--(axis cs:172,11.6175555555556)
--(axis cs:171,11.5995555555556)
--(axis cs:170,11.6115555555556)
--(axis cs:169,11.5986666666667)
--(axis cs:168,11.6175555555556)
--(axis cs:167,11.5995555555556)
--(axis cs:166,11.6115555555556)
--(axis cs:165,11.5986666666667)
--(axis cs:164,11.6257777777778)
--(axis cs:163,11.6242222222222)
--(axis cs:162,12.0062222222222)
--(axis cs:161,12.1104444444444)
--(axis cs:160,11.9486666666667)
--(axis cs:159,12.0551111111111)
--(axis cs:158,12.2298888888889)
--(axis cs:157,12.0915555555556)
--(axis cs:156,12.0960994152047)
--(axis cs:155,12.2621052631579)
--(axis cs:154,12.2589473684211)
--(axis cs:153,12.2595789473684)
--(axis cs:152,12.0978947368421)
--(axis cs:151,12.6692631578947)
--(axis cs:150,12.6625263157895)
--(axis cs:149,12.2384815789474)
--(axis cs:148,12.3074)
--(axis cs:147,12.2918)
--(axis cs:146,12.2956)
--(axis cs:145,12.3078)
--(axis cs:144,12.3098)
--(axis cs:143,12.2918)
--(axis cs:142,12.2956)
--(axis cs:141,12.3078)
--(axis cs:140,12.3098)
--(axis cs:139,12.2918)
--(axis cs:138,12.2956)
--(axis cs:137,12.3078)
--(axis cs:136,12.3098)
--(axis cs:135,12.2918)
--(axis cs:134,12.2956)
--(axis cs:133,12.3078)
--(axis cs:132,12.3098)
--(axis cs:131,12.2918)
--(axis cs:130,12.2956)
--(axis cs:129,12.3078)
--(axis cs:128,12.3098)
--(axis cs:127,12.2918)
--(axis cs:126,12.2956)
--(axis cs:125,12.3078)
--(axis cs:124,12.3098)
--(axis cs:123,12.2918)
--(axis cs:122,12.2956)
--(axis cs:121,12.3078)
--(axis cs:120,12.3098)
--(axis cs:119,12.2918)
--(axis cs:118,12.2956)
--(axis cs:117,12.3078)
--(axis cs:116,12.318)
--(axis cs:115,12.6742)
--(axis cs:114,12.687)
--(axis cs:113,12.7308)
--(axis cs:112,12.866)
--(axis cs:111,12.8946)
--(axis cs:110,12.7288)
--(axis cs:109,12.7749190476191)
--(axis cs:108,12.8771428571429)
--(axis cs:107,12.8691428571429)
--(axis cs:106,12.8689523809524)
--(axis cs:105,12.8674285714286)
--(axis cs:104,12.8771428571429)
--(axis cs:103,12.8691428571429)
--(axis cs:102,12.8689523809524)
--(axis cs:101,12.8674285714286)
--(axis cs:100,12.8771428571429)
--(axis cs:99,12.8691428571429)
--(axis cs:98,12.8689523809524)
--(axis cs:97,12.8674285714286)
--(axis cs:96,12.8771428571429)
--(axis cs:95,12.8691428571429)
--(axis cs:94,12.8689523809524)
--(axis cs:93,12.8674285714286)
--(axis cs:92,12.8771428571429)
--(axis cs:91,12.8691428571429)
--(axis cs:90,12.8689523809524)
--(axis cs:89,12.8674285714286)
--(axis cs:88,12.8771428571429)
--(axis cs:87,12.8691428571429)
--(axis cs:86,12.8689523809524)
--(axis cs:85,12.8674285714286)
--(axis cs:84,12.8771428571429)
--(axis cs:83,12.8691428571429)
--(axis cs:82,12.8689523809524)
--(axis cs:81,12.8674285714286)
--(axis cs:80,12.8771428571429)
--(axis cs:79,12.8691428571429)
--(axis cs:78,12.8689523809524)
--(axis cs:77,12.8674285714286)
--(axis cs:76,12.8771428571429)
--(axis cs:75,12.876)
--(axis cs:74,12.8712380952381)
--(axis cs:73,12.8746666666667)
--(axis cs:72,12.8864761904762)
--(axis cs:71,12.8881904761905)
--(axis cs:70,13.4278095238095)
--(axis cs:69,14.1007619047619)
--(axis cs:68,13.3131047619048)
--(axis cs:67,12.2976)
--(axis cs:66,12.2996)
--(axis cs:65,12.3046)
--(axis cs:64,12.3058)
--(axis cs:63,12.3052)
--(axis cs:62,12.3032)
--(axis cs:61,12.3136)
--(axis cs:60,12.318)
--(axis cs:59,12.474)
--(axis cs:58,13.1157973684211)
--(axis cs:57,11.6635789473684)
--(axis cs:56,11.6597894736842)
--(axis cs:55,11.6576842105263)
--(axis cs:54,11.6576842105263)
--(axis cs:53,11.6635789473684)
--(axis cs:52,11.6597894736842)
--(axis cs:51,11.6576842105263)
--(axis cs:50,11.6576842105263)
--(axis cs:49,11.6635789473684)
--(axis cs:48,11.6597894736842)
--(axis cs:47,11.6576842105263)
--(axis cs:46,11.6576842105263)
--(axis cs:45,11.6635789473684)
--(axis cs:44,11.6597894736842)
--(axis cs:43,11.6576842105263)
--(axis cs:42,11.6578947368421)
--(axis cs:41,11.6661052631579)
--(axis cs:40,11.6597894736842)
--(axis cs:39,11.6578947368421)
--(axis cs:38,11.6673684210526)
--(axis cs:37,11.6661052631579)
--(axis cs:36,11.6694736842105)
--(axis cs:35,11.6578947368421)
--(axis cs:34,11.6673684210526)
--(axis cs:33,11.6661052631579)
--(axis cs:32,11.6863157894737)
--(axis cs:31,12.2155789473684)
--(axis cs:30,12.2766315789474)
--(axis cs:29,12.8197894736842)
--(axis cs:28,12.5503888888889)
--(axis cs:27,10.9555555555556)
--(axis cs:26,11.5591111111111)
--(axis cs:25,11.62)
--(axis cs:24,12.3568594771242)
--(axis cs:23,10.7677647058824)
--(axis cs:22,10.7637647058824)
--(axis cs:21,10.7583529411765)
--(axis cs:20,10.7574117647059)
--(axis cs:19,10.7677647058824)
--(axis cs:18,10.7637647058824)
--(axis cs:17,10.7583529411765)
--(axis cs:16,10.7574117647059)
--(axis cs:15,10.7741176470588)
--(axis cs:14,10.7637647058824)
--(axis cs:13,10.8247058823529)
--(axis cs:12,10.8409411764706)
--(axis cs:11,10.9647058823529)
--(axis cs:10,10.0866838235294)
--(axis cs:9,9.901)
--(axis cs:8,9.89875)
--(axis cs:7,9.90425)
--(axis cs:6,9.90825)
--(axis cs:5,9.943)
--(axis cs:4,9.99725)
--(axis cs:3,10.736)
--(axis cs:2,13.22825)
--(axis cs:1,27.590625)
--(axis cs:0,29.617125)
--cycle;

\addplot [semithick, PlotColor4]
table {%
0 33.1607875
1 40.6104875
2 27.222625
3 16.5852625
4 13.61895
5 11.6412625
6 10.8473625
7 10.54515
8 10.66745
9 10.6545875
10 11.0612522058824
11 15.3067882352941
12 15.1623058823529
13 13.4732823529412
14 12.3717176470588
15 12.2138470588235
16 12.0334352941177
17 12.1174588235294
18 12.3032
19 11.8661176470588
20 11.3300705882353
21 11.4672
22 11.5036235294118
23 11.2977882352941
24 14.7371738562092
25 17.8911333333333
26 16.7464222222222
27 14.665
28 15.1110695906433
29 18.4912421052632
30 18.2809368421053
31 15.7640210526316
32 14.2477052631579
33 13.2635789473684
34 13.0608315789474
35 13.2029263157895
36 12.9715578947368
37 12.8364631578947
38 13.1013473684211
39 13.4434105263158
40 12.8269157894737
41 12.6365473684211
42 12.5604736842105
43 12.5107789473684
44 12.5699789473684
45 12.4962947368421
46 12.4992421052632
47 12.4684842105263
48 12.4610105263158
49 12.4833263157895
50 12.4640421052632
51 12.436
52 12.4653894736842
53 12.4556210526316
54 12.5170105263158
55 12.4683368421053
56 12.4637052631579
57 12.5065684210526
58 15.23154
59 16.92914
60 16.25091
61 15.06612
62 15.02738
63 15.22278
64 14.99396
65 15.04903
66 15.24612
67 13.77384
68 14.89016
69 18.8487142857143
70 18.308819047619
71 17.2151619047619
72 14.8160761904762
73 13.6953523809524
74 13.9249333333333
75 14.0320666666667
76 13.6038380952381
77 13.6193523809524
78 13.6754285714286
79 13.6960857142857
80 13.6490285714286
81 13.7941714285714
82 13.5155428571429
83 13.5339238095238
84 13.4268571428571
85 13.4353142857143
86 13.5387047619048
87 13.4345047619048
88 13.4772380952381
89 13.5630476190476
90 13.6470857142857
91 13.4211714285714
92 13.4423238095238
93 13.450019047619
94 13.4263238095238
95 13.4888
96 13.5644571428571
97 13.5775619047619
98 13.4514761904762
99 13.4067428571429
100 13.4043047619048
101 13.4036952380952
102 13.4363047619048
103 13.4043047619048
104 13.4064380952381
105 13.4009523809524
106 13.3985142857143
107 13.4195428571429
108 13.4049142857143
109 13.4855423809524
110 14.03916
111 13.92934
112 13.96185
113 13.685
114 13.9183
115 14.12908
116 14.2635
117 13.71494
118 13.61159
119 13.84739
120 13.5529
121 13.46481
122 13.51214
123 13.31928
124 13.3652
125 13.2706
126 13.3627
127 13.55196
128 13.57132
129 13.29052
130 13.30167
131 13.54696
132 13.46312
133 13.646
134 13.77277
135 14.05368
136 14.18529
137 13.2634
138 13.2899
139 13.28568
140 13.29024
141 13.1144
142 13.1536
143 13.20768
144 13.3502
145 13.18452
146 13.12356
147 13.11598
148 13.05468
149 13.0383689473684
150 13.2225368421053
151 13.3397789473684
152 13.5484421052632
153 13.5221473684211
154 13.5689473684211
155 13.5108736842105
156 13.6838245614035
157 13.3672333333333
158 13.6129777777778
159 14.0016444444444
160 13.8655888888889
161 14.0786444444444
162 13.4257
163 13.1697888888889
164 13.2902333333333
165 13.4447555555556
166 13.3486888888889
167 13.1949
168 12.9946444444444
169 12.9026555555556
170 12.8178222222222
171 12.9809222222222
172 12.8202222222222
173 12.7048777777778
174 12.7783111111111
175 12.9225777777778
176 12.6105555555555
177 12.7557888888889
178 12.8141333333333
179 12.7270111111111
180 12.7390111111111
181 12.5678777777778
182 12.7725777777778
183 12.7498777777778
184 12.6093222222222
185 12.4903111111111
186 12.6392333333333
187 12.69
188 12.9577333333333
189 12.8565908496732
190 13.1981176470588
191 13.0582705882353
192 12.9159411764706
193 12.7523529411765
194 12.7820470588235
195 12.3394352941176
196 12.7311764705882
197 12.4975411764706
198 12.5595176470588
199 12.8308352941176
200 12.6949176470588
201 12.6208235294118
202 12.8485058823529
203 12.7484941176471
204 12.5258823529412
205 12.9004588235294
206 12.5166352941176
207 12.9363882352941
208 12.8039647058824
209 12.6512941176471
210 12.4448720588235
211 12.8861125
212 12.6886125
213 12.6171625
214 13.289675
215 12.984375
216 12.806025
217 12.62545
218 12.6189125
219 12.3262875
220 12.3115875
221 12.6917125
222 13.0828125
223 13.3768125
224 12.7577125
225 12.4938625
226 12.16505
227 12.410225
228 12.516075
229 12.2198625
230 12.5502625
231 12.7042375
232 12.71325
233 12.9279125
234 12.25945
235 11.95565
236 11.98415
237 11.996225
238 12.05375
239 11.98555
240 12.3683
241 12.2342
242 12.041125
243 11.8575
244 13.2200654411765
245 15.5984941176471
246 14.9007058823529
247 14.0611176470588
248 13.9166470588235
249 13.3685647058823
250 13.5720941176471
251 13.1160705882353
252 12.9267058823529
253 12.9241647058823
254 13.2815529411765
255 13.7594823529412
256 13.5987882352941
257 13.1630235294118
258 12.6877176470588
259 14.1219679738562
260 17.6168
261 18.2255666666667
262 16.3532777777778
263 14.6526666666667
264 13.6553666666667
265 13.8887888888889
266 14.2782111111111
267 13.5140444444445
268 12.9853777777778
269 13.2095
270 13.2841
271 13.2315333333333
272 13.3044222222222
273 13.5063777777778
274 13.2876
275 13.6999666666667
276 13.8074888888889
277 13.8454888888889
278 13.8719287581699
279 14.1550117647059
280 13.9778235294118
281 13.2502588235294
282 13.2426588235294
283 13.0973058823529
284 12.7390352941176
285 12.8923176470588
286 13.0094
287 12.7616470588235
288 12.8762588235294
289 12.7394470588235
290 12.6711764705882
291 12.5147647058824
292 12.8019529411765
293 12.7036352941176
294 13.0343529411765
295 13.0849411764706
296 12.9029294117647
297 12.7203529411765
298 12.6283257352941
299 12.696975
300 12.6501125
301 12.3508625
302 12.1892125
303 12.40495
304 12.4013125
305 12.2887375
306 12.3711
307 12.1374
308 12.6301
309 12.349025
310 12.231575
311 12.151375
312 11.96303
313 12.7018133333333
314 13.0179333333333
315 12.3716133333333
316 12.2695866666667
317 12.1924133333333
318 11.9362666666667
319 12.21912
320 12.71216
321 12.09652
322 12.1217066666667
323 12.0702
324 11.9366
325 12.0990666666667
326 11.78268
327 11.78508
328 11.76656
329 11.76896
330 11.6970666666667
331 11.87436
332 11.92972
333 11.9605466666667
334 11.8423466666667
335 12.2822133333333
336 12.1099733333333
337 11.9428314285714
338 11.6128142857143
339 11.7169428571429
340 11.7398428571429
341 11.4118857142857
342 11.1594428571429
343 11.6228428571429
344 11.5019571428571
345 11.3668714285714
346 11.5929428571429
347 11.5968428571429
348 11.6963714285714
349 11.6827857142857
350 11.5971714285714
351 11.5662428571429
352 11.3897428571429
353 11.3083
354 11.3661
355 13.8238733333333
356 23.0679333333333
357 13.7106933333333
358 13.6058666666667
359 13.2885333333333
360 12.1635733333333
361 11.8272133333333
362 11.9461333333333
363 12.3028533333333
364 11.9953733333333
365 11.7901866666667
366 12.0189866666667
367 11.9336133333333
368 11.62948
369 11.9138933333333
370 12.1651333333333
371 12.1752133333333
372 11.8090933333333
373 12.1619733333333
374 12.0762
375 12.06144
376 11.8825066666667
377 11.9820266666667
378 12.27856
379 12.4005866666667
380 11.6151333333333
381 11.4618133333333
382 11.6122133333333
383 11.91632
384 11.8058
385 11.6030933333333
386 11.82624
387 11.9122266666667
388 11.6930666666667
389 11.7421866666667
390 11.8557333333333
391 11.7075733333333
392 11.4465066666667
393 11.66976
394 11.9284266666667
395 11.9011733333333
396 27.6043833333333
397 17.4935
398 17.8813
399 16.931325
400 16.517425
401 14.5021625
402 13.7658625
403 13.1862
404 12.9206
405 13.05815
406 13.4977625
407 14.0354875
408 13.487425
409 13.19665
410 13.3842
411 13.568175
412 13.179225
413 12.814595
414 12.8021866666667
415 12.6281466666667
416 12.7002133333333
417 13.0630133333333
418 13.0896933333333
419 12.1988266666667
420 14.1841583333333
421 15.1962625
422 14.3393
423 13.838575
424 13.685425
425 13.256525
426 12.725975
427 12.5018625
428 12.6089375
429 12.5454
430 12.553425
431 12.566175
432 12.550375
433 12.3806375
434 12.55415
435 12.567725
436 12.3890133333333
437 12.7034533333333
438 12.5840266666667
439 12.7752533333333
440 12.9198133333333
441 12.5835333333333
442 12.5753333333333
443 12.5421333333333
444 12.2043066666667
445 12.18864
446 12.57744
447 12.0497866666667
448 12.1483066666667
449 11.9757066666667
450 12.4019066666667
451 12.19712
452 12.3842
453 12.2506266666667
454 12.4135466666667
455 12.0600533333333
456 12.0593066666667
457 12.10208
458 12.5106666666667
459 12.9692266666667
460 12.6418133333333
461 12.1380038095238
462 11.8658857142857
463 12.1544142857143
464 12.0938
465 12.1374
466 12.1326285714286
467 12.1991714285714
468 11.475821978022
469 11.1558769230769
470 11.1402
471 10.9137230769231
472 10.9962769230769
473 11.1028923076923
474 11.1925846153846
475 10.8857846153846
476 11.0934153846154
477 11.2450769230769
478 11.2994205128205
479 11.0588166666667
480 10.7273333333333
481 11.3470666666667
482 11.6706
483 12.3482666666667
484 11.8078
485 11.26985
486 11.4106
487 11.0373
488 11.1428666666667
489 11.1185333333333
490 11.0515666666667
491 11.20255
492 10.7597833333333
493 10.634
494 10.4898333333333
495 10.7011166666667
496 10.6608833333333
497 10.7216666666667
498 11.2126
}; \addlegendentry{mAQT}
\path [fill=PlotColor6, fill opacity=0.5]
(axis cs:0,18.115375)
--(axis cs:0,29.611625)
--(axis cs:1,32.648125)
--(axis cs:2,16.939375)
--(axis cs:3,16.579)
--(axis cs:4,16.569)
--(axis cs:5,16.5395)
--(axis cs:6,16.5885)
--(axis cs:7,16.63025)
--(axis cs:8,16.653)
--(axis cs:9,16.63325)
--(axis cs:10,16.9794595588235)
--(axis cs:11,23.2857647058824)
--(axis cs:12,16.5675294117647)
--(axis cs:13,16.5352941176471)
--(axis cs:14,16.5948235294118)
--(axis cs:15,16.6258823529412)
--(axis cs:16,16.6249411764706)
--(axis cs:17,16.616)
--(axis cs:18,16.588)
--(axis cs:19,16.5668235294118)
--(axis cs:20,16.5543529411765)
--(axis cs:21,16.5352941176471)
--(axis cs:22,16.5948235294118)
--(axis cs:23,16.6258823529412)
--(axis cs:24,22.8051568627451)
--(axis cs:25,19.5276111111111)
--(axis cs:26,16.5915555555556)
--(axis cs:27,16.5573333333333)
--(axis cs:28,19.4038333333333)
--(axis cs:29,19.2875789473684)
--(axis cs:30,16.5431578947368)
--(axis cs:31,16.5957894736842)
--(axis cs:32,16.6187368421053)
--(axis cs:33,16.5867368421053)
--(axis cs:34,16.5785263157895)
--(axis cs:35,16.5532631578947)
--(axis cs:36,16.5385263157895)
--(axis cs:37,16.5317894736842)
--(axis cs:38,16.5431578947368)
--(axis cs:39,16.5957894736842)
--(axis cs:40,16.6187368421053)
--(axis cs:41,16.5867368421053)
--(axis cs:42,16.5785263157895)
--(axis cs:43,16.5532631578947)
--(axis cs:44,16.5385263157895)
--(axis cs:45,16.5317894736842)
--(axis cs:46,16.5431578947368)
--(axis cs:47,16.5957894736842)
--(axis cs:48,16.6187368421053)
--(axis cs:49,16.5867368421053)
--(axis cs:50,16.5785263157895)
--(axis cs:51,16.5532631578947)
--(axis cs:52,16.5385263157895)
--(axis cs:53,16.5317894736842)
--(axis cs:54,16.5431578947368)
--(axis cs:55,16.5957894736842)
--(axis cs:56,16.6187368421053)
--(axis cs:57,16.5867368421053)
--(axis cs:58,19.3830710526316)
--(axis cs:59,16.5488)
--(axis cs:60,16.534)
--(axis cs:61,16.5542)
--(axis cs:62,16.5738)
--(axis cs:63,16.6022)
--(axis cs:64,16.5986)
--(axis cs:65,16.5814)
--(axis cs:66,16.5626)
--(axis cs:67,16.5354)
--(axis cs:68,18.3702)
--(axis cs:69,20.7397142857143)
--(axis cs:70,16.5525714285714)
--(axis cs:71,16.5752380952381)
--(axis cs:72,16.5782857142857)
--(axis cs:73,16.5710476190476)
--(axis cs:74,16.5462857142857)
--(axis cs:75,16.5222857142857)
--(axis cs:76,16.5274285714286)
--(axis cs:77,16.5358095238095)
--(axis cs:78,16.5497142857143)
--(axis cs:79,16.5752380952381)
--(axis cs:80,16.5782857142857)
--(axis cs:81,16.5710476190476)
--(axis cs:82,16.5462857142857)
--(axis cs:83,16.5222857142857)
--(axis cs:84,16.5274285714286)
--(axis cs:85,16.5358095238095)
--(axis cs:86,16.5497142857143)
--(axis cs:87,16.5752380952381)
--(axis cs:88,16.5782857142857)
--(axis cs:89,16.5710476190476)
--(axis cs:90,16.5462857142857)
--(axis cs:91,16.5222857142857)
--(axis cs:92,16.5274285714286)
--(axis cs:93,16.5358095238095)
--(axis cs:94,16.5497142857143)
--(axis cs:95,16.5752380952381)
--(axis cs:96,16.5782857142857)
--(axis cs:97,16.5710476190476)
--(axis cs:98,16.5462857142857)
--(axis cs:99,16.5222857142857)
--(axis cs:100,16.5274285714286)
--(axis cs:101,16.5358095238095)
--(axis cs:102,16.5497142857143)
--(axis cs:103,16.5752380952381)
--(axis cs:104,16.5782857142857)
--(axis cs:105,16.5710476190476)
--(axis cs:106,16.5462857142857)
--(axis cs:107,16.5222857142857)
--(axis cs:108,16.5274285714286)
--(axis cs:109,16.5511476190476)
--(axis cs:110,16.5484)
--(axis cs:111,16.5902)
--(axis cs:112,16.5942)
--(axis cs:113,16.5722)
--(axis cs:114,16.546)
--(axis cs:115,16.531)
--(axis cs:116,16.5346)
--(axis cs:117,16.5464)
--(axis cs:118,16.5484)
--(axis cs:119,16.5902)
--(axis cs:120,16.5942)
--(axis cs:121,16.5722)
--(axis cs:122,16.546)
--(axis cs:123,16.531)
--(axis cs:124,16.5346)
--(axis cs:125,16.5464)
--(axis cs:126,16.5484)
--(axis cs:127,16.5902)
--(axis cs:128,16.5942)
--(axis cs:129,16.5722)
--(axis cs:130,16.546)
--(axis cs:131,16.531)
--(axis cs:132,16.5346)
--(axis cs:133,16.5464)
--(axis cs:134,16.5484)
--(axis cs:135,16.5902)
--(axis cs:136,16.5942)
--(axis cs:137,16.5722)
--(axis cs:138,16.546)
--(axis cs:139,16.531)
--(axis cs:140,16.5346)
--(axis cs:141,16.5464)
--(axis cs:142,16.5484)
--(axis cs:143,16.5902)
--(axis cs:144,16.5942)
--(axis cs:145,16.5722)
--(axis cs:146,16.546)
--(axis cs:147,16.531)
--(axis cs:148,16.5346)
--(axis cs:149,16.5503052631579)
--(axis cs:150,16.5623157894737)
--(axis cs:151,16.5778947368421)
--(axis cs:152,16.5936842105263)
--(axis cs:153,16.5791578947368)
--(axis cs:154,16.5532631578947)
--(axis cs:155,16.5425263157895)
--(axis cs:156,16.5653742690059)
--(axis cs:157,16.5628888888889)
--(axis cs:158,16.5628888888889)
--(axis cs:159,16.5828888888889)
--(axis cs:160,16.596)
--(axis cs:161,16.5844444444444)
--(axis cs:162,16.558)
--(axis cs:163,16.5537777777778)
--(axis cs:164,16.5582222222222)
--(axis cs:165,16.5628888888889)
--(axis cs:166,16.5628888888889)
--(axis cs:167,16.5828888888889)
--(axis cs:168,16.596)
--(axis cs:169,16.5844444444444)
--(axis cs:170,16.558)
--(axis cs:171,16.5537777777778)
--(axis cs:172,16.5582222222222)
--(axis cs:173,16.5628888888889)
--(axis cs:174,16.5628888888889)
--(axis cs:175,16.5828888888889)
--(axis cs:176,16.596)
--(axis cs:177,16.5844444444444)
--(axis cs:178,16.558)
--(axis cs:179,16.5537777777778)
--(axis cs:180,16.5582222222222)
--(axis cs:181,16.5628888888889)
--(axis cs:182,16.5628888888889)
--(axis cs:183,16.5828888888889)
--(axis cs:184,16.596)
--(axis cs:185,16.5844444444444)
--(axis cs:186,16.558)
--(axis cs:187,16.5537777777778)
--(axis cs:188,16.5582222222222)
--(axis cs:189,16.5705032679739)
--(axis cs:190,16.5494117647059)
--(axis cs:191,16.5875294117647)
--(axis cs:192,16.5915294117647)
--(axis cs:193,16.5788235294118)
--(axis cs:194,16.564)
--(axis cs:195,16.5567058823529)
--(axis cs:196,16.5590588235294)
--(axis cs:197,16.5592941176471)
--(axis cs:198,16.5494117647059)
--(axis cs:199,16.5875294117647)
--(axis cs:200,16.5915294117647)
--(axis cs:201,16.5788235294118)
--(axis cs:202,16.564)
--(axis cs:203,16.5567058823529)
--(axis cs:204,16.5590588235294)
--(axis cs:205,16.5592941176471)
--(axis cs:206,16.5494117647059)
--(axis cs:207,16.5875294117647)
--(axis cs:208,16.5915294117647)
--(axis cs:209,16.5788235294118)
--(axis cs:210,16.5661139705882)
--(axis cs:211,16.5675)
--(axis cs:212,16.57025)
--(axis cs:213,16.559)
--(axis cs:214,16.5705)
--(axis cs:215,16.59775)
--(axis cs:216,16.6075)
--(axis cs:217,16.60525)
--(axis cs:218,16.56525)
--(axis cs:219,16.5675)
--(axis cs:220,16.57025)
--(axis cs:221,16.559)
--(axis cs:222,16.5705)
--(axis cs:223,16.59775)
--(axis cs:224,16.6075)
--(axis cs:225,16.60525)
--(axis cs:226,16.56525)
--(axis cs:227,16.5675)
--(axis cs:228,16.57025)
--(axis cs:229,16.559)
--(axis cs:230,16.5705)
--(axis cs:231,16.59775)
--(axis cs:232,16.6075)
--(axis cs:233,16.60525)
--(axis cs:234,16.56525)
--(axis cs:235,16.5675)
--(axis cs:236,16.57025)
--(axis cs:237,16.559)
--(axis cs:238,16.5705)
--(axis cs:239,16.59775)
--(axis cs:240,16.6075)
--(axis cs:241,16.60525)
--(axis cs:242,16.56525)
--(axis cs:243,16.5675)
--(axis cs:244,18.4371764705882)
--(axis cs:245,17.5771176470588)
--(axis cs:246,16.5447058823529)
--(axis cs:247,16.6035294117647)
--(axis cs:248,16.6176470588235)
--(axis cs:249,16.6089411764706)
--(axis cs:250,16.5861176470588)
--(axis cs:251,16.5569411764706)
--(axis cs:252,16.5531764705882)
--(axis cs:253,16.5496470588235)
--(axis cs:254,16.5447058823529)
--(axis cs:255,16.6035294117647)
--(axis cs:256,16.6176470588235)
--(axis cs:257,16.6089411764706)
--(axis cs:258,16.5861176470588)
--(axis cs:259,16.779431372549)
--(axis cs:260,18.0581666666667)
--(axis cs:261,16.5624444444444)
--(axis cs:262,16.5444444444444)
--(axis cs:263,16.5984444444444)
--(axis cs:264,16.5924444444444)
--(axis cs:265,16.6024444444444)
--(axis cs:266,16.5526666666667)
--(axis cs:267,16.5404444444445)
--(axis cs:268,16.5646666666667)
--(axis cs:269,16.546)
--(axis cs:270,16.5444444444444)
--(axis cs:271,16.5984444444444)
--(axis cs:272,16.5924444444444)
--(axis cs:273,16.6024444444444)
--(axis cs:274,16.5526666666667)
--(axis cs:275,16.5404444444445)
--(axis cs:276,16.5646666666667)
--(axis cs:277,16.546)
--(axis cs:278,16.542137254902)
--(axis cs:279,16.6084705882353)
--(axis cs:280,16.6112941176471)
--(axis cs:281,16.6065882352941)
--(axis cs:282,16.5496470588235)
--(axis cs:283,16.5567058823529)
--(axis cs:284,16.5548235294118)
--(axis cs:285,16.5522352941176)
--(axis cs:286,16.5524705882353)
--(axis cs:287,16.6084705882353)
--(axis cs:288,16.6112941176471)
--(axis cs:289,16.6065882352941)
--(axis cs:290,16.5496470588235)
--(axis cs:291,16.5567058823529)
--(axis cs:292,16.5548235294118)
--(axis cs:293,16.5522352941176)
--(axis cs:294,16.5524705882353)
--(axis cs:295,16.6084705882353)
--(axis cs:296,16.6112941176471)
--(axis cs:297,16.6065882352941)
--(axis cs:298,16.5748235294118)
--(axis cs:299,16.56325)
--(axis cs:300,16.5825)
--(axis cs:301,16.5575)
--(axis cs:302,16.5675)
--(axis cs:303,16.60025)
--(axis cs:304,16.62375)
--(axis cs:305,16.6125)
--(axis cs:306,16.576)
--(axis cs:307,16.56325)
--(axis cs:308,16.5825)
--(axis cs:309,16.5575)
--(axis cs:310,16.5675)
--(axis cs:311,16.60025)
--(axis cs:312,16.6350583333333)
--(axis cs:313,16.6202666666667)
--(axis cs:314,16.5749333333333)
--(axis cs:315,16.5808)
--(axis cs:316,16.5816)
--(axis cs:317,16.5562666666667)
--(axis cs:318,16.5546666666667)
--(axis cs:319,16.6016)
--(axis cs:320,16.6336)
--(axis cs:321,16.6202666666667)
--(axis cs:322,16.5749333333333)
--(axis cs:323,16.5808)
--(axis cs:324,16.5816)
--(axis cs:325,16.5562666666667)
--(axis cs:326,16.5546666666667)
--(axis cs:327,16.6016)
--(axis cs:328,16.6336)
--(axis cs:329,16.6202666666667)
--(axis cs:330,16.5749333333333)
--(axis cs:331,16.5808)
--(axis cs:332,16.5816)
--(axis cs:333,16.5562666666667)
--(axis cs:334,16.5546666666667)
--(axis cs:335,16.6016)
--(axis cs:336,16.6336)
--(axis cs:337,16.6255238095238)
--(axis cs:338,16.5665714285714)
--(axis cs:339,16.58)
--(axis cs:340,16.5945714285714)
--(axis cs:341,16.5628571428571)
--(axis cs:342,16.5802857142857)
--(axis cs:343,16.5942857142857)
--(axis cs:344,16.6468571428571)
--(axis cs:345,16.6171428571429)
--(axis cs:346,16.5665714285714)
--(axis cs:347,16.58)
--(axis cs:348,16.5945714285714)
--(axis cs:349,16.5628571428571)
--(axis cs:350,16.5802857142857)
--(axis cs:351,16.5942857142857)
--(axis cs:352,16.6468571428571)
--(axis cs:353,16.6171428571429)
--(axis cs:354,16.5665714285714)
--(axis cs:355,16.5797190476191)
--(axis cs:356,18.8183333333333)
--(axis cs:357,16.5861333333333)
--(axis cs:358,16.5613333333333)
--(axis cs:359,16.5778666666667)
--(axis cs:360,16.6208)
--(axis cs:361,16.5968)
--(axis cs:362,16.5522666666667)
--(axis cs:363,16.5562666666667)
--(axis cs:364,16.5698666666667)
--(axis cs:365,16.5565333333333)
--(axis cs:366,16.5613333333333)
--(axis cs:367,16.5778666666667)
--(axis cs:368,16.6208)
--(axis cs:369,16.5968)
--(axis cs:370,16.5522666666667)
--(axis cs:371,16.5562666666667)
--(axis cs:372,16.5698666666667)
--(axis cs:373,16.5565333333333)
--(axis cs:374,16.5613333333333)
--(axis cs:375,16.5778666666667)
--(axis cs:376,16.6208)
--(axis cs:377,16.5968)
--(axis cs:378,16.5522666666667)
--(axis cs:379,16.5562666666667)
--(axis cs:380,16.5698666666667)
--(axis cs:381,16.5565333333333)
--(axis cs:382,16.5613333333333)
--(axis cs:383,16.5778666666667)
--(axis cs:384,16.6208)
--(axis cs:385,16.5968)
--(axis cs:386,16.5522666666667)
--(axis cs:387,16.5562666666667)
--(axis cs:388,16.5698666666667)
--(axis cs:389,16.5565333333333)
--(axis cs:390,16.5613333333333)
--(axis cs:391,16.5778666666667)
--(axis cs:392,16.6208)
--(axis cs:393,16.5968)
--(axis cs:394,16.5522666666667)
--(axis cs:395,16.5562666666667)
--(axis cs:396,20.3007666666667)
--(axis cs:397,16.9538125)
--(axis cs:398,16.5725)
--(axis cs:399,16.5835)
--(axis cs:400,16.60175)
--(axis cs:401,16.593)
--(axis cs:402,16.5605)
--(axis cs:403,16.56)
--(axis cs:404,16.55775)
--(axis cs:405,16.57275)
--(axis cs:406,16.5725)
--(axis cs:407,16.5835)
--(axis cs:408,16.60175)
--(axis cs:409,16.593)
--(axis cs:410,16.5605)
--(axis cs:411,16.56)
--(axis cs:412,16.55775)
--(axis cs:413,16.5955041666667)
--(axis cs:414,16.5586666666667)
--(axis cs:415,16.5832)
--(axis cs:416,16.6176)
--(axis cs:417,16.5962666666667)
--(axis cs:418,16.5568)
--(axis cs:419,16.5597333333333)
--(axis cs:420,16.9074958333333)
--(axis cs:421,16.59075)
--(axis cs:422,16.55775)
--(axis cs:423,16.5655)
--(axis cs:424,16.605)
--(axis cs:425,16.596)
--(axis cs:426,16.54325)
--(axis cs:427,16.56825)
--(axis cs:428,16.57875)
--(axis cs:429,16.5705)
--(axis cs:430,16.55775)
--(axis cs:431,16.5655)
--(axis cs:432,16.605)
--(axis cs:433,16.596)
--(axis cs:434,16.54325)
--(axis cs:435,16.56825)
--(axis cs:436,16.5728)
--(axis cs:437,16.5570666666667)
--(axis cs:438,16.564)
--(axis cs:439,16.5757333333333)
--(axis cs:440,16.6069333333333)
--(axis cs:441,16.604)
--(axis cs:442,16.5592)
--(axis cs:443,16.5568)
--(axis cs:444,16.5728)
--(axis cs:445,16.5570666666667)
--(axis cs:446,16.564)
--(axis cs:447,16.5757333333333)
--(axis cs:448,16.6069333333333)
--(axis cs:449,16.604)
--(axis cs:450,16.5592)
--(axis cs:451,16.5568)
--(axis cs:452,16.5728)
--(axis cs:453,16.5570666666667)
--(axis cs:454,16.564)
--(axis cs:455,16.5757333333333)
--(axis cs:456,16.6069333333333)
--(axis cs:457,16.604)
--(axis cs:458,16.5592)
--(axis cs:459,16.5568)
--(axis cs:460,16.5728)
--(axis cs:461,16.5856285714286)
--(axis cs:462,16.5657142857143)
--(axis cs:463,16.5837142857143)
--(axis cs:464,16.6085714285714)
--(axis cs:465,16.6)
--(axis cs:466,16.5545714285714)
--(axis cs:467,16.5642857142857)
--(axis cs:468,16.6069010989011)
--(axis cs:469,16.5710769230769)
--(axis cs:470,16.5836923076923)
--(axis cs:471,16.5932307692308)
--(axis cs:472,16.6209230769231)
--(axis cs:473,16.5895384615385)
--(axis cs:474,16.5563076923077)
--(axis cs:475,16.5590769230769)
--(axis cs:476,16.5590769230769)
--(axis cs:477,16.5710769230769)
--(axis cs:478,16.6070705128205)
--(axis cs:479,16.582)
--(axis cs:480,16.614)
--(axis cs:481,16.6076666666667)
--(axis cs:482,16.574)
--(axis cs:483,16.579)
--(axis cs:484,16.58)
--(axis cs:485,16.5786666666667)
--(axis cs:486,16.577)
--(axis cs:487,16.582)
--(axis cs:488,16.614)
--(axis cs:489,16.6076666666667)
--(axis cs:490,16.574)
--(axis cs:491,16.579)
--(axis cs:492,16.58)
--(axis cs:493,16.5786666666667)
--(axis cs:494,16.577)
--(axis cs:495,16.582)
--(axis cs:496,16.614)
--(axis cs:497,16.6076666666667)
--(axis cs:498,16.574)
--(axis cs:498,16.41)
--(axis cs:498,16.41)
--(axis cs:497,16.4333333333333)
--(axis cs:496,16.4366666666667)
--(axis cs:495,16.4366666666667)
--(axis cs:494,16.3933333333333)
--(axis cs:493,16.385)
--(axis cs:492,16.4053333333333)
--(axis cs:491,16.3853333333333)
--(axis cs:490,16.41)
--(axis cs:489,16.4333333333333)
--(axis cs:488,16.4366666666667)
--(axis cs:487,16.4366666666667)
--(axis cs:486,16.3933333333333)
--(axis cs:485,16.385)
--(axis cs:484,16.4053333333333)
--(axis cs:483,16.3853333333333)
--(axis cs:482,16.41)
--(axis cs:481,16.4333333333333)
--(axis cs:480,16.4366666666667)
--(axis cs:479,16.4366666666667)
--(axis cs:478,16.4024551282051)
--(axis cs:477,16.3950769230769)
--(axis cs:476,16.3858461538461)
--(axis cs:475,16.3975384615385)
--(axis cs:474,16.4190769230769)
--(axis cs:473,16.4286153846154)
--(axis cs:472,16.4406153846154)
--(axis cs:471,16.4393846153846)
--(axis cs:470,16.4163076923077)
--(axis cs:469,16.3950769230769)
--(axis cs:468,16.3775384615385)
--(axis cs:467,16.402)
--(axis cs:466,16.4311428571429)
--(axis cs:465,16.4314285714286)
--(axis cs:464,16.4337142857143)
--(axis cs:463,16.434)
--(axis cs:462,16.4111428571429)
--(axis cs:461,16.3840666666667)
--(axis cs:460,16.4138666666667)
--(axis cs:459,16.4088)
--(axis cs:458,16.4272)
--(axis cs:457,16.4376)
--(axis cs:456,16.4565333333333)
--(axis cs:455,16.4253333333333)
--(axis cs:454,16.4130666666667)
--(axis cs:453,16.4234666666667)
--(axis cs:452,16.4138666666667)
--(axis cs:451,16.4088)
--(axis cs:450,16.4272)
--(axis cs:449,16.4376)
--(axis cs:448,16.4565333333333)
--(axis cs:447,16.4253333333333)
--(axis cs:446,16.4130666666667)
--(axis cs:445,16.4234666666667)
--(axis cs:444,16.4138666666667)
--(axis cs:443,16.4088)
--(axis cs:442,16.4272)
--(axis cs:441,16.4376)
--(axis cs:440,16.4565333333333)
--(axis cs:439,16.4253333333333)
--(axis cs:438,16.4130666666667)
--(axis cs:437,16.4234666666667)
--(axis cs:436,16.4138666666667)
--(axis cs:435,16.41175)
--(axis cs:434,16.4315)
--(axis cs:433,16.43)
--(axis cs:432,16.45)
--(axis cs:431,16.41725)
--(axis cs:430,16.39725)
--(axis cs:429,16.41175)
--(axis cs:428,16.42175)
--(axis cs:427,16.41175)
--(axis cs:426,16.4315)
--(axis cs:425,16.43)
--(axis cs:424,16.45)
--(axis cs:423,16.41725)
--(axis cs:422,16.39725)
--(axis cs:421,16.41175)
--(axis cs:420,16.3638666666667)
--(axis cs:419,16.4117333333333)
--(axis cs:418,16.4165333333333)
--(axis cs:417,16.436)
--(axis cs:416,16.4626666666667)
--(axis cs:415,16.4304)
--(axis cs:414,16.4034666666667)
--(axis cs:413,16.4047083333333)
--(axis cs:412,16.41925)
--(axis cs:411,16.413)
--(axis cs:410,16.41375)
--(axis cs:409,16.4515)
--(axis cs:408,16.44)
--(axis cs:407,16.44675)
--(axis cs:406,16.402)
--(axis cs:405,16.40675)
--(axis cs:404,16.41925)
--(axis cs:403,16.413)
--(axis cs:402,16.41375)
--(axis cs:401,16.4515)
--(axis cs:400,16.44)
--(axis cs:399,16.44675)
--(axis cs:398,16.402)
--(axis cs:397,16.4165)
--(axis cs:396,16.3586)
--(axis cs:395,16.3997333333333)
--(axis cs:394,16.4277333333333)
--(axis cs:393,16.4536)
--(axis cs:392,16.46)
--(axis cs:391,16.4570666666667)
--(axis cs:390,16.4104)
--(axis cs:389,16.4064)
--(axis cs:388,16.4064)
--(axis cs:387,16.3997333333333)
--(axis cs:386,16.4277333333333)
--(axis cs:385,16.4536)
--(axis cs:384,16.46)
--(axis cs:383,16.4570666666667)
--(axis cs:382,16.4104)
--(axis cs:381,16.4064)
--(axis cs:380,16.4064)
--(axis cs:379,16.3997333333333)
--(axis cs:378,16.4277333333333)
--(axis cs:377,16.4536)
--(axis cs:376,16.46)
--(axis cs:375,16.4570666666667)
--(axis cs:374,16.4104)
--(axis cs:373,16.4064)
--(axis cs:372,16.4064)
--(axis cs:371,16.3997333333333)
--(axis cs:370,16.4277333333333)
--(axis cs:369,16.4536)
--(axis cs:368,16.46)
--(axis cs:367,16.4570666666667)
--(axis cs:366,16.4104)
--(axis cs:365,16.4064)
--(axis cs:364,16.4064)
--(axis cs:363,16.3997333333333)
--(axis cs:362,16.4277333333333)
--(axis cs:361,16.4536)
--(axis cs:360,16.46)
--(axis cs:359,16.4570666666667)
--(axis cs:358,16.4104)
--(axis cs:357,16.4064)
--(axis cs:356,16.4169333333333)
--(axis cs:355,16.344)
--(axis cs:354,16.4114285714286)
--(axis cs:353,16.4428571428571)
--(axis cs:352,16.4422857142857)
--(axis cs:351,16.4457142857143)
--(axis cs:350,16.3991428571429)
--(axis cs:349,16.3868571428571)
--(axis cs:348,16.4051428571429)
--(axis cs:347,16.3657142857143)
--(axis cs:346,16.4114285714286)
--(axis cs:345,16.4428571428571)
--(axis cs:344,16.4422857142857)
--(axis cs:343,16.4457142857143)
--(axis cs:342,16.3991428571429)
--(axis cs:341,16.3868571428571)
--(axis cs:340,16.4051428571429)
--(axis cs:339,16.3657142857143)
--(axis cs:338,16.4114285714286)
--(axis cs:337,16.4416952380952)
--(axis cs:336,16.4509333333333)
--(axis cs:335,16.4384)
--(axis cs:334,16.3984)
--(axis cs:333,16.4141333333333)
--(axis cs:332,16.4173333333333)
--(axis cs:331,16.388)
--(axis cs:330,16.4029333333333)
--(axis cs:329,16.4426666666667)
--(axis cs:328,16.4509333333333)
--(axis cs:327,16.4384)
--(axis cs:326,16.3984)
--(axis cs:325,16.4141333333333)
--(axis cs:324,16.4173333333333)
--(axis cs:323,16.388)
--(axis cs:322,16.4029333333333)
--(axis cs:321,16.4426666666667)
--(axis cs:320,16.4509333333333)
--(axis cs:319,16.4384)
--(axis cs:318,16.3984)
--(axis cs:317,16.4141333333333)
--(axis cs:316,16.4173333333333)
--(axis cs:315,16.388)
--(axis cs:314,16.4029333333333)
--(axis cs:313,16.4426666666667)
--(axis cs:312,16.4482916666667)
--(axis cs:311,16.44475)
--(axis cs:310,16.42075)
--(axis cs:309,16.395)
--(axis cs:308,16.397)
--(axis cs:307,16.41225)
--(axis cs:306,16.42425)
--(axis cs:305,16.44675)
--(axis cs:304,16.45225)
--(axis cs:303,16.44475)
--(axis cs:302,16.42075)
--(axis cs:301,16.395)
--(axis cs:300,16.397)
--(axis cs:299,16.41225)
--(axis cs:298,16.4159926470588)
--(axis cs:297,16.4378823529412)
--(axis cs:296,16.4614117647059)
--(axis cs:295,16.4407058823529)
--(axis cs:294,16.4195294117647)
--(axis cs:293,16.4171764705882)
--(axis cs:292,16.4072941176471)
--(axis cs:291,16.4072941176471)
--(axis cs:290,16.4221176470588)
--(axis cs:289,16.4378823529412)
--(axis cs:288,16.4614117647059)
--(axis cs:287,16.4407058823529)
--(axis cs:286,16.4195294117647)
--(axis cs:285,16.4171764705882)
--(axis cs:284,16.4072941176471)
--(axis cs:283,16.4072941176471)
--(axis cs:282,16.4221176470588)
--(axis cs:281,16.4378823529412)
--(axis cs:280,16.4614117647059)
--(axis cs:279,16.4407058823529)
--(axis cs:278,16.4252483660131)
--(axis cs:277,16.4266666666667)
--(axis cs:276,16.4217777777778)
--(axis cs:275,16.4062222222222)
--(axis cs:274,16.4346666666667)
--(axis cs:273,16.4531111111111)
--(axis cs:272,16.4555555555556)
--(axis cs:271,16.442)
--(axis cs:270,16.4217777777778)
--(axis cs:269,16.4266666666667)
--(axis cs:268,16.4217777777778)
--(axis cs:267,16.4062222222222)
--(axis cs:266,16.4346666666667)
--(axis cs:265,16.4531111111111)
--(axis cs:264,16.4555555555556)
--(axis cs:263,16.442)
--(axis cs:262,16.4217777777778)
--(axis cs:261,16.4266666666667)
--(axis cs:260,16.4217777777778)
--(axis cs:259,16.3312058823529)
--(axis cs:258,16.436)
--(axis cs:257,16.4385882352941)
--(axis cs:256,16.464)
--(axis cs:255,16.4388235294118)
--(axis cs:254,16.42)
--(axis cs:253,16.4150588235294)
--(axis cs:252,16.3988235294118)
--(axis cs:251,16.3894117647059)
--(axis cs:250,16.436)
--(axis cs:249,16.4385882352941)
--(axis cs:248,16.464)
--(axis cs:247,16.4388235294118)
--(axis cs:246,16.42)
--(axis cs:245,16.4150588235294)
--(axis cs:244,16.3336470588235)
--(axis cs:243,16.40475)
--(axis cs:242,16.42725)
--(axis cs:241,16.436)
--(axis cs:240,16.457)
--(axis cs:239,16.437)
--(axis cs:238,16.424)
--(axis cs:237,16.42225)
--(axis cs:236,16.38975)
--(axis cs:235,16.40475)
--(axis cs:234,16.42725)
--(axis cs:233,16.436)
--(axis cs:232,16.457)
--(axis cs:231,16.437)
--(axis cs:230,16.424)
--(axis cs:229,16.42225)
--(axis cs:228,16.38975)
--(axis cs:227,16.40475)
--(axis cs:226,16.42725)
--(axis cs:225,16.436)
--(axis cs:224,16.457)
--(axis cs:223,16.437)
--(axis cs:222,16.424)
--(axis cs:221,16.42225)
--(axis cs:220,16.38975)
--(axis cs:219,16.40475)
--(axis cs:218,16.42725)
--(axis cs:217,16.436)
--(axis cs:216,16.457)
--(axis cs:215,16.437)
--(axis cs:214,16.424)
--(axis cs:213,16.42225)
--(axis cs:212,16.38975)
--(axis cs:211,16.40475)
--(axis cs:210,16.4367867647059)
--(axis cs:209,16.4432941176471)
--(axis cs:208,16.4545882352941)
--(axis cs:207,16.4327058823529)
--(axis cs:206,16.4167058823529)
--(axis cs:205,16.4082352941176)
--(axis cs:204,16.4171764705882)
--(axis cs:203,16.4256470588235)
--(axis cs:202,16.4407058823529)
--(axis cs:201,16.4432941176471)
--(axis cs:200,16.4545882352941)
--(axis cs:199,16.4327058823529)
--(axis cs:198,16.4167058823529)
--(axis cs:197,16.4082352941176)
--(axis cs:196,16.4171764705882)
--(axis cs:195,16.4256470588235)
--(axis cs:194,16.4407058823529)
--(axis cs:193,16.4432941176471)
--(axis cs:192,16.4545882352941)
--(axis cs:191,16.4327058823529)
--(axis cs:190,16.4167058823529)
--(axis cs:189,16.4009444444444)
--(axis cs:188,16.4)
--(axis cs:187,16.422)
--(axis cs:186,16.4304444444444)
--(axis cs:185,16.44)
--(axis cs:184,16.4615555555556)
--(axis cs:183,16.4455555555556)
--(axis cs:182,16.4131111111111)
--(axis cs:181,16.4128888888889)
--(axis cs:180,16.4)
--(axis cs:179,16.422)
--(axis cs:178,16.4304444444444)
--(axis cs:177,16.44)
--(axis cs:176,16.4615555555556)
--(axis cs:175,16.4455555555556)
--(axis cs:174,16.4131111111111)
--(axis cs:173,16.4128888888889)
--(axis cs:172,16.4)
--(axis cs:171,16.422)
--(axis cs:170,16.4304444444444)
--(axis cs:169,16.44)
--(axis cs:168,16.4615555555556)
--(axis cs:167,16.4455555555556)
--(axis cs:166,16.4131111111111)
--(axis cs:165,16.4128888888889)
--(axis cs:164,16.4)
--(axis cs:163,16.422)
--(axis cs:162,16.4304444444444)
--(axis cs:161,16.44)
--(axis cs:160,16.4615555555556)
--(axis cs:159,16.4455555555556)
--(axis cs:158,16.4131111111111)
--(axis cs:157,16.4128888888889)
--(axis cs:156,16.4054619883041)
--(axis cs:155,16.4231578947368)
--(axis cs:154,16.4326315789474)
--(axis cs:153,16.4515789473684)
--(axis cs:152,16.4705263157895)
--(axis cs:151,16.4658947368421)
--(axis cs:150,16.4269473684211)
--(axis cs:149,16.4258842105263)
--(axis cs:148,16.4238)
--(axis cs:147,16.4308)
--(axis cs:146,16.4436)
--(axis cs:145,16.4598)
--(axis cs:144,16.4772)
--(axis cs:143,16.4636)
--(axis cs:142,16.428)
--(axis cs:141,16.4236)
--(axis cs:140,16.4238)
--(axis cs:139,16.4308)
--(axis cs:138,16.4436)
--(axis cs:137,16.4598)
--(axis cs:136,16.4772)
--(axis cs:135,16.4636)
--(axis cs:134,16.428)
--(axis cs:133,16.4236)
--(axis cs:132,16.4238)
--(axis cs:131,16.4308)
--(axis cs:130,16.4436)
--(axis cs:129,16.4598)
--(axis cs:128,16.4772)
--(axis cs:127,16.4636)
--(axis cs:126,16.428)
--(axis cs:125,16.4236)
--(axis cs:124,16.4238)
--(axis cs:123,16.4308)
--(axis cs:122,16.4436)
--(axis cs:121,16.4598)
--(axis cs:120,16.4772)
--(axis cs:119,16.4636)
--(axis cs:118,16.428)
--(axis cs:117,16.4236)
--(axis cs:116,16.4238)
--(axis cs:115,16.4308)
--(axis cs:114,16.4436)
--(axis cs:113,16.4598)
--(axis cs:112,16.4772)
--(axis cs:111,16.4636)
--(axis cs:110,16.428)
--(axis cs:109,16.4106523809524)
--(axis cs:108,16.4388571428571)
--(axis cs:107,16.4352380952381)
--(axis cs:106,16.4380952380952)
--(axis cs:105,16.464380952381)
--(axis cs:104,16.4748571428571)
--(axis cs:103,16.4664761904762)
--(axis cs:102,16.4281904761905)
--(axis cs:101,16.4390476190476)
--(axis cs:100,16.4388571428571)
--(axis cs:99,16.4352380952381)
--(axis cs:98,16.4380952380952)
--(axis cs:97,16.464380952381)
--(axis cs:96,16.4748571428571)
--(axis cs:95,16.4664761904762)
--(axis cs:94,16.4281904761905)
--(axis cs:93,16.4390476190476)
--(axis cs:92,16.4388571428571)
--(axis cs:91,16.4352380952381)
--(axis cs:90,16.4380952380952)
--(axis cs:89,16.464380952381)
--(axis cs:88,16.4748571428571)
--(axis cs:87,16.4664761904762)
--(axis cs:86,16.4281904761905)
--(axis cs:85,16.4390476190476)
--(axis cs:84,16.4388571428571)
--(axis cs:83,16.4352380952381)
--(axis cs:82,16.4380952380952)
--(axis cs:81,16.464380952381)
--(axis cs:80,16.4748571428571)
--(axis cs:79,16.4664761904762)
--(axis cs:78,16.4281904761905)
--(axis cs:77,16.4390476190476)
--(axis cs:76,16.4388571428571)
--(axis cs:75,16.4352380952381)
--(axis cs:74,16.4380952380952)
--(axis cs:73,16.464380952381)
--(axis cs:72,16.4748571428571)
--(axis cs:71,16.4664761904762)
--(axis cs:70,16.4295238095238)
--(axis cs:69,16.4464761904762)
--(axis cs:68,16.3633523809524)
--(axis cs:67,16.4266)
--(axis cs:66,16.4252)
--(axis cs:65,16.4576)
--(axis cs:64,16.4876)
--(axis cs:63,16.4648)
--(axis cs:62,16.4186)
--(axis cs:61,16.4216)
--(axis cs:60,16.422)
--(axis cs:59,16.4266)
--(axis cs:58,16.3659421052632)
--(axis cs:57,16.4715789473684)
--(axis cs:56,16.4909473684211)
--(axis cs:55,16.4461052631579)
--(axis cs:54,16.4092631578947)
--(axis cs:53,16.3938947368421)
--(axis cs:52,16.4088421052632)
--(axis cs:51,16.4113684210526)
--(axis cs:50,16.4296842105263)
--(axis cs:49,16.4715789473684)
--(axis cs:48,16.4909473684211)
--(axis cs:47,16.4461052631579)
--(axis cs:46,16.4092631578947)
--(axis cs:45,16.3938947368421)
--(axis cs:44,16.4088421052632)
--(axis cs:43,16.4113684210526)
--(axis cs:42,16.4296842105263)
--(axis cs:41,16.4715789473684)
--(axis cs:40,16.4909473684211)
--(axis cs:39,16.4461052631579)
--(axis cs:38,16.4092631578947)
--(axis cs:37,16.3938947368421)
--(axis cs:36,16.4088421052632)
--(axis cs:35,16.4113684210526)
--(axis cs:34,16.4296842105263)
--(axis cs:33,16.4715789473684)
--(axis cs:32,16.4909473684211)
--(axis cs:31,16.4461052631579)
--(axis cs:30,16.4092631578947)
--(axis cs:29,16.4014736842105)
--(axis cs:28,16.3377368421053)
--(axis cs:27,16.3864444444444)
--(axis cs:26,16.4431111111111)
--(axis cs:25,16.4826666666667)
--(axis cs:24,16.4146503267974)
--(axis cs:23,16.4341176470588)
--(axis cs:22,16.3875294117647)
--(axis cs:21,16.3870588235294)
--(axis cs:20,16.3651764705882)
--(axis cs:19,16.3816470588235)
--(axis cs:18,16.4094117647059)
--(axis cs:17,16.4409411764706)
--(axis cs:16,16.4402352941176)
--(axis cs:15,16.4341176470588)
--(axis cs:14,16.3875294117647)
--(axis cs:13,16.3870588235294)
--(axis cs:12,16.3651764705882)
--(axis cs:11,16.4287058823529)
--(axis cs:10,16.3197463235294)
--(axis cs:9,16.42975)
--(axis cs:8,16.44225)
--(axis cs:7,16.40425)
--(axis cs:6,16.3835)
--(axis cs:5,16.385)
--(axis cs:4,16.362)
--(axis cs:3,16.38475)
--(axis cs:2,16.38475)
--(axis cs:1,16.46925)
--(axis cs:0,18.115375)
--cycle;

\addplot [semithick, PlotColor6]
table {%
0 24.1419875
1 21.5339375
2 16.9197625
3 16.4761
4 16.4669
5 16.4669
6 16.4841
7 16.5177
8 16.5517
9 16.5353
10 16.6877073529412
11 18.2857882352941
12 16.5711764705882
13 16.4641882352941
14 16.4871529411765
15 16.5274352941176
16 16.5556705882353
17 16.5353411764706
18 16.4988235294118
19 16.4694588235294
20 16.4619294117647
21 16.4641882352941
22 16.4871529411765
23 16.5274352941176
24 18.1108333333333
25 17.2297888888889
26 16.5200111111111
27 16.4742666666667
28 17.2878239766082
29 17.1643789473684
30 16.4789894736842
31 16.5234526315789
32 16.5446736842105
33 16.5278315789474
34 16.5059368421053
35 16.48
36 16.4668631578947
37 16.472252631579
38 16.4789894736842
39 16.5234526315789
40 16.5446736842105
41 16.5278315789474
42 16.5059368421053
43 16.48
44 16.4668631578947
45 16.472252631579
46 16.4789894736842
47 16.5234526315789
48 16.5446736842105
49 16.5278315789474
50 16.5059368421053
51 16.48
52 16.4668631578947
53 16.472252631579
54 16.4789894736842
55 16.5234526315789
56 16.5446736842105
57 16.5278315789474
58 17.2770968421053
59 16.49582
60 16.4696
61 16.48144
62 16.49008
63 16.52688
64 16.54224
65 16.51984
66 16.49232
67 16.4776
68 17.1076761904762
69 17.6235809523809
70 16.4939714285714
71 16.5183238095238
72 16.5335619047619
73 16.5110095238095
74 16.4942476190476
75 16.4844952380952
76 16.4808380952381
77 16.4881523809524
78 16.4893714285714
79 16.5183238095238
80 16.5335619047619
81 16.5110095238095
82 16.4942476190476
83 16.4844952380952
84 16.4808380952381
85 16.4881523809524
86 16.4893714285714
87 16.5183238095238
88 16.5335619047619
89 16.5110095238095
90 16.4942476190476
91 16.4844952380952
92 16.4808380952381
93 16.4881523809524
94 16.4893714285714
95 16.5183238095238
96 16.5335619047619
97 16.5110095238095
98 16.4942476190476
99 16.4844952380952
100 16.4808380952381
101 16.4881523809524
102 16.4893714285714
103 16.5183238095238
104 16.5335619047619
105 16.5110095238095
106 16.4942476190476
107 16.4844952380952
108 16.4808380952381
109 16.4829995238095
110 16.49388
111 16.51948
112 16.53292
113 16.50828
114 16.4926
115 16.48332
116 16.4782
117 16.49132
118 16.49388
119 16.51948
120 16.53292
121 16.50828
122 16.4926
123 16.48332
124 16.4782
125 16.49132
126 16.49388
127 16.51948
128 16.53292
129 16.50828
130 16.4926
131 16.48332
132 16.4782
133 16.49132
134 16.49388
135 16.51948
136 16.53292
137 16.50828
138 16.4926
139 16.48332
140 16.4782
141 16.49132
142 16.49388
143 16.51948
144 16.53292
145 16.50828
146 16.4926
147 16.48332
148 16.4782
149 16.4909721052632
150 16.4909052631579
151 16.5165052631579
152 16.5333473684211
153 16.5107789473684
154 16.4956210526316
155 16.4838315789474
156 16.476865497076
157 16.4927111111111
158 16.4912888888889
159 16.5140444444445
160 16.5275555555556
161 16.5083555555556
162 16.4941333333333
163 16.4877333333333
164 16.4841777777778
165 16.4927111111111
166 16.4912888888889
167 16.5140444444445
168 16.5275555555556
169 16.5083555555556
170 16.4941333333333
171 16.4877333333333
172 16.4841777777778
173 16.4927111111111
174 16.4912888888889
175 16.5140444444445
176 16.5275555555556
177 16.5083555555556
178 16.4941333333333
179 16.4877333333333
180 16.4841777777778
181 16.4927111111111
182 16.4912888888889
183 16.5140444444445
184 16.5275555555556
185 16.5083555555556
186 16.4941333333333
187 16.4877333333333
188 16.4841777777778
189 16.4949398692811
190 16.4880941176471
191 16.5110588235294
192 16.5261176470588
193 16.5106823529412
194 16.496
195 16.4907294117647
196 16.4854588235294
197 16.4918588235294
198 16.4880941176471
199 16.5110588235294
200 16.5261176470588
201 16.5106823529412
202 16.496
203 16.4907294117647
204 16.4854588235294
205 16.4918588235294
206 16.4880941176471
207 16.5110588235294
208 16.5261176470588
209 16.5106823529412
210 16.4961875
211 16.48765
212 16.48365
213 16.48925
214 16.48565
215 16.51325
216 16.53045
217 16.51285
218 16.49725
219 16.48765
220 16.48365
221 16.48925
222 16.48565
223 16.51325
224 16.53045
225 16.51285
226 16.49725
227 16.48765
228 16.48365
229 16.48925
230 16.48565
231 16.51325
232 16.53045
233 16.51285
234 16.49725
235 16.48765
236 16.48365
237 16.48925
238 16.48565
239 16.51325
240 16.53045
241 16.51285
242 16.49725
243 16.48765
244 16.9927110294118
245 16.8778235294118
246 16.4844235294118
247 16.5194352941176
248 16.5307294117647
249 16.5198117647059
250 16.5002352941176
251 16.4814117647059
252 16.4832941176471
253 16.4806588235294
254 16.4844235294118
255 16.5194352941176
256 16.5307294117647
257 16.5198117647059
258 16.5002352941176
259 17.3653784313726
260 17.1059555555555
261 16.5431
262 16.4841333333333
263 16.5189777777778
264 16.5339111111111
265 16.5214666666667
266 16.4976444444444
267 16.4827111111111
268 16.4812888888889
269 16.4798666666667
270 16.4841333333333
271 16.5189777777778
272 16.5339111111111
273 16.5214666666667
274 16.4976444444444
275 16.4827111111111
276 16.4812888888889
277 16.4798666666667
278 16.4844071895425
279 16.5205176470588
280 16.5389647058823
281 16.5205176470588
282 16.4964235294118
283 16.4832470588235
284 16.4787294117647
285 16.4776
286 16.484
287 16.5205176470588
288 16.5389647058823
289 16.5205176470588
290 16.4964235294118
291 16.4832470588235
292 16.4787294117647
293 16.4776
294 16.484
295 16.5205176470588
296 16.5389647058823
297 16.5205176470588
298 16.4917463235294
299 16.48705
300 16.48145
301 16.47585
302 16.48185
303 16.51625
304 16.53665
305 16.52265
306 16.49825
307 16.48705
308 16.48145
309 16.47585
310 16.48185
311 16.51625
312 16.5372983333333
313 16.51792
314 16.4906133333333
315 16.4880533333333
316 16.4854933333333
317 16.4803733333333
318 16.4837866666667
319 16.5162133333333
320 16.5375466666667
321 16.51792
322 16.4906133333333
323 16.4880533333333
324 16.4854933333333
325 16.4803733333333
326 16.4837866666667
327 16.5162133333333
328 16.5375466666667
329 16.51792
330 16.4906133333333
331 16.4880533333333
332 16.4854933333333
333 16.4803733333333
334 16.4837866666667
335 16.5162133333333
336 16.5375466666667
337 16.5202761904762
338 16.488
339 16.4802285714286
340 16.4852571428571
341 16.4802285714286
342 16.4875428571429
343 16.5190857142857
344 16.5401142857143
345 16.5195428571429
346 16.488
347 16.4802285714286
348 16.4852571428571
349 16.4802285714286
350 16.4875428571429
351 16.5190857142857
352 16.5401142857143
353 16.5195428571429
354 16.488
355 16.4746838095238
356 17.1916266666667
357 16.4980933333333
358 16.4915733333333
359 16.5158933333333
360 16.53552
361 16.52016
362 16.48816
363 16.4757866666667
364 16.4856
365 16.4873066666667
366 16.4915733333333
367 16.5158933333333
368 16.53552
369 16.52016
370 16.48816
371 16.4757866666667
372 16.4856
373 16.4873066666667
374 16.4915733333333
375 16.5158933333333
376 16.53552
377 16.52016
378 16.48816
379 16.4757866666667
380 16.4856
381 16.4873066666667
382 16.4915733333333
383 16.5158933333333
384 16.53552
385 16.52016
386 16.48816
387 16.4757866666667
388 16.4856
389 16.4873066666667
390 16.4915733333333
391 16.5158933333333
392 16.53552
393 16.52016
394 16.48816
395 16.4757866666667
396 17.2630983333333
397 16.746575
398 16.4909
399 16.5145
400 16.5313
401 16.5161
402 16.4901
403 16.4825
404 16.4869
405 16.4877
406 16.4909
407 16.5145
408 16.5313
409 16.5161
410 16.4901
411 16.4825
412 16.4869
413 16.4978883333333
414 16.4853866666667
415 16.5084266666667
416 16.5331733333333
417 16.5178133333333
418 16.49264
419 16.4879466666667
420 16.7335508333333
421 16.56645
422 16.4867
423 16.5063
424 16.5259
425 16.5127
426 16.4927
427 16.4915
428 16.4947
429 16.4895
430 16.4867
431 16.5063
432 16.5259
433 16.5127
434 16.4927
435 16.4915
436 16.48944
437 16.4838933333333
438 16.48944
439 16.5120533333333
440 16.5282666666667
441 16.5146133333333
442 16.4928533333333
443 16.48944
444 16.48944
445 16.4838933333333
446 16.48944
447 16.5120533333333
448 16.5282666666667
449 16.5146133333333
450 16.4928533333333
451 16.48944
452 16.48944
453 16.4838933333333
454 16.48944
455 16.5120533333333
456 16.5282666666667
457 16.5146133333333
458 16.4928533333333
459 16.48944
460 16.48944
461 16.4790876190476
462 16.4920571428571
463 16.5130857142857
464 16.5286285714286
465 16.5108
466 16.4874857142857
467 16.4897714285714
468 16.484421978022
469 16.4873230769231
470 16.4952
471 16.5163692307692
472 16.5326153846154
473 16.5144
474 16.4858461538462
475 16.4814153846154
476 16.4868307692308
477 16.4873230769231
478 16.493891025641
479 16.5168666666667
480 16.5318
481 16.5142
482 16.4875333333333
483 16.4822
484 16.4864666666667
485 16.487
486 16.4939333333333
487 16.5168666666667
488 16.5318
489 16.5142
490 16.4875333333333
491 16.4822
492 16.4864666666667
493 16.487
494 16.4939333333333
495 16.5168666666667
496 16.5318
497 16.5142
498 16.4875333333333
}; \addlegendentry{ALOHA-Q}
\addplot [semithick, PlotColor5, dashed]
table {%
0 8.5
1 8.5
2 8.5
3 8.5
4 8.5
5 8.5
6 8.5
7 8.5
8 8.5
9 8.5
10 8.5
11 9
12 9
13 9
14 9
15 9
16 9
17 9
18 9
19 9
20 9
21 9
22 9
23 9
24 9
25 9.5
26 9.5
27 9.5
28 9.5
29 10
30 10
31 10
32 10
33 10
34 10
35 10
36 10
37 10
38 10
39 10
40 10
41 10
42 10
43 10
44 10
45 10
46 10
47 10
48 10
49 10
50 10
51 10
52 10
53 10
54 10
55 10
56 10
57 10
58 10
59 10.5
60 10.5
61 10.5
62 10.5
63 10.5
64 10.5
65 10.5
66 10.5
67 10.5
68 10.5
69 11
70 11
71 11
72 11
73 11
74 11
75 11
76 11
77 11
78 11
79 11
80 11
81 11
82 11
83 11
84 11
85 11
86 11
87 11
88 11
89 11
90 11
91 11
92 11
93 11
94 11
95 11
96 11
97 11
98 11
99 11
100 11
101 11
102 11
103 11
104 11
105 11
106 11
107 11
108 11
109 11
110 10.5
111 10.5
112 10.5
113 10.5
114 10.5
115 10.5
116 10.5
117 10.5
118 10.5
119 10.5
120 10.5
121 10.5
122 10.5
123 10.5
124 10.5
125 10.5
126 10.5
127 10.5
128 10.5
129 10.5
130 10.5
131 10.5
132 10.5
133 10.5
134 10.5
135 10.5
136 10.5
137 10.5
138 10.5
139 10.5
140 10.5
141 10.5
142 10.5
143 10.5
144 10.5
145 10.5
146 10.5
147 10.5
148 10.5
149 10.5
150 10
151 10
152 10
153 10
154 10
155 10
156 10
157 9.5
158 9.5
159 9.5
160 9.5
161 9.5
162 9.5
163 9.5
164 9.5
165 9.5
166 9.5
167 9.5
168 9.5
169 9.5
170 9.5
171 9.5
172 9.5
173 9.5
174 9.5
175 9.5
176 9.5
177 9.5
178 9.5
179 9.5
180 9.5
181 9.5
182 9.5
183 9.5
184 9.5
185 9.5
186 9.5
187 9.5
188 9.5
189 9.5
190 9
191 9
192 9
193 9
194 9
195 9
196 9
197 9
198 9
199 9
200 9
201 9
202 9
203 9
204 9
205 9
206 9
207 9
208 9
209 9
210 9
211 8.5
212 8.5
213 8.5
214 8.5
215 8.5
216 8.5
217 8.5
218 8.5
219 8.5
220 8.5
221 8.5
222 8.5
223 8.5
224 8.5
225 8.5
226 8.5
227 8.5
228 8.5
229 8.5
230 8.5
231 8.5
232 8.5
233 8.5
234 8.5
235 8.5
236 8.5
237 8.5
238 8.5
239 8.5
240 8.5
241 8.5
242 8.5
243 8.5
244 8.5
245 9
246 9
247 9
248 9
249 9
250 9
251 9
252 9
253 9
254 9
255 9
256 9
257 9
258 9
259 9
260 9.5
261 9.5
262 9.5
263 9.5
264 9.5
265 9.5
266 9.5
267 9.5
268 9.5
269 9.5
270 9.5
271 9.5
272 9.5
273 9.5
274 9.5
275 9.5
276 9.5
277 9.5
278 9.5
279 9
280 9
281 9
282 9
283 9
284 9
285 9
286 9
287 9
288 9
289 9
290 9
291 9
292 9
293 9
294 9
295 9
296 9
297 9
298 9
299 8.5
300 8.5
301 8.5
302 8.5
303 8.5
304 8.5
305 8.5
306 8.5
307 8.5
308 8.5
309 8.5
310 8.5
311 8.5
312 8.5
313 8
314 8
315 8
316 8
317 8
318 8
319 8
320 8
321 8
322 8
323 8
324 8
325 8
326 8
327 8
328 8
329 8
330 8
331 8
332 8
333 8
334 8
335 8
336 8
337 8
338 7.5
339 7.5
340 7.5
341 7.5
342 7.5
343 7.5
344 7.5
345 7.5
346 7.5
347 7.5
348 7.5
349 7.5
350 7.5
351 7.5
352 7.5
353 7.5
354 7.5
355 7.5
356 8
357 8
358 8
359 8
360 8
361 8
362 8
363 8
364 8
365 8
366 8
367 8
368 8
369 8
370 8
371 8
372 8
373 8
374 8
375 8
376 8
377 8
378 8
379 8
380 8
381 8
382 8
383 8
384 8
385 8
386 8
387 8
388 8
389 8
390 8
391 8
392 8
393 8
394 8
395 8
396 8
397 8.5
398 8.5
399 8.5
400 8.5
401 8.5
402 8.5
403 8.5
404 8.5
405 8.5
406 8.5
407 8.5
408 8.5
409 8.5
410 8.5
411 8.5
412 8.5
413 8.5
414 8
415 8
416 8
417 8
418 8
419 8
420 8
421 8.5
422 8.5
423 8.5
424 8.5
425 8.5
426 8.5
427 8.5
428 8.5
429 8.5
430 8.5
431 8.5
432 8.5
433 8.5
434 8.5
435 8.5
436 8.5
437 8
438 8
439 8
440 8
441 8
442 8
443 8
444 8
445 8
446 8
447 8
448 8
449 8
450 8
451 8
452 8
453 8
454 8
455 8
456 8
457 8
458 8
459 8
460 8
461 8
462 7.5
463 7.5
464 7.5
465 7.5
466 7.5
467 7.5
468 7.5
469 7
470 7
471 7
472 7
473 7
474 7
475 7
476 7
477 7
478 7
479 6.5
480 6.5
481 6.5
482 6.5
483 6.5
484 6.5
485 6.5
486 6.5
487 6.5
488 6.5
489 6.5
490 6.5
491 6.5
492 6.5
493 6.5
494 6.5
495 6.5
496 6.5
497 6.5
498 6.5
499 6.5
};\addlegendentry{RR}
\addplot [semithick, PlotColor2, dashed]
table {%
0 15.0625
1 15.0625
2 15.0625
3 15.0625
4 15.0625
5 15.0625
6 15.0625
7 15.0625
8 15.0625
9 15.0625
10 15.0625
11 15.6176470588235
12 15.6176470588235
13 15.6176470588235
14 15.6176470588235
15 15.6176470588235
16 15.6176470588235
17 15.6176470588235
18 15.6176470588235
19 15.6176470588235
20 15.6176470588235
21 15.6176470588235
22 15.6176470588235
23 15.6176470588235
24 15.6176470588235
25 14.9444444444444
26 14.9444444444444
27 14.9444444444444
28 14.9444444444444
29 14.5
30 14.5
31 14.5
32 14.5
33 14.5
34 14.5
35 14.5
36 14.5
37 14.5
38 14.5
39 14.5
40 14.5
41 14.5
42 14.5
43 14.5
44 14.5
45 14.5
46 14.5
47 14.5
48 14.5
49 14.5
50 14.5
51 14.5
52 14.5
53 14.5
54 14.5
55 14.5
56 14.5
57 14.5
58 14.5
59 14.4
60 14.4
61 14.4
62 14.4
63 14.4
64 14.4
65 14.4
66 14.4
67 14.4
68 14.4
69 14.8809523809524
70 14.8809523809524
71 14.8809523809524
72 14.8809523809524
73 14.8809523809524
74 14.8809523809524
75 14.8809523809524
76 14.8809523809524
77 14.8809523809524
78 14.8809523809524
79 14.8809523809524
80 14.8809523809524
81 14.8809523809524
82 14.8809523809524
83 14.8809523809524
84 14.8809523809524
85 14.8809523809524
86 14.8809523809524
87 14.8809523809524
88 14.8809523809524
89 14.8809523809524
90 14.8809523809524
91 14.8809523809524
92 14.8809523809524
93 14.8809523809524
94 14.8809523809524
95 14.8809523809524
96 14.8809523809524
97 14.8809523809524
98 14.8809523809524
99 14.8809523809524
100 14.8809523809524
101 14.8809523809524
102 14.8809523809524
103 14.8809523809524
104 14.8809523809524
105 14.8809523809524
106 14.8809523809524
107 14.8809523809524
108 14.8809523809524
109 14.8809523809524
110 14.4
111 14.4
112 14.4
113 14.4
114 14.4
115 14.4
116 14.4
117 14.4
118 14.4
119 14.4
120 14.4
121 14.4
122 14.4
123 14.4
124 14.4
125 14.4
126 14.4
127 14.4
128 14.4
129 14.4
130 14.4
131 14.4
132 14.4
133 14.4
134 14.4
135 14.4
136 14.4
137 14.4
138 14.4
139 14.4
140 14.4
141 14.4
142 14.4
143 14.4
144 14.4
145 14.4
146 14.4
147 14.4
148 14.4
149 14.4
150 14.5
151 14.5
152 14.5
153 14.5
154 14.5
155 14.5
156 14.5
157 14.9444444444444
158 14.9444444444444
159 14.9444444444444
160 14.9444444444444
161 14.9444444444444
162 14.9444444444444
163 14.9444444444444
164 14.9444444444444
165 14.9444444444444
166 14.9444444444444
167 14.9444444444444
168 14.9444444444444
169 14.9444444444444
170 14.9444444444444
171 14.9444444444444
172 14.9444444444444
173 14.9444444444444
174 14.9444444444444
175 14.9444444444444
176 14.9444444444444
177 14.9444444444444
178 14.9444444444444
179 14.9444444444444
180 14.9444444444444
181 14.9444444444444
182 14.9444444444444
183 14.9444444444444
184 14.9444444444444
185 14.9444444444444
186 14.9444444444444
187 14.9444444444444
188 14.9444444444444
189 14.9444444444444
190 15.6176470588235
191 15.6176470588235
192 15.6176470588235
193 15.6176470588235
194 15.6176470588235
195 15.6176470588235
196 15.6176470588235
197 15.6176470588235
198 15.6176470588235
199 15.6176470588235
200 15.6176470588235
201 15.6176470588235
202 15.6176470588235
203 15.6176470588235
204 15.6176470588235
205 15.6176470588235
206 15.6176470588235
207 15.6176470588235
208 15.6176470588235
209 15.6176470588235
210 15.6176470588235
211 15.0625
212 15.0625
213 15.0625
214 15.0625
215 15.0625
216 15.0625
217 15.0625
218 15.0625
219 15.0625
220 15.0625
221 15.0625
222 15.0625
223 15.0625
224 15.0625
225 15.0625
226 15.0625
227 15.0625
228 15.0625
229 15.0625
230 15.0625
231 15.0625
232 15.0625
233 15.0625
234 15.0625
235 15.0625
236 15.0625
237 15.0625
238 15.0625
239 15.0625
240 15.0625
241 15.0625
242 15.0625
243 15.0625
244 15.0625
245 15.6176470588235
246 15.6176470588235
247 15.6176470588235
248 15.6176470588235
249 15.6176470588235
250 15.6176470588235
251 15.6176470588235
252 15.6176470588235
253 15.6176470588235
254 15.6176470588235
255 15.6176470588235
256 15.6176470588235
257 15.6176470588235
258 15.6176470588235
259 15.6176470588235
260 14.9444444444444
261 14.9444444444444
262 14.9444444444444
263 14.9444444444444
264 14.9444444444444
265 14.9444444444444
266 14.9444444444444
267 14.9444444444444
268 14.9444444444444
269 14.9444444444444
270 14.9444444444444
271 14.9444444444444
272 14.9444444444444
273 14.9444444444444
274 14.9444444444444
275 14.9444444444444
276 14.9444444444444
277 14.9444444444444
278 14.9444444444444
279 15.6176470588235
280 15.6176470588235
281 15.6176470588235
282 15.6176470588235
283 15.6176470588235
284 15.6176470588235
285 15.6176470588235
286 15.6176470588235
287 15.6176470588235
288 15.6176470588235
289 15.6176470588235
290 15.6176470588235
291 15.6176470588235
292 15.6176470588235
293 15.6176470588235
294 15.6176470588235
295 15.6176470588235
296 15.6176470588235
297 15.6176470588235
298 15.6176470588235
299 15.0625
300 15.0625
301 15.0625
302 15.0625
303 15.0625
304 15.0625
305 15.0625
306 15.0625
307 15.0625
308 15.0625
309 15.0625
310 15.0625
311 15.0625
312 15.0625
313 14.4333333333333
314 14.4333333333333
315 14.4333333333333
316 14.4333333333333
317 14.4333333333333
318 14.4333333333333
319 14.4333333333333
320 14.4333333333333
321 14.4333333333333
322 14.4333333333333
323 14.4333333333333
324 14.4333333333333
325 14.4333333333333
326 14.4333333333333
327 14.4333333333333
328 14.4333333333333
329 14.4333333333333
330 14.4333333333333
331 14.4333333333333
332 14.4333333333333
333 14.4333333333333
334 14.4333333333333
335 14.4333333333333
336 14.4333333333333
337 14.4333333333333
338 14.5714285714286
339 14.5714285714286
340 14.5714285714286
341 14.5714285714286
342 14.5714285714286
343 14.5714285714286
344 14.5714285714286
345 14.5714285714286
346 14.5714285714286
347 14.5714285714286
348 14.5714285714286
349 14.5714285714286
350 14.5714285714286
351 14.5714285714286
352 14.5714285714286
353 14.5714285714286
354 14.5714285714286
355 14.5714285714286
356 14.4333333333333
357 14.4333333333333
358 14.4333333333333
359 14.4333333333333
360 14.4333333333333
361 14.4333333333333
362 14.4333333333333
363 14.4333333333333
364 14.4333333333333
365 14.4333333333333
366 14.4333333333333
367 14.4333333333333
368 14.4333333333333
369 14.4333333333333
370 14.4333333333333
371 14.4333333333333
372 14.4333333333333
373 14.4333333333333
374 14.4333333333333
375 14.4333333333333
376 14.4333333333333
377 14.4333333333333
378 14.4333333333333
379 14.4333333333333
380 14.4333333333333
381 14.4333333333333
382 14.4333333333333
383 14.4333333333333
384 14.4333333333333
385 14.4333333333333
386 14.4333333333333
387 14.4333333333333
388 14.4333333333333
389 14.4333333333333
390 14.4333333333333
391 14.4333333333333
392 14.4333333333333
393 14.4333333333333
394 14.4333333333333
395 14.4333333333333
396 14.4333333333333
397 15.0625
398 15.0625
399 15.0625
400 15.0625
401 15.0625
402 15.0625
403 15.0625
404 15.0625
405 15.0625
406 15.0625
407 15.0625
408 15.0625
409 15.0625
410 15.0625
411 15.0625
412 15.0625
413 15.0625
414 14.4333333333333
415 14.4333333333333
416 14.4333333333333
417 14.4333333333333
418 14.4333333333333
419 14.4333333333333
420 14.4333333333333
421 15.0625
422 15.0625
423 15.0625
424 15.0625
425 15.0625
426 15.0625
427 15.0625
428 15.0625
429 15.0625
430 15.0625
431 15.0625
432 15.0625
433 15.0625
434 15.0625
435 15.0625
436 15.0625
437 14.4333333333333
438 14.4333333333333
439 14.4333333333333
440 14.4333333333333
441 14.4333333333333
442 14.4333333333333
443 14.4333333333333
444 14.4333333333333
445 14.4333333333333
446 14.4333333333333
447 14.4333333333333
448 14.4333333333333
449 14.4333333333333
450 14.4333333333333
451 14.4333333333333
452 14.4333333333333
453 14.4333333333333
454 14.4333333333333
455 14.4333333333333
456 14.4333333333333
457 14.4333333333333
458 14.4333333333333
459 14.4333333333333
460 14.4333333333333
461 14.4333333333333
462 14.5714285714286
463 14.5714285714286
464 14.5714285714286
465 14.5714285714286
466 14.5714285714286
467 14.5714285714286
468 14.5714285714286
469 13.8076923076923
470 13.8076923076923
471 13.8076923076923
472 13.8076923076923
473 13.8076923076923
474 13.8076923076923
475 13.8076923076923
476 13.8076923076923
477 13.8076923076923
478 13.8076923076923
479 12.9166666666667
480 12.9166666666667
481 12.9166666666667
482 12.9166666666667
483 12.9166666666667
484 12.9166666666667
485 12.9166666666667
486 12.9166666666667
487 12.9166666666667
488 12.9166666666667
489 12.9166666666667
490 12.9166666666667
491 12.9166666666667
492 12.9166666666667
493 12.9166666666667
494 12.9166666666667
495 12.9166666666667
496 12.9166666666667
497 12.9166666666667
498 12.9166666666667
499 12.9166666666667
};\addlegendentry{Worst Case mAQT}


\end{axis}
\end{tikzpicture}


==> Images/Final_result_2.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}


\begin{axis}[
width={\columnwidth},height={5.5cm},
tick align=outside,
legend style={fill=white, fill opacity=0.5, draw opacity=1,text opacity =1},
tick pos=left,
ylabel style={yshift=-0.9em},
x grid style={white!69.0196078431373!black},
xmin=-24.95, xmax=523.95,
xtick style={color=black},
ymajorgrids,
xmajorgrids,
y grid style={white!69.0196078431373!black},
ylabel={$\bar{\Delta}$},
ymin=8.9635, ymax=28.4331666666667,
ytick style={color=black}
]
\path [fill=PlotColor4!50, fill opacity=0.5]
(axis cs:0,29.617125)
--(axis cs:0,36.6825625)
--(axis cs:1,51.23)
--(axis cs:2,42.294875)
--(axis cs:3,26.6185)
--(axis cs:4,19.5675)
--(axis cs:5,12.91575)
--(axis cs:6,11.842375)
--(axis cs:7,11.51275)
--(axis cs:8,11.51275)
--(axis cs:9,11.50375)
--(axis cs:10,11.8163602941176)
--(axis cs:11,20.2264705882353)
--(axis cs:12,22.6772941176471)
--(axis cs:13,17.6865882352941)
--(axis cs:14,14.4398823529412)
--(axis cs:15,12.3225882352941)
--(axis cs:16,12.2905882352941)
--(axis cs:17,12.2717647058824)
--(axis cs:18,12.2887058823529)
--(axis cs:19,12.2588235294118)
--(axis cs:20,12.284)
--(axis cs:21,12.2527058823529)
--(axis cs:22,12.2670588235294)
--(axis cs:23,12.2341176470588)
--(axis cs:24,17.2881895424837)
--(axis cs:25,24.4306666666667)
--(axis cs:26,26.5524444444444)
--(axis cs:27,21.5848888888889)
--(axis cs:28,18.5493859649123)
--(axis cs:29,25.4515789473684)
--(axis cs:30,27.2309473684211)
--(axis cs:31,24.4018421052632)
--(axis cs:32,16.8163157894737)
--(axis cs:33,13.8461052631579)
--(axis cs:34,14.4867368421053)
--(axis cs:35,15.0612631578947)
--(axis cs:36,13.6223157894737)
--(axis cs:37,12.9347368421053)
--(axis cs:38,12.996)
--(axis cs:39,13.4570526315789)
--(axis cs:40,13.1572631578947)
--(axis cs:41,12.9347368421053)
--(axis cs:42,12.9383157894737)
--(axis cs:43,12.9336842105263)
--(axis cs:44,12.9492631578947)
--(axis cs:45,12.9277894736842)
--(axis cs:46,12.9322105263158)
--(axis cs:47,12.9336842105263)
--(axis cs:48,12.9492631578947)
--(axis cs:49,12.9317894736842)
--(axis cs:50,12.9322105263158)
--(axis cs:51,12.9317894736842)
--(axis cs:52,12.9492631578947)
--(axis cs:53,12.9277894736842)
--(axis cs:54,12.9322105263158)
--(axis cs:55,12.9336842105263)
--(axis cs:56,12.9408421052632)
--(axis cs:57,12.9317894736842)
--(axis cs:58,16.8057157894737)
--(axis cs:59,22.32125)
--(axis cs:60,25.03065)
--(axis cs:61,21.0382)
--(axis cs:62,15.86955)
--(axis cs:63,19.5116)
--(axis cs:64,17.4662)
--(axis cs:65,15.6922)
--(axis cs:66,18.6318)
--(axis cs:67,15.9188)
--(axis cs:68,17.577980952381)
--(axis cs:69,23.4318095238095)
--(axis cs:70,25.5515238095238)
--(axis cs:71,26.0584761904762)
--(axis cs:72,18.7695238095238)
--(axis cs:73,14.3215714285714)
--(axis cs:74,14.9890476190476)
--(axis cs:75,14.4112380952381)
--(axis cs:76,14.0540952380952)
--(axis cs:77,14.051619047619)
--(axis cs:78,14.0354285714286)
--(axis cs:79,14.0824761904762)
--(axis cs:80,14.0377142857143)
--(axis cs:81,14.0390476190476)
--(axis cs:82,14.0354285714286)
--(axis cs:83,14.0232380952381)
--(axis cs:84,14.0352380952381)
--(axis cs:85,14.0238095238095)
--(axis cs:86,14.0354285714286)
--(axis cs:87,14.0201904761905)
--(axis cs:88,14.0352380952381)
--(axis cs:89,14.0238095238095)
--(axis cs:90,14.0354285714286)
--(axis cs:91,14.0201904761905)
--(axis cs:92,14.0352380952381)
--(axis cs:93,14.0238095238095)
--(axis cs:94,14.0318095238095)
--(axis cs:95,14.0201904761905)
--(axis cs:96,14.0352380952381)
--(axis cs:97,14.0238095238095)
--(axis cs:98,14.0318095238095)
--(axis cs:99,14.0201904761905)
--(axis cs:100,14.0352380952381)
--(axis cs:101,14.0238095238095)
--(axis cs:102,14.0318095238095)
--(axis cs:103,14.0201904761905)
--(axis cs:104,14.0352380952381)
--(axis cs:105,14.0238095238095)
--(axis cs:106,14.0318095238095)
--(axis cs:107,14.0201904761905)
--(axis cs:108,14.0352380952381)
--(axis cs:109,14.26215)
--(axis cs:110,15.9854)
--(axis cs:111,14.7449)
--(axis cs:112,15.8636)
--(axis cs:113,15.5578)
--(axis cs:114,15.7458)
--(axis cs:115,17.2612)
--(axis cs:116,17.08065)
--(axis cs:117,15.2058)
--(axis cs:118,15.335)
--(axis cs:119,16.306)
--(axis cs:120,15.039)
--(axis cs:121,15.0683)
--(axis cs:122,15.242)
--(axis cs:123,14.2126)
--(axis cs:124,14.45115)
--(axis cs:125,13.9828)
--(axis cs:126,14.7914)
--(axis cs:127,15.4492)
--(axis cs:128,15.1694)
--(axis cs:129,13.8506)
--(axis cs:130,14.23015)
--(axis cs:131,13.9688)
--(axis cs:132,14.4078)
--(axis cs:133,13.7028)
--(axis cs:134,14.10155)
--(axis cs:135,13.8416)
--(axis cs:136,13.6786)
--(axis cs:137,13.5172)
--(axis cs:138,13.6428)
--(axis cs:139,13.5224)
--(axis cs:140,13.5846)
--(axis cs:141,13.5172)
--(axis cs:142,13.5272)
--(axis cs:143,13.5224)
--(axis cs:144,13.5188)
--(axis cs:145,13.5172)
--(axis cs:146,13.5242)
--(axis cs:147,13.513)
--(axis cs:148,13.5106)
--(axis cs:149,13.562)
--(axis cs:150,13.8789473684211)
--(axis cs:151,14.5281052631579)
--(axis cs:152,14.6251578947368)
--(axis cs:153,14.2583157894737)
--(axis cs:154,14.3040526315789)
--(axis cs:155,14.5212631578947)
--(axis cs:156,14.521067251462)
--(axis cs:157,14.7122222222222)
--(axis cs:158,14.8748888888889)
--(axis cs:159,15.851)
--(axis cs:160,15.4906666666667)
--(axis cs:161,17.4455555555556)
--(axis cs:162,15.2108888888889)
--(axis cs:163,14.5240555555556)
--(axis cs:164,15.4911111111111)
--(axis cs:165,15.9742222222222)
--(axis cs:166,16.5504444444444)
--(axis cs:167,15.2790555555556)
--(axis cs:168,14.818)
--(axis cs:169,15.1269444444444)
--(axis cs:170,14.0486666666667)
--(axis cs:171,14.3591111111111)
--(axis cs:172,14.2522222222222)
--(axis cs:173,14.5955555555556)
--(axis cs:174,14.9244444444444)
--(axis cs:175,15.0746666666667)
--(axis cs:176,13.9348888888889)
--(axis cs:177,13.9304444444444)
--(axis cs:178,14.5558888888889)
--(axis cs:179,13.8046666666667)
--(axis cs:180,13.951)
--(axis cs:181,13.8991666666667)
--(axis cs:182,14.6906666666667)
--(axis cs:183,14.5977777777778)
--(axis cs:184,14.1848888888889)
--(axis cs:185,14.0946666666667)
--(axis cs:186,14.3406666666667)
--(axis cs:187,13.9331111111111)
--(axis cs:188,15.1415555555556)
--(axis cs:189,14.645522875817)
--(axis cs:190,15.2795294117647)
--(axis cs:191,14.9151764705882)
--(axis cs:192,15.2558823529412)
--(axis cs:193,14.1628235294118)
--(axis cs:194,14.2512941176471)
--(axis cs:195,13.6901176470588)
--(axis cs:196,14.4557647058824)
--(axis cs:197,14.1451764705882)
--(axis cs:198,14.3618823529412)
--(axis cs:199,14.7513529411765)
--(axis cs:200,14.159)
--(axis cs:201,15.0232941176471)
--(axis cs:202,14.6752352941177)
--(axis cs:203,14.6389411764706)
--(axis cs:204,13.7891176470588)
--(axis cs:205,15.2903529411765)
--(axis cs:206,13.8130588235294)
--(axis cs:207,14.8834117647059)
--(axis cs:208,14.5995882352941)
--(axis cs:209,14.6962352941176)
--(axis cs:210,13.6972941176471)
--(axis cs:211,14.5996875)
--(axis cs:212,14.20875)
--(axis cs:213,14.8184375)
--(axis cs:214,16.49725)
--(axis cs:215,14.812)
--(axis cs:216,14.95075)
--(axis cs:217,13.51025)
--(axis cs:218,13.96425)
--(axis cs:219,14.542125)
--(axis cs:220,13.657)
--(axis cs:221,16.52875)
--(axis cs:222,18.35675)
--(axis cs:223,19.2743125)
--(axis cs:224,14.29325)
--(axis cs:225,14.06425)
--(axis cs:226,13.94725)
--(axis cs:227,15.0681875)
--(axis cs:228,13.86075)
--(axis cs:229,13.490875)
--(axis cs:230,13.764375)
--(axis cs:231,13.81675)
--(axis cs:232,13.20575)
--(axis cs:233,15.3705)
--(axis cs:234,14.605)
--(axis cs:235,12.9235)
--(axis cs:236,13.156)
--(axis cs:237,12.93375)
--(axis cs:238,14.10675)
--(axis cs:239,12.67325)
--(axis cs:240,13.3365)
--(axis cs:241,14.12675)
--(axis cs:242,13.118375)
--(axis cs:243,12.9455)
--(axis cs:244,14.4377169117647)
--(axis cs:245,21.1425882352941)
--(axis cs:246,21.2718823529412)
--(axis cs:247,17.5818823529412)
--(axis cs:248,19.5910588235294)
--(axis cs:249,15.1184705882353)
--(axis cs:250,17.302)
--(axis cs:251,14.5378823529412)
--(axis cs:252,14.6015294117647)
--(axis cs:253,14.7181764705882)
--(axis cs:254,16.4216470588235)
--(axis cs:255,17.8284705882353)
--(axis cs:256,14.2581176470588)
--(axis cs:257,14.7529411764706)
--(axis cs:258,13.8849411764706)
--(axis cs:259,15.5848104575163)
--(axis cs:260,22.2513333333333)
--(axis cs:261,28.7388333333333)
--(axis cs:262,26.6345)
--(axis cs:263,19.1115555555556)
--(axis cs:264,15.7262777777778)
--(axis cs:265,16.5386666666667)
--(axis cs:266,17.6752222222222)
--(axis cs:267,16.0368888888889)
--(axis cs:268,13.8922222222222)
--(axis cs:269,14.7195555555556)
--(axis cs:270,14.6928888888889)
--(axis cs:271,14.5306666666667)
--(axis cs:272,15.2402222222222)
--(axis cs:273,14.3011111111111)
--(axis cs:274,13.8271111111111)
--(axis cs:275,14.7133333333333)
--(axis cs:276,15.6368888888889)
--(axis cs:277,14.232)
--(axis cs:278,14.4199640522876)
--(axis cs:279,15.3558823529412)
--(axis cs:280,16.0957647058824)
--(axis cs:281,16.0238235294118)
--(axis cs:282,14.3357647058824)
--(axis cs:283,14.98)
--(axis cs:284,14.4557647058824)
--(axis cs:285,14.6371764705882)
--(axis cs:286,14.3783529411765)
--(axis cs:287,14.4242352941176)
--(axis cs:288,15.64)
--(axis cs:289,13.7414117647059)
--(axis cs:290,13.3501176470588)
--(axis cs:291,13.5465882352941)
--(axis cs:292,14.2101176470588)
--(axis cs:293,13.3374705882353)
--(axis cs:294,14.8444705882353)
--(axis cs:295,14.3352941176471)
--(axis cs:296,14.3261176470588)
--(axis cs:297,14.2244705882353)
--(axis cs:298,13.7863566176471)
--(axis cs:299,13.856)
--(axis cs:300,13.8083125)
--(axis cs:301,13.235375)
--(axis cs:302,13.20875)
--(axis cs:303,13.634)
--(axis cs:304,13.7175)
--(axis cs:305,13.37875)
--(axis cs:306,14.39125)
--(axis cs:307,13.117)
--(axis cs:308,14.95575)
--(axis cs:309,13.609125)
--(axis cs:310,13.025)
--(axis cs:311,13.36325)
--(axis cs:312,12.97305)
--(axis cs:313,15.6725333333333)
--(axis cs:314,16.2638666666667)
--(axis cs:315,13.3146666666667)
--(axis cs:316,13.9612)
--(axis cs:317,14.1642)
--(axis cs:318,12.9461333333333)
--(axis cs:319,13.368)
--(axis cs:320,15.6308)
--(axis cs:321,14.5024666666667)
--(axis cs:322,13.6173333333333)
--(axis cs:323,14.5181333333333)
--(axis cs:324,13.1384)
--(axis cs:325,13.7477333333333)
--(axis cs:326,13.1216)
--(axis cs:327,13.1264)
--(axis cs:328,13.508)
--(axis cs:329,13.6192)
--(axis cs:330,12.9272)
--(axis cs:331,13.9045333333333)
--(axis cs:332,14.1296)
--(axis cs:333,13.4533333333333)
--(axis cs:334,13.2168)
--(axis cs:335,15.1144)
--(axis cs:336,13.8194666666667)
--(axis cs:337,14.5249)
--(axis cs:338,13.1249285714286)
--(axis cs:339,13.8134285714286)
--(axis cs:340,12.0665714285714)
--(axis cs:341,12.9354285714286)
--(axis cs:342,12.066)
--(axis cs:343,13.3046428571429)
--(axis cs:344,13.3014285714286)
--(axis cs:345,13.2317142857143)
--(axis cs:346,12.4614285714286)
--(axis cs:347,13.5545714285714)
--(axis cs:348,14.5965714285714)
--(axis cs:349,13.6594285714286)
--(axis cs:350,13.289)
--(axis cs:351,14.0294285714286)
--(axis cs:352,13.5954285714286)
--(axis cs:353,13.1048571428571)
--(axis cs:354,13.2356428571429)
--(axis cs:355,12.7944428571429)
--(axis cs:356,18.7066)
--(axis cs:357,20.5148)
--(axis cs:358,21.1813333333333)
--(axis cs:359,18.7269333333333)
--(axis cs:360,13.939)
--(axis cs:361,13.4721333333333)
--(axis cs:362,13.3221333333333)
--(axis cs:363,14.276)
--(axis cs:364,13.8008)
--(axis cs:365,13.4661333333333)
--(axis cs:366,12.8776)
--(axis cs:367,12.7965333333333)
--(axis cs:368,12.8317333333333)
--(axis cs:369,13.0482666666667)
--(axis cs:370,14.0355333333333)
--(axis cs:371,13.0768)
--(axis cs:372,13.2704)
--(axis cs:373,12.6757333333333)
--(axis cs:374,12.7474666666667)
--(axis cs:375,12.9029333333333)
--(axis cs:376,12.6250666666667)
--(axis cs:377,12.6184)
--(axis cs:378,12.7069333333333)
--(axis cs:379,12.2365333333333)
--(axis cs:380,12.5650666666667)
--(axis cs:381,12.3384)
--(axis cs:382,12.6477333333333)
--(axis cs:383,12.6205333333333)
--(axis cs:384,12.6656)
--(axis cs:385,12.5776)
--(axis cs:386,12.6704)
--(axis cs:387,12.6693333333333)
--(axis cs:388,13.0829333333333)
--(axis cs:389,12.6149333333333)
--(axis cs:390,12.6850666666667)
--(axis cs:391,12.6205333333333)
--(axis cs:392,12.6261333333333)
--(axis cs:393,12.6077333333333)
--(axis cs:394,12.6034666666667)
--(axis cs:395,12.2432)
--(axis cs:396,18.0109125)
--(axis cs:397,25.65825)
--(axis cs:398,30.503)
--(axis cs:399,33.57525)
--(axis cs:400,24.1731875)
--(axis cs:401,19.083625)
--(axis cs:402,17.371375)
--(axis cs:403,15.72575)
--(axis cs:404,15.728)
--(axis cs:405,15.734)
--(axis cs:406,16.5783125)
--(axis cs:407,19.491)
--(axis cs:408,15.7234375)
--(axis cs:409,17.54925)
--(axis cs:410,15.93425)
--(axis cs:411,15.65125)
--(axis cs:412,15.202375)
--(axis cs:413,15.4833875)
--(axis cs:414,14.7973333333333)
--(axis cs:415,14.3828)
--(axis cs:416,14.7904)
--(axis cs:417,14.9445333333333)
--(axis cs:418,16.3485333333333)
--(axis cs:419,13.3445333333333)
--(axis cs:420,17.2018708333333)
--(axis cs:421,22.0005)
--(axis cs:422,21.256)
--(axis cs:423,18.363)
--(axis cs:424,19.2623125)
--(axis cs:425,16.4875)
--(axis cs:426,15.4908125)
--(axis cs:427,13.2543125)
--(axis cs:428,13.77225)
--(axis cs:429,14.4105)
--(axis cs:430,14.031)
--(axis cs:431,13.8955)
--(axis cs:432,15.4395)
--(axis cs:433,13.77325)
--(axis cs:434,14.8535)
--(axis cs:435,15.26175)
--(axis cs:436,13.1172666666667)
--(axis cs:437,15.1650666666667)
--(axis cs:438,13.9246)
--(axis cs:439,14.547)
--(axis cs:440,14.5366)
--(axis cs:441,14.8456)
--(axis cs:442,14.4746)
--(axis cs:443,14.2954666666667)
--(axis cs:444,13.5914666666667)
--(axis cs:445,13.3275333333333)
--(axis cs:446,15.6661333333333)
--(axis cs:447,13.6554666666667)
--(axis cs:448,13.8152)
--(axis cs:449,13.4413333333333)
--(axis cs:450,13.8312)
--(axis cs:451,13.2890666666667)
--(axis cs:452,13.0474666666667)
--(axis cs:453,13.004)
--(axis cs:454,13.7250666666667)
--(axis cs:455,13.3357333333333)
--(axis cs:456,12.9648)
--(axis cs:457,14.0698666666667)
--(axis cs:458,14.3272)
--(axis cs:459,15.4584)
--(axis cs:460,14.0661333333333)
--(axis cs:461,13.7885619047619)
--(axis cs:462,12.9397142857143)
--(axis cs:463,13.8994285714286)
--(axis cs:464,13.4951428571429)
--(axis cs:465,14.9125)
--(axis cs:466,13.4634285714286)
--(axis cs:467,14.2091428571429)
--(axis cs:468,12.4501098901099)
--(axis cs:469,12.3378461538462)
--(axis cs:470,12.2198461538462)
--(axis cs:471,12.0827692307692)
--(axis cs:472,12.1904615384615)
--(axis cs:473,12.1707692307692)
--(axis cs:474,12.0566153846154)
--(axis cs:475,12.2)
--(axis cs:476,12.8396923076923)
--(axis cs:477,12.308)
--(axis cs:478,12.8892564102564)
--(axis cs:479,12.40375)
--(axis cs:480,11.9696666666667)
--(axis cs:481,13.714)
--(axis cs:482,14.371)
--(axis cs:483,16.782)
--(axis cs:484,14.5974166666667)
--(axis cs:485,13.5755)
--(axis cs:486,15.278)
--(axis cs:487,13.5891666666667)
--(axis cs:488,15.0598333333333)
--(axis cs:489,13.137)
--(axis cs:490,12.3946666666667)
--(axis cs:491,12.527)
--(axis cs:492,14.0046666666667)
--(axis cs:493,13.1553333333333)
--(axis cs:494,12.1776666666667)
--(axis cs:495,12.101)
--(axis cs:496,11.537)
--(axis cs:497,12.646)
--(axis cs:498,13.152)
--(axis cs:498,9.10466666666667)
--(axis cs:498,9.10466666666667)
--(axis cs:497,9.10066666666667)
--(axis cs:496,8.87133333333333)
--(axis cs:495,9.12933333333333)
--(axis cs:494,9.10533333333333)
--(axis cs:493,9.09533333333333)
--(axis cs:492,9.15233333333333)
--(axis cs:491,9.166)
--(axis cs:490,9.11433333333333)
--(axis cs:489,8.82266666666667)
--(axis cs:488,8.83333333333333)
--(axis cs:487,8.80133333333333)
--(axis cs:486,8.845)
--(axis cs:485,9.037)
--(axis cs:484,9.111)
--(axis cs:483,9.13733333333333)
--(axis cs:482,9.10533333333333)
--(axis cs:481,9.44033333333333)
--(axis cs:480,9.44366666666667)
--(axis cs:479,9.55766666666667)
--(axis cs:478,9.59825641025641)
--(axis cs:477,9.41323076923077)
--(axis cs:476,9.43107692307692)
--(axis cs:475,9.42584615384615)
--(axis cs:474,9.40738461538462)
--(axis cs:473,9.41323076923077)
--(axis cs:472,9.41969230769231)
--(axis cs:471,9.53784615384615)
--(axis cs:470,10.0258461538462)
--(axis cs:469,10.02)
--(axis cs:468,10.2584615384615)
--(axis cs:467,10.4842857142857)
--(axis cs:466,10.5214285714286)
--(axis cs:465,10.5085714285714)
--(axis cs:464,10.7117142857143)
--(axis cs:463,10.7917142857143)
--(axis cs:462,10.9832857142857)
--(axis cs:461,10.8382761904762)
--(axis cs:460,10.6456)
--(axis cs:459,10.6573333333333)
--(axis cs:458,10.6474666666667)
--(axis cs:457,10.6536)
--(axis cs:456,10.6504)
--(axis cs:455,10.6573333333333)
--(axis cs:454,10.6474666666667)
--(axis cs:453,10.6536)
--(axis cs:452,10.6357333333333)
--(axis cs:451,11.2021333333333)
--(axis cs:450,11.3261333333333)
--(axis cs:449,11.0674666666667)
--(axis cs:448,11.1344)
--(axis cs:447,11.1541333333333)
--(axis cs:446,10.6474666666667)
--(axis cs:445,10.8106666666667)
--(axis cs:444,11.1445333333333)
--(axis cs:443,11.0893333333333)
--(axis cs:442,11.1456)
--(axis cs:441,11.1933333333333)
--(axis cs:440,11.3696)
--(axis cs:439,11.1501333333333)
--(axis cs:438,11.1621333333333)
--(axis cs:437,11.1656)
--(axis cs:436,11.3498666666667)
--(axis cs:435,11.49475)
--(axis cs:434,11.48475)
--(axis cs:433,11.4795)
--(axis cs:432,11.4745)
--(axis cs:431,11.49475)
--(axis cs:430,11.48475)
--(axis cs:429,11.4795)
--(axis cs:428,11.479)
--(axis cs:427,11.49475)
--(axis cs:426,11.48475)
--(axis cs:425,11.4845)
--(axis cs:424,11.48)
--(axis cs:423,11.49475)
--(axis cs:422,11.4915)
--(axis cs:421,11.4845)
--(axis cs:420,11.9216625)
--(axis cs:419,10.6437333333333)
--(axis cs:418,10.6482666666667)
--(axis cs:417,10.6544)
--(axis cs:416,10.8978666666667)
--(axis cs:415,11.1698666666667)
--(axis cs:414,11.3533333333333)
--(axis cs:413,11.2046708333333)
--(axis cs:412,11.48125)
--(axis cs:411,11.49475)
--(axis cs:410,11.48925)
--(axis cs:409,11.48375)
--(axis cs:408,11.48125)
--(axis cs:407,11.49475)
--(axis cs:406,11.48925)
--(axis cs:405,11.48725)
--(axis cs:404,11.48475)
--(axis cs:403,11.50175)
--(axis cs:402,11.4945)
--(axis cs:401,11.499)
--(axis cs:400,11.485)
--(axis cs:399,11.49475)
--(axis cs:398,11.57625)
--(axis cs:397,11.9675)
--(axis cs:396,12.5398541666667)
--(axis cs:395,10.6304)
--(axis cs:394,10.6304)
--(axis cs:393,10.6304)
--(axis cs:392,10.6221333333333)
--(axis cs:391,10.6304)
--(axis cs:390,10.6402666666667)
--(axis cs:389,10.6304)
--(axis cs:388,10.6357333333333)
--(axis cs:387,10.6402666666667)
--(axis cs:386,10.6402666666667)
--(axis cs:385,10.6304)
--(axis cs:384,10.6357333333333)
--(axis cs:383,10.6402666666667)
--(axis cs:382,10.6402666666667)
--(axis cs:381,10.6304)
--(axis cs:380,10.6357333333333)
--(axis cs:379,10.6402666666667)
--(axis cs:378,10.6402666666667)
--(axis cs:377,10.6304)
--(axis cs:376,10.6357333333333)
--(axis cs:375,10.6402666666667)
--(axis cs:374,10.6402666666667)
--(axis cs:373,10.6304)
--(axis cs:372,10.6357333333333)
--(axis cs:371,10.6402666666667)
--(axis cs:370,10.6402666666667)
--(axis cs:369,10.6304)
--(axis cs:368,10.6357333333333)
--(axis cs:367,10.6402666666667)
--(axis cs:366,10.6402666666667)
--(axis cs:365,10.6330666666667)
--(axis cs:364,10.636)
--(axis cs:363,10.6402666666667)
--(axis cs:362,10.6402666666667)
--(axis cs:361,10.6330666666667)
--(axis cs:360,10.636)
--(axis cs:359,10.6402666666667)
--(axis cs:358,10.6408)
--(axis cs:357,10.6642666666667)
--(axis cs:356,12.1446666666667)
--(axis cs:355,10.4174380952381)
--(axis cs:354,10.4342857142857)
--(axis cs:353,10.4657142857143)
--(axis cs:352,10.4794285714286)
--(axis cs:351,10.4714285714286)
--(axis cs:350,10.4457142857143)
--(axis cs:349,10.4657142857143)
--(axis cs:348,10.44)
--(axis cs:347,10.4714285714286)
--(axis cs:346,10.4805714285714)
--(axis cs:345,10.4445714285714)
--(axis cs:344,10.2105714285714)
--(axis cs:343,10.2128571428571)
--(axis cs:342,10.1791428571429)
--(axis cs:341,10.2285714285714)
--(axis cs:340,10.2468571428571)
--(axis cs:339,10.2582857142857)
--(axis cs:338,10.4604285714286)
--(axis cs:337,10.6671904761905)
--(axis cs:336,10.6461333333333)
--(axis cs:335,10.6330666666667)
--(axis cs:334,10.6226666666667)
--(axis cs:333,10.6325333333333)
--(axis cs:332,10.6461333333333)
--(axis cs:331,10.6330666666667)
--(axis cs:330,10.6226666666667)
--(axis cs:329,10.6325333333333)
--(axis cs:328,10.6461333333333)
--(axis cs:327,10.6357333333333)
--(axis cs:326,10.6250666666667)
--(axis cs:325,10.6357333333333)
--(axis cs:324,10.6562666666667)
--(axis cs:323,10.6504)
--(axis cs:322,10.6253333333333)
--(axis cs:321,10.6357333333333)
--(axis cs:320,10.6621333333333)
--(axis cs:319,10.6528)
--(axis cs:318,10.8392)
--(axis cs:317,10.9250666666667)
--(axis cs:316,11.1684666666667)
--(axis cs:315,11.1741333333333)
--(axis cs:314,11.1504)
--(axis cs:313,10.9290666666667)
--(axis cs:312,10.8319833333333)
--(axis cs:311,10.772)
--(axis cs:310,11.3915)
--(axis cs:309,11.21975)
--(axis cs:308,11.2135)
--(axis cs:307,11.2)
--(axis cs:306,11.171)
--(axis cs:305,11.2265)
--(axis cs:304,11.26125)
--(axis cs:303,11.28325)
--(axis cs:302,11.28825)
--(axis cs:301,11.51425)
--(axis cs:300,11.7355)
--(axis cs:299,11.70275)
--(axis cs:298,11.5207132352941)
--(axis cs:297,11.5463529411765)
--(axis cs:296,11.5607058823529)
--(axis cs:295,11.5491764705882)
--(axis cs:294,11.5536470588235)
--(axis cs:293,11.5463529411765)
--(axis cs:292,11.5607058823529)
--(axis cs:291,11.5578823529412)
--(axis cs:290,11.5562352941176)
--(axis cs:289,11.5515294117647)
--(axis cs:288,11.5628235294118)
--(axis cs:287,11.5630588235294)
--(axis cs:286,11.5562352941176)
--(axis cs:285,11.5609411764706)
--(axis cs:284,11.5830588235294)
--(axis cs:283,11.5621176470588)
--(axis cs:282,11.5858823529412)
--(axis cs:281,12.0002352941176)
--(axis cs:280,12.0174117647059)
--(axis cs:279,11.8409411764706)
--(axis cs:278,12.1739869281046)
--(axis cs:277,12.2486666666667)
--(axis cs:276,12.2551111111111)
--(axis cs:275,12.2657777777778)
--(axis cs:274,12.2506666666667)
--(axis cs:273,12.2486666666667)
--(axis cs:272,12.2635555555556)
--(axis cs:271,12.2686666666667)
--(axis cs:270,12.2575555555556)
--(axis cs:269,12.26)
--(axis cs:268,12.2704444444444)
--(axis cs:267,12.2688888888889)
--(axis cs:266,12.2657777777778)
--(axis cs:265,12.264)
--(axis cs:264,12.2704444444444)
--(axis cs:263,12.2748888888889)
--(axis cs:262,12.2706666666667)
--(axis cs:261,12.2744444444444)
--(axis cs:260,12.9673888888889)
--(axis cs:259,11.8534117647059)
--(axis cs:258,11.5489411764706)
--(axis cs:257,11.5515294117647)
--(axis cs:256,11.5536470588235)
--(axis cs:255,11.5635294117647)
--(axis cs:254,11.5489411764706)
--(axis cs:253,11.5515294117647)
--(axis cs:252,11.5621176470588)
--(axis cs:251,11.5635294117647)
--(axis cs:250,11.5489411764706)
--(axis cs:249,11.5515294117647)
--(axis cs:248,11.572)
--(axis cs:247,11.572)
--(axis cs:246,11.5557647058823)
--(axis cs:245,12.248)
--(axis cs:244,11.7545183823529)
--(axis cs:243,10.7475)
--(axis cs:242,10.74175)
--(axis cs:241,10.742)
--(axis cs:240,10.754)
--(axis cs:239,10.7475)
--(axis cs:238,10.7345)
--(axis cs:237,10.742)
--(axis cs:236,10.754)
--(axis cs:235,10.7475)
--(axis cs:234,10.74175)
--(axis cs:233,10.74475)
--(axis cs:232,10.754)
--(axis cs:231,10.75425)
--(axis cs:230,10.74175)
--(axis cs:229,10.74475)
--(axis cs:228,10.76175)
--(axis cs:227,10.75725)
--(axis cs:226,10.7605)
--(axis cs:225,10.74475)
--(axis cs:224,10.7625)
--(axis cs:223,10.7575)
--(axis cs:222,10.7605)
--(axis cs:221,10.763)
--(axis cs:220,10.76175)
--(axis cs:219,10.7575)
--(axis cs:218,10.7605)
--(axis cs:217,10.88625)
--(axis cs:216,11.232)
--(axis cs:215,11.2335)
--(axis cs:214,11.235)
--(axis cs:213,11.1895)
--(axis cs:212,11.24975)
--(axis cs:211,11.2235)
--(axis cs:210,11.3202536764706)
--(axis cs:209,11.5305882352941)
--(axis cs:208,11.5327058823529)
--(axis cs:207,11.5437647058824)
--(axis cs:206,11.5301176470588)
--(axis cs:205,11.5348235294118)
--(axis cs:204,11.5327058823529)
--(axis cs:203,11.5437647058824)
--(axis cs:202,11.5070588235294)
--(axis cs:201,11.5348235294118)
--(axis cs:200,11.5094117647059)
--(axis cs:199,11.5357647058824)
--(axis cs:198,11.5094117647059)
--(axis cs:197,11.3475294117647)
--(axis cs:196,11.5127058823529)
--(axis cs:195,11.5263529411765)
--(axis cs:194,11.4851764705882)
--(axis cs:193,11.5517647058824)
--(axis cs:192,11.5192941176471)
--(axis cs:191,11.7397647058824)
--(axis cs:190,11.9442352941176)
--(axis cs:189,11.4964183006536)
--(axis cs:188,11.5862222222222)
--(axis cs:187,11.5951111111111)
--(axis cs:186,11.5942222222222)
--(axis cs:185,11.586)
--(axis cs:184,11.5862222222222)
--(axis cs:183,11.5951111111111)
--(axis cs:182,11.5942222222222)
--(axis cs:181,11.586)
--(axis cs:180,11.6046666666667)
--(axis cs:179,11.5951111111111)
--(axis cs:178,11.5942222222222)
--(axis cs:177,11.586)
--(axis cs:176,11.6146666666667)
--(axis cs:175,11.5995555555556)
--(axis cs:174,11.6055555555556)
--(axis cs:173,11.5986666666667)
--(axis cs:172,11.6175555555556)
--(axis cs:171,11.5995555555556)
--(axis cs:170,11.6115555555556)
--(axis cs:169,11.5986666666667)
--(axis cs:168,11.6175555555556)
--(axis cs:167,11.5995555555556)
--(axis cs:166,11.6115555555556)
--(axis cs:165,11.5986666666667)
--(axis cs:164,11.6257777777778)
--(axis cs:163,11.6242222222222)
--(axis cs:162,12.0062222222222)
--(axis cs:161,12.1104444444444)
--(axis cs:160,11.9486666666667)
--(axis cs:159,12.0551111111111)
--(axis cs:158,12.2298888888889)
--(axis cs:157,12.0915555555556)
--(axis cs:156,12.0960994152047)
--(axis cs:155,12.2621052631579)
--(axis cs:154,12.2589473684211)
--(axis cs:153,12.2595789473684)
--(axis cs:152,12.0978947368421)
--(axis cs:151,12.6692631578947)
--(axis cs:150,12.6625263157895)
--(axis cs:149,12.2384815789474)
--(axis cs:148,12.3074)
--(axis cs:147,12.2918)
--(axis cs:146,12.2956)
--(axis cs:145,12.3078)
--(axis cs:144,12.3098)
--(axis cs:143,12.2918)
--(axis cs:142,12.2956)
--(axis cs:141,12.3078)
--(axis cs:140,12.3098)
--(axis cs:139,12.2918)
--(axis cs:138,12.2956)
--(axis cs:137,12.3078)
--(axis cs:136,12.3098)
--(axis cs:135,12.2918)
--(axis cs:134,12.2956)
--(axis cs:133,12.3078)
--(axis cs:132,12.3098)
--(axis cs:131,12.2918)
--(axis cs:130,12.2956)
--(axis cs:129,12.3078)
--(axis cs:128,12.3098)
--(axis cs:127,12.2918)
--(axis cs:126,12.2956)
--(axis cs:125,12.3078)
--(axis cs:124,12.3098)
--(axis cs:123,12.2918)
--(axis cs:122,12.2956)
--(axis cs:121,12.3078)
--(axis cs:120,12.3098)
--(axis cs:119,12.2918)
--(axis cs:118,12.2956)
--(axis cs:117,12.3078)
--(axis cs:116,12.318)
--(axis cs:115,12.6742)
--(axis cs:114,12.687)
--(axis cs:113,12.7308)
--(axis cs:112,12.866)
--(axis cs:111,12.8946)
--(axis cs:110,12.7288)
--(axis cs:109,12.7749190476191)
--(axis cs:108,12.8771428571429)
--(axis cs:107,12.8691428571429)
--(axis cs:106,12.8689523809524)
--(axis cs:105,12.8674285714286)
--(axis cs:104,12.8771428571429)
--(axis cs:103,12.8691428571429)
--(axis cs:102,12.8689523809524)
--(axis cs:101,12.8674285714286)
--(axis cs:100,12.8771428571429)
--(axis cs:99,12.8691428571429)
--(axis cs:98,12.8689523809524)
--(axis cs:97,12.8674285714286)
--(axis cs:96,12.8771428571429)
--(axis cs:95,12.8691428571429)
--(axis cs:94,12.8689523809524)
--(axis cs:93,12.8674285714286)
--(axis cs:92,12.8771428571429)
--(axis cs:91,12.8691428571429)
--(axis cs:90,12.8689523809524)
--(axis cs:89,12.8674285714286)
--(axis cs:88,12.8771428571429)
--(axis cs:87,12.8691428571429)
--(axis cs:86,12.8689523809524)
--(axis cs:85,12.8674285714286)
--(axis cs:84,12.8771428571429)
--(axis cs:83,12.8691428571429)
--(axis cs:82,12.8689523809524)
--(axis cs:81,12.8674285714286)
--(axis cs:80,12.8771428571429)
--(axis cs:79,12.8691428571429)
--(axis cs:78,12.8689523809524)
--(axis cs:77,12.8674285714286)
--(axis cs:76,12.8771428571429)
--(axis cs:75,12.876)
--(axis cs:74,12.8712380952381)
--(axis cs:73,12.8746666666667)
--(axis cs:72,12.8864761904762)
--(axis cs:71,12.8881904761905)
--(axis cs:70,13.4278095238095)
--(axis cs:69,14.1007619047619)
--(axis cs:68,13.3131047619048)
--(axis cs:67,12.2976)
--(axis cs:66,12.2996)
--(axis cs:65,12.3046)
--(axis cs:64,12.3058)
--(axis cs:63,12.3052)
--(axis cs:62,12.3032)
--(axis cs:61,12.3136)
--(axis cs:60,12.318)
--(axis cs:59,12.474)
--(axis cs:58,13.1157973684211)
--(axis cs:57,11.6635789473684)
--(axis cs:56,11.6597894736842)
--(axis cs:55,11.6576842105263)
--(axis cs:54,11.6576842105263)
--(axis cs:53,11.6635789473684)
--(axis cs:52,11.6597894736842)
--(axis cs:51,11.6576842105263)
--(axis cs:50,11.6576842105263)
--(axis cs:49,11.6635789473684)
--(axis cs:48,11.6597894736842)
--(axis cs:47,11.6576842105263)
--(axis cs:46,11.6576842105263)
--(axis cs:45,11.6635789473684)
--(axis cs:44,11.6597894736842)
--(axis cs:43,11.6576842105263)
--(axis cs:42,11.6578947368421)
--(axis cs:41,11.6661052631579)
--(axis cs:40,11.6597894736842)
--(axis cs:39,11.6578947368421)
--(axis cs:38,11.6673684210526)
--(axis cs:37,11.6661052631579)
--(axis cs:36,11.6694736842105)
--(axis cs:35,11.6578947368421)
--(axis cs:34,11.6673684210526)
--(axis cs:33,11.6661052631579)
--(axis cs:32,11.6863157894737)
--(axis cs:31,12.2155789473684)
--(axis cs:30,12.2766315789474)
--(axis cs:29,12.8197894736842)
--(axis cs:28,12.5503888888889)
--(axis cs:27,10.9555555555556)
--(axis cs:26,11.5591111111111)
--(axis cs:25,11.62)
--(axis cs:24,12.3568594771242)
--(axis cs:23,10.7677647058824)
--(axis cs:22,10.7637647058824)
--(axis cs:21,10.7583529411765)
--(axis cs:20,10.7574117647059)
--(axis cs:19,10.7677647058824)
--(axis cs:18,10.7637647058824)
--(axis cs:17,10.7583529411765)
--(axis cs:16,10.7574117647059)
--(axis cs:15,10.7741176470588)
--(axis cs:14,10.7637647058824)
--(axis cs:13,10.8247058823529)
--(axis cs:12,10.8409411764706)
--(axis cs:11,10.9647058823529)
--(axis cs:10,10.0866838235294)
--(axis cs:9,9.901)
--(axis cs:8,9.89875)
--(axis cs:7,9.90425)
--(axis cs:6,9.90825)
--(axis cs:5,9.943)
--(axis cs:4,9.99725)
--(axis cs:3,10.736)
--(axis cs:2,13.22825)
--(axis cs:1,27.590625)
--(axis cs:0,29.617125)
--cycle;

\addplot [semithick, PlotColor4]
table {%
0 33.1607875
1 40.6104875
2 27.222625
3 16.5852625
4 13.61895
5 11.6412625
6 10.8473625
7 10.54515
8 10.66745
9 10.6545875
10 11.0612522058824
11 15.3067882352941
12 15.1623058823529
13 13.4732823529412
14 12.3717176470588
15 12.2138470588235
16 12.0334352941177
17 12.1174588235294
18 12.3032
19 11.8661176470588
20 11.3300705882353
21 11.4672
22 11.5036235294118
23 11.2977882352941
24 14.7371738562092
25 17.8911333333333
26 16.7464222222222
27 14.665
28 15.1110695906433
29 18.4912421052632
30 18.2809368421053
31 15.7640210526316
32 14.2477052631579
33 13.2635789473684
34 13.0608315789474
35 13.2029263157895
36 12.9715578947368
37 12.8364631578947
38 13.1013473684211
39 13.4434105263158
40 12.8269157894737
41 12.6365473684211
42 12.5604736842105
43 12.5107789473684
44 12.5699789473684
45 12.4962947368421
46 12.4992421052632
47 12.4684842105263
48 12.4610105263158
49 12.4833263157895
50 12.4640421052632
51 12.436
52 12.4653894736842
53 12.4556210526316
54 12.5170105263158
55 12.4683368421053
56 12.4637052631579
57 12.5065684210526
58 15.23154
59 16.92914
60 16.25091
61 15.06612
62 15.02738
63 15.22278
64 14.99396
65 15.04903
66 15.24612
67 13.77384
68 14.89016
69 18.8487142857143
70 18.308819047619
71 17.2151619047619
72 14.8160761904762
73 13.6953523809524
74 13.9249333333333
75 14.0320666666667
76 13.6038380952381
77 13.6193523809524
78 13.6754285714286
79 13.6960857142857
80 13.6490285714286
81 13.7941714285714
82 13.5155428571429
83 13.5339238095238
84 13.4268571428571
85 13.4353142857143
86 13.5387047619048
87 13.4345047619048
88 13.4772380952381
89 13.5630476190476
90 13.6470857142857
91 13.4211714285714
92 13.4423238095238
93 13.450019047619
94 13.4263238095238
95 13.4888
96 13.5644571428571
97 13.5775619047619
98 13.4514761904762
99 13.4067428571429
100 13.4043047619048
101 13.4036952380952
102 13.4363047619048
103 13.4043047619048
104 13.4064380952381
105 13.4009523809524
106 13.3985142857143
107 13.4195428571429
108 13.4049142857143
109 13.4855423809524
110 14.03916
111 13.92934
112 13.96185
113 13.685
114 13.9183
115 14.12908
116 14.2635
117 13.71494
118 13.61159
119 13.84739
120 13.5529
121 13.46481
122 13.51214
123 13.31928
124 13.3652
125 13.2706
126 13.3627
127 13.55196
128 13.57132
129 13.29052
130 13.30167
131 13.54696
132 13.46312
133 13.646
134 13.77277
135 14.05368
136 14.18529
137 13.2634
138 13.2899
139 13.28568
140 13.29024
141 13.1144
142 13.1536
143 13.20768
144 13.3502
145 13.18452
146 13.12356
147 13.11598
148 13.05468
149 13.0383689473684
150 13.2225368421053
151 13.3397789473684
152 13.5484421052632
153 13.5221473684211
154 13.5689473684211
155 13.5108736842105
156 13.6838245614035
157 13.3672333333333
158 13.6129777777778
159 14.0016444444444
160 13.8655888888889
161 14.0786444444444
162 13.4257
163 13.1697888888889
164 13.2902333333333
165 13.4447555555556
166 13.3486888888889
167 13.1949
168 12.9946444444444
169 12.9026555555556
170 12.8178222222222
171 12.9809222222222
172 12.8202222222222
173 12.7048777777778
174 12.7783111111111
175 12.9225777777778
176 12.6105555555555
177 12.7557888888889
178 12.8141333333333
179 12.7270111111111
180 12.7390111111111
181 12.5678777777778
182 12.7725777777778
183 12.7498777777778
184 12.6093222222222
185 12.4903111111111
186 12.6392333333333
187 12.69
188 12.9577333333333
189 12.8565908496732
190 13.1981176470588
191 13.0582705882353
192 12.9159411764706
193 12.7523529411765
194 12.7820470588235
195 12.3394352941176
196 12.7311764705882
197 12.4975411764706
198 12.5595176470588
199 12.8308352941176
200 12.6949176470588
201 12.6208235294118
202 12.8485058823529
203 12.7484941176471
204 12.5258823529412
205 12.9004588235294
206 12.5166352941176
207 12.9363882352941
208 12.8039647058824
209 12.6512941176471
210 12.4448720588235
211 12.8861125
212 12.6886125
213 12.6171625
214 13.289675
215 12.984375
216 12.806025
217 12.62545
218 12.6189125
219 12.3262875
220 12.3115875
221 12.6917125
222 13.0828125
223 13.3768125
224 12.7577125
225 12.4938625
226 12.16505
227 12.410225
228 12.516075
229 12.2198625
230 12.5502625
231 12.7042375
232 12.71325
233 12.9279125
234 12.25945
235 11.95565
236 11.98415
237 11.996225
238 12.05375
239 11.98555
240 12.3683
241 12.2342
242 12.041125
243 11.8575
244 13.2200654411765
245 15.5984941176471
246 14.9007058823529
247 14.0611176470588
248 13.9166470588235
249 13.3685647058823
250 13.5720941176471
251 13.1160705882353
252 12.9267058823529
253 12.9241647058823
254 13.2815529411765
255 13.7594823529412
256 13.5987882352941
257 13.1630235294118
258 12.6877176470588
259 14.1219679738562
260 17.6168
261 18.2255666666667
262 16.3532777777778
263 14.6526666666667
264 13.6553666666667
265 13.8887888888889
266 14.2782111111111
267 13.5140444444445
268 12.9853777777778
269 13.2095
270 13.2841
271 13.2315333333333
272 13.3044222222222
273 13.5063777777778
274 13.2876
275 13.6999666666667
276 13.8074888888889
277 13.8454888888889
278 13.8719287581699
279 14.1550117647059
280 13.9778235294118
281 13.2502588235294
282 13.2426588235294
283 13.0973058823529
284 12.7390352941176
285 12.8923176470588
286 13.0094
287 12.7616470588235
288 12.8762588235294
289 12.7394470588235
290 12.6711764705882
291 12.5147647058824
292 12.8019529411765
293 12.7036352941176
294 13.0343529411765
295 13.0849411764706
296 12.9029294117647
297 12.7203529411765
298 12.6283257352941
299 12.696975
300 12.6501125
301 12.3508625
302 12.1892125
303 12.40495
304 12.4013125
305 12.2887375
306 12.3711
307 12.1374
308 12.6301
309 12.349025
310 12.231575
311 12.151375
312 11.96303
313 12.7018133333333
314 13.0179333333333
315 12.3716133333333
316 12.2695866666667
317 12.1924133333333
318 11.9362666666667
319 12.21912
320 12.71216
321 12.09652
322 12.1217066666667
323 12.0702
324 11.9366
325 12.0990666666667
326 11.78268
327 11.78508
328 11.76656
329 11.76896
330 11.6970666666667
331 11.87436
332 11.92972
333 11.9605466666667
334 11.8423466666667
335 12.2822133333333
336 12.1099733333333
337 11.9428314285714
338 11.6128142857143
339 11.7169428571429
340 11.7398428571429
341 11.4118857142857
342 11.1594428571429
343 11.6228428571429
344 11.5019571428571
345 11.3668714285714
346 11.5929428571429
347 11.5968428571429
348 11.6963714285714
349 11.6827857142857
350 11.5971714285714
351 11.5662428571429
352 11.3897428571429
353 11.3083
354 11.3661
355 13.8238733333333
356 23.0679333333333
357 13.7106933333333
358 13.6058666666667
359 13.2885333333333
360 12.1635733333333
361 11.8272133333333
362 11.9461333333333
363 12.3028533333333
364 11.9953733333333
365 11.7901866666667
366 12.0189866666667
367 11.9336133333333
368 11.62948
369 11.9138933333333
370 12.1651333333333
371 12.1752133333333
372 11.8090933333333
373 12.1619733333333
374 12.0762
375 12.06144
376 11.8825066666667
377 11.9820266666667
378 12.27856
379 12.4005866666667
380 11.6151333333333
381 11.4618133333333
382 11.6122133333333
383 11.91632
384 11.8058
385 11.6030933333333
386 11.82624
387 11.9122266666667
388 11.6930666666667
389 11.7421866666667
390 11.8557333333333
391 11.7075733333333
392 11.4465066666667
393 11.66976
394 11.9284266666667
395 11.9011733333333
396 27.6043833333333
397 17.4935
398 17.8813
399 16.931325
400 16.517425
401 14.5021625
402 13.7658625
403 13.1862
404 12.9206
405 13.05815
406 13.4977625
407 14.0354875
408 13.487425
409 13.19665
410 13.3842
411 13.568175
412 13.179225
413 12.814595
414 12.8021866666667
415 12.6281466666667
416 12.7002133333333
417 13.0630133333333
418 13.0896933333333
419 12.1988266666667
420 14.1841583333333
421 15.1962625
422 14.3393
423 13.838575
424 13.685425
425 13.256525
426 12.725975
427 12.5018625
428 12.6089375
429 12.5454
430 12.553425
431 12.566175
432 12.550375
433 12.3806375
434 12.55415
435 12.567725
436 12.3890133333333
437 12.7034533333333
438 12.5840266666667
439 12.7752533333333
440 12.9198133333333
441 12.5835333333333
442 12.5753333333333
443 12.5421333333333
444 12.2043066666667
445 12.18864
446 12.57744
447 12.0497866666667
448 12.1483066666667
449 11.9757066666667
450 12.4019066666667
451 12.19712
452 12.3842
453 12.2506266666667
454 12.4135466666667
455 12.0600533333333
456 12.0593066666667
457 12.10208
458 12.5106666666667
459 12.9692266666667
460 12.6418133333333
461 12.1380038095238
462 11.8658857142857
463 12.1544142857143
464 12.0938
465 12.1374
466 12.1326285714286
467 12.1991714285714
468 11.475821978022
469 11.1558769230769
470 11.1402
471 10.9137230769231
472 10.9962769230769
473 11.1028923076923
474 11.1925846153846
475 10.8857846153846
476 11.0934153846154
477 11.2450769230769
478 11.2994205128205
479 11.0588166666667
480 10.7273333333333
481 11.3470666666667
482 11.6706
483 12.3482666666667
484 11.8078
485 11.26985
486 11.4106
487 11.0373
488 11.1428666666667
489 11.1185333333333
490 11.0515666666667
491 11.20255
492 10.7597833333333
493 10.634
494 10.4898333333333
495 10.7011166666667
496 10.6608833333333
497 10.7216666666667
498 11.2126
}; \addlegendentry{mAQT}

\path [fill=PlotColor3!50, fill opacity=0.5]
(axis cs:0,30.546625)
--(axis cs:0,36.4675)
--(axis cs:1,54.013)
--(axis cs:2,42.4620625)
--(axis cs:3,22.1523125)
--(axis cs:4,16.2493125)
--(axis cs:5,15.94275)
--(axis cs:6,15.2299375)
--(axis cs:7,16.5921875)
--(axis cs:8,18.86825)
--(axis cs:9,17.1516875)
--(axis cs:10,17.8727904411765)
--(axis cs:11,21.1086470588235)
--(axis cs:12,20.3714117647059)
--(axis cs:13,19.4025294117647)
--(axis cs:14,18.5518235294118)
--(axis cs:15,22.7904117647059)
--(axis cs:16,20.5577058823529)
--(axis cs:17,18.7311176470588)
--(axis cs:18,18.7838823529412)
--(axis cs:19,19.208)
--(axis cs:20,19.5272941176471)
--(axis cs:21,18.926)
--(axis cs:22,18.5037058823529)
--(axis cs:23,19.8689411764706)
--(axis cs:24,22.4495816993464)
--(axis cs:25,22.1396111111111)
--(axis cs:26,22.4219444444444)
--(axis cs:27,24.3676111111111)
--(axis cs:28,26.1682953216374)
--(axis cs:29,24.0877368421053)
--(axis cs:30,27.3296842105263)
--(axis cs:31,20.4822631578947)
--(axis cs:32,22.5551578947368)
--(axis cs:33,22.9721052631579)
--(axis cs:34,23.5445789473684)
--(axis cs:35,21.1634736842105)
--(axis cs:36,21.9623157894737)
--(axis cs:37,21.3158421052632)
--(axis cs:38,20.8762105263158)
--(axis cs:39,21.9117368421053)
--(axis cs:40,19.3312105263158)
--(axis cs:41,23.4142105263158)
--(axis cs:42,21.7731052631579)
--(axis cs:43,24.0567368421053)
--(axis cs:44,26.4741052631579)
--(axis cs:45,26.2627368421053)
--(axis cs:46,25.9674210526316)
--(axis cs:47,22.6982105263158)
--(axis cs:48,24.4684210526316)
--(axis cs:49,22.6155263157895)
--(axis cs:50,23.2698947368421)
--(axis cs:51,20.959)
--(axis cs:52,22.2612105263158)
--(axis cs:53,25.8362631578947)
--(axis cs:54,24.4303684210526)
--(axis cs:55,21.5151578947368)
--(axis cs:56,24.9373684210526)
--(axis cs:57,26.4713684210526)
--(axis cs:58,21.5835578947368)
--(axis cs:59,23.4293)
--(axis cs:60,25.6948)
--(axis cs:61,22.65735)
--(axis cs:62,22.0076)
--(axis cs:63,22.6661)
--(axis cs:64,21.92105)
--(axis cs:65,23.41675)
--(axis cs:66,21.90575)
--(axis cs:67,21.53755)
--(axis cs:68,22.27085)
--(axis cs:69,23.503)
--(axis cs:70,25.9508095238095)
--(axis cs:71,31.5127619047619)
--(axis cs:72,31.0812857142857)
--(axis cs:73,24.8533333333333)
--(axis cs:74,21.8212380952381)
--(axis cs:75,25.5699047619048)
--(axis cs:76,24.7542380952381)
--(axis cs:77,28.6552857142857)
--(axis cs:78,28.1972380952381)
--(axis cs:79,27.977)
--(axis cs:80,26.2655714285714)
--(axis cs:81,25.0524285714286)
--(axis cs:82,24.5245714285714)
--(axis cs:83,24.4354285714286)
--(axis cs:84,25.1350476190476)
--(axis cs:85,29.4835238095238)
--(axis cs:86,26.7541428571429)
--(axis cs:87,30.9257142857143)
--(axis cs:88,24.7137142857143)
--(axis cs:89,25.2781428571429)
--(axis cs:90,24.2259047619048)
--(axis cs:91,24.9381428571429)
--(axis cs:92,24.8761428571429)
--(axis cs:93,25.7834285714286)
--(axis cs:94,27.0468095238095)
--(axis cs:95,28.8529523809524)
--(axis cs:96,26.6291428571429)
--(axis cs:97,28.3020952380952)
--(axis cs:98,28.4586190476191)
--(axis cs:99,30.8824761904762)
--(axis cs:100,27.9927619047619)
--(axis cs:101,29.4128571428571)
--(axis cs:102,30.2152380952381)
--(axis cs:103,28.0724285714286)
--(axis cs:104,27.8670476190476)
--(axis cs:105,29.6135714285714)
--(axis cs:106,28.6906666666667)
--(axis cs:107,27.4629047619048)
--(axis cs:108,27.5325238095238)
--(axis cs:109,28.62705)
--(axis cs:110,24.44055)
--(axis cs:111,22.64715)
--(axis cs:112,21.7432)
--(axis cs:113,22.32905)
--(axis cs:114,23.6577)
--(axis cs:115,23.61325)
--(axis cs:116,25.66345)
--(axis cs:117,24.71145)
--(axis cs:118,23.62285)
--(axis cs:119,26.3467)
--(axis cs:120,27.6185)
--(axis cs:121,23.1006)
--(axis cs:122,25.79535)
--(axis cs:123,24.46845)
--(axis cs:124,26.88735)
--(axis cs:125,24.4821)
--(axis cs:126,22.22035)
--(axis cs:127,24.32555)
--(axis cs:128,24.76965)
--(axis cs:129,23.7633)
--(axis cs:130,23.72965)
--(axis cs:131,22.7899)
--(axis cs:132,24.456)
--(axis cs:133,25.24865)
--(axis cs:134,23.31405)
--(axis cs:135,28.30925)
--(axis cs:136,24.30345)
--(axis cs:137,27.81465)
--(axis cs:138,25.0807)
--(axis cs:139,20.75315)
--(axis cs:140,23.12175)
--(axis cs:141,25.80235)
--(axis cs:142,19.29655)
--(axis cs:143,22.59705)
--(axis cs:144,21.3546)
--(axis cs:145,24.044)
--(axis cs:146,22.3719)
--(axis cs:147,22.81505)
--(axis cs:148,23.34725)
--(axis cs:149,22.9505815789474)
--(axis cs:150,19.8868421052632)
--(axis cs:151,21.6826842105263)
--(axis cs:152,22.7684736842105)
--(axis cs:153,25.1231578947368)
--(axis cs:154,23.4209473684211)
--(axis cs:155,24.264052631579)
--(axis cs:156,22.3264385964912)
--(axis cs:157,21.8351666666667)
--(axis cs:158,20.97)
--(axis cs:159,19.5854444444444)
--(axis cs:160,26.8613888888889)
--(axis cs:161,20.166)
--(axis cs:162,18.7628888888889)
--(axis cs:163,17.5977777777778)
--(axis cs:164,20.6096666666667)
--(axis cs:165,21.0287777777778)
--(axis cs:166,20.6762777777778)
--(axis cs:167,21.0619444444444)
--(axis cs:168,21.5305)
--(axis cs:169,18.1297777777778)
--(axis cs:170,19.1238888888889)
--(axis cs:171,20.0033888888889)
--(axis cs:172,22.7273333333333)
--(axis cs:173,23.4546666666667)
--(axis cs:174,21.6971111111111)
--(axis cs:175,20.0411111111111)
--(axis cs:176,23.2453888888889)
--(axis cs:177,21.3306666666667)
--(axis cs:178,22.7488888888889)
--(axis cs:179,25.2216666666667)
--(axis cs:180,20.4513888888889)
--(axis cs:181,19.4571666666667)
--(axis cs:182,17.7442777777778)
--(axis cs:183,17.9202777777778)
--(axis cs:184,20.0165555555556)
--(axis cs:185,22.8623888888889)
--(axis cs:186,21.9999444444444)
--(axis cs:187,20.7136111111111)
--(axis cs:188,22.8666666666667)
--(axis cs:189,23.6460588235294)
--(axis cs:190,20.6847647058824)
--(axis cs:191,18.6944117647059)
--(axis cs:192,17.4326470588235)
--(axis cs:193,17.8141764705882)
--(axis cs:194,18.3716470588235)
--(axis cs:195,20.5921176470588)
--(axis cs:196,16.7144705882353)
--(axis cs:197,17.6742941176471)
--(axis cs:198,19.3342941176471)
--(axis cs:199,18.2468235294118)
--(axis cs:200,17.9949411764706)
--(axis cs:201,17.3076470588235)
--(axis cs:202,18.4491764705882)
--(axis cs:203,18.7101764705882)
--(axis cs:204,19.2618235294118)
--(axis cs:205,19.9661764705882)
--(axis cs:206,17.9262352941176)
--(axis cs:207,17.5642941176471)
--(axis cs:208,15.9747058823529)
--(axis cs:209,17.9086470588235)
--(axis cs:210,17.3190183823529)
--(axis cs:211,17.05675)
--(axis cs:212,19.246375)
--(axis cs:213,17.1845)
--(axis cs:214,20.0720625)
--(axis cs:215,22.94875)
--(axis cs:216,19.199125)
--(axis cs:217,19.5364375)
--(axis cs:218,20.248625)
--(axis cs:219,16.987375)
--(axis cs:220,19.26075)
--(axis cs:221,20.418375)
--(axis cs:222,17.329625)
--(axis cs:223,15.9005)
--(axis cs:224,19.58925)
--(axis cs:225,19.4231875)
--(axis cs:226,19.1620625)
--(axis cs:227,20.2899375)
--(axis cs:228,20.35175)
--(axis cs:229,21.791625)
--(axis cs:230,18.744625)
--(axis cs:231,17.636)
--(axis cs:232,16.78575)
--(axis cs:233,16.455875)
--(axis cs:234,18.590875)
--(axis cs:235,18.232)
--(axis cs:236,17.2443125)
--(axis cs:237,16.9138125)
--(axis cs:238,17.2261875)
--(axis cs:239,16.5513125)
--(axis cs:240,18.830625)
--(axis cs:241,19.1168125)
--(axis cs:242,18.4305)
--(axis cs:243,19.87425)
--(axis cs:244,20.5277794117647)
--(axis cs:245,23.5308235294118)
--(axis cs:246,20.8490588235294)
--(axis cs:247,21.6878823529412)
--(axis cs:248,19.5744117647059)
--(axis cs:249,20.2115882352941)
--(axis cs:250,19.1054705882353)
--(axis cs:251,21.8312352941176)
--(axis cs:252,21.5517058823529)
--(axis cs:253,23.8308823529412)
--(axis cs:254,19.0044705882353)
--(axis cs:255,17.2500588235294)
--(axis cs:256,22.694)
--(axis cs:257,24.2775294117647)
--(axis cs:258,23.8217647058824)
--(axis cs:259,20.1546797385621)
--(axis cs:260,21.8342222222222)
--(axis cs:261,21.5735555555556)
--(axis cs:262,19.8008888888889)
--(axis cs:263,21.0708333333333)
--(axis cs:264,19.5000555555556)
--(axis cs:265,19.2601666666667)
--(axis cs:266,21.8380555555556)
--(axis cs:267,26.0096111111111)
--(axis cs:268,25.0948333333333)
--(axis cs:269,23.0573888888889)
--(axis cs:270,18.7042777777778)
--(axis cs:271,19.8321111111111)
--(axis cs:272,22.2558888888889)
--(axis cs:273,21.5519444444445)
--(axis cs:274,20.8393333333333)
--(axis cs:275,22.2537777777778)
--(axis cs:276,20.5650555555556)
--(axis cs:277,23.1013888888889)
--(axis cs:278,21.3071078431373)
--(axis cs:279,19.2238235294118)
--(axis cs:280,19.1818235294118)
--(axis cs:281,17.6113529411765)
--(axis cs:282,18.1994705882353)
--(axis cs:283,17.3677647058824)
--(axis cs:284,19.9637058823529)
--(axis cs:285,21.1085882352941)
--(axis cs:286,18.9553529411765)
--(axis cs:287,20.4277058823529)
--(axis cs:288,17.4150588235294)
--(axis cs:289,18.4191176470588)
--(axis cs:290,20.1137647058824)
--(axis cs:291,20.1150588235294)
--(axis cs:292,19.1644117647059)
--(axis cs:293,19.6505294117647)
--(axis cs:294,21.9011176470588)
--(axis cs:295,23.1461764705882)
--(axis cs:296,25.5061176470588)
--(axis cs:297,25.5108823529412)
--(axis cs:298,22.3310367647059)
--(axis cs:299,17.289125)
--(axis cs:300,18.587375)
--(axis cs:301,16.8819375)
--(axis cs:302,17.344625)
--(axis cs:303,22.738625)
--(axis cs:304,19.4195)
--(axis cs:305,22.1635625)
--(axis cs:306,18.3556875)
--(axis cs:307,17.6821875)
--(axis cs:308,16.835375)
--(axis cs:309,20.3339375)
--(axis cs:310,22.159)
--(axis cs:311,18.2795)
--(axis cs:312,16.9089416666667)
--(axis cs:313,15.5262666666667)
--(axis cs:314,16.1088666666667)
--(axis cs:315,16.9264666666667)
--(axis cs:316,16.9097333333333)
--(axis cs:317,14.4332666666667)
--(axis cs:318,15.9595333333333)
--(axis cs:319,18.8045333333333)
--(axis cs:320,17.1892)
--(axis cs:321,18.1528)
--(axis cs:322,16.0659333333333)
--(axis cs:323,16.6240666666667)
--(axis cs:324,15.1206666666667)
--(axis cs:325,16.3968666666667)
--(axis cs:326,16.4191333333333)
--(axis cs:327,17.6343333333333)
--(axis cs:328,21.7052666666667)
--(axis cs:329,18.9949333333333)
--(axis cs:330,19.0912)
--(axis cs:331,17.3281333333333)
--(axis cs:332,17.6249333333333)
--(axis cs:333,16.0391333333333)
--(axis cs:334,15.6698666666667)
--(axis cs:335,15.8694)
--(axis cs:336,15.9452666666667)
--(axis cs:337,14.0405428571429)
--(axis cs:338,13.5202857142857)
--(axis cs:339,14.1577857142857)
--(axis cs:340,13.3459285714286)
--(axis cs:341,16.3995)
--(axis cs:342,15.1987857142857)
--(axis cs:343,15.2053571428571)
--(axis cs:344,13.7894285714286)
--(axis cs:345,15.5281428571429)
--(axis cs:346,14.0326428571429)
--(axis cs:347,13.1776428571429)
--(axis cs:348,13.1221428571429)
--(axis cs:349,15.0095)
--(axis cs:350,13.5875)
--(axis cs:351,14.3832142857143)
--(axis cs:352,13.5232142857143)
--(axis cs:353,13.9289285714286)
--(axis cs:354,13.3063571428571)
--(axis cs:355,17.8706095238095)
--(axis cs:356,26.266)
--(axis cs:357,21.0819333333333)
--(axis cs:358,20.8460666666667)
--(axis cs:359,18.6096666666667)
--(axis cs:360,15.8579333333333)
--(axis cs:361,15.6961333333333)
--(axis cs:362,16.0456666666667)
--(axis cs:363,17.1835333333333)
--(axis cs:364,19.1068)
--(axis cs:365,16.137)
--(axis cs:366,17.6218)
--(axis cs:367,16.0446)
--(axis cs:368,15.3205333333333)
--(axis cs:369,14.5705333333333)
--(axis cs:370,17.1754666666667)
--(axis cs:371,17.62)
--(axis cs:372,16.9227333333333)
--(axis cs:373,15.242)
--(axis cs:374,15.107)
--(axis cs:375,14.6152)
--(axis cs:376,14.3220666666667)
--(axis cs:377,16.0833333333333)
--(axis cs:378,16.0878666666667)
--(axis cs:379,15.4112666666667)
--(axis cs:380,16.8191333333333)
--(axis cs:381,16.5582)
--(axis cs:382,16.0032666666667)
--(axis cs:383,15.5719333333333)
--(axis cs:384,15.4723333333333)
--(axis cs:385,17.7148666666667)
--(axis cs:386,18.8360666666667)
--(axis cs:387,16.6162666666667)
--(axis cs:388,17.1538)
--(axis cs:389,20.7192)
--(axis cs:390,21.6731333333333)
--(axis cs:391,21.1665333333333)
--(axis cs:392,17.5409333333333)
--(axis cs:393,20.3446666666667)
--(axis cs:394,16.8992666666667)
--(axis cs:395,16.5545333333333)
--(axis cs:396,19.3304208333333)
--(axis cs:397,18.7304375)
--(axis cs:398,19.2215)
--(axis cs:399,22.11675)
--(axis cs:400,17.9994375)
--(axis cs:401,16.11)
--(axis cs:402,16.573)
--(axis cs:403,18.305375)
--(axis cs:404,17.64875)
--(axis cs:405,17.59475)
--(axis cs:406,19.9510625)
--(axis cs:407,18.0340625)
--(axis cs:408,19.0230625)
--(axis cs:409,16.3350625)
--(axis cs:410,17.7111875)
--(axis cs:411,19.71125)
--(axis cs:412,17.5314375)
--(axis cs:413,18.4901125)
--(axis cs:414,16.4386666666667)
--(axis cs:415,13.9885333333333)
--(axis cs:416,14.6837333333333)
--(axis cs:417,13.3094666666667)
--(axis cs:418,15.9899333333333)
--(axis cs:419,13.7829333333333)
--(axis cs:420,18.4883583333333)
--(axis cs:421,19.5766875)
--(axis cs:422,18.5169375)
--(axis cs:423,17.134)
--(axis cs:424,20.5385)
--(axis cs:425,19.257625)
--(axis cs:426,17.2903125)
--(axis cs:427,16.1876875)
--(axis cs:428,16.704625)
--(axis cs:429,17.4775)
--(axis cs:430,21.439875)
--(axis cs:431,17.9959375)
--(axis cs:432,20.295125)
--(axis cs:433,18.3295)
--(axis cs:434,18.3680625)
--(axis cs:435,19.6550625)
--(axis cs:436,16.3880125)
--(axis cs:437,17.3376666666667)
--(axis cs:438,16.7218666666667)
--(axis cs:439,16.2426666666667)
--(axis cs:440,14.7881333333333)
--(axis cs:441,16.6371333333333)
--(axis cs:442,17.2000666666667)
--(axis cs:443,16.5780666666667)
--(axis cs:444,16.8515333333333)
--(axis cs:445,17.6513333333333)
--(axis cs:446,19.2694)
--(axis cs:447,20.1887333333333)
--(axis cs:448,18.6052666666667)
--(axis cs:449,17.2483333333333)
--(axis cs:450,18.6203333333333)
--(axis cs:451,17.3323333333333)
--(axis cs:452,16.4386)
--(axis cs:453,19.0034666666667)
--(axis cs:454,15.7946666666667)
--(axis cs:455,17.9844666666667)
--(axis cs:456,15.5790666666667)
--(axis cs:457,14.7674666666667)
--(axis cs:458,15.9748666666667)
--(axis cs:459,16.1929333333333)
--(axis cs:460,16.407)
--(axis cs:461,14.7742666666667)
--(axis cs:462,15.3715714285714)
--(axis cs:463,13.6630714285714)
--(axis cs:464,12.7690714285714)
--(axis cs:465,13.8023571428571)
--(axis cs:466,15.7458571428571)
--(axis cs:467,14.6067857142857)
--(axis cs:468,17.3075274725275)
--(axis cs:469,13.4562307692308)
--(axis cs:470,11.5386153846154)
--(axis cs:471,12.8413076923077)
--(axis cs:472,13.1899230769231)
--(axis cs:473,14.4045384615385)
--(axis cs:474,14.5134615384615)
--(axis cs:475,12.2275384615385)
--(axis cs:476,11.9473846153846)
--(axis cs:477,13.0222307692308)
--(axis cs:478,13.0047051282051)
--(axis cs:479,11.517)
--(axis cs:480,11.56475)
--(axis cs:481,11.4760833333333)
--(axis cs:482,11.6423333333333)
--(axis cs:483,11.2663333333333)
--(axis cs:484,11.7404166666667)
--(axis cs:485,12.8013333333333)
--(axis cs:486,12.08025)
--(axis cs:487,12.2986666666667)
--(axis cs:488,11.262)
--(axis cs:489,12.4151666666667)
--(axis cs:490,11.1409166666667)
--(axis cs:491,11.8821666666667)
--(axis cs:492,11.7361666666667)
--(axis cs:493,11.1789166666667)
--(axis cs:494,11.1918333333333)
--(axis cs:495,11.7096666666667)
--(axis cs:496,12.0571666666667)
--(axis cs:497,12.68575)
--(axis cs:498,13.8140833333333)
--(axis cs:498,9.18325)
--(axis cs:498,9.18325)
--(axis cs:497,9.04925)
--(axis cs:496,9.11966666666667)
--(axis cs:495,9.143)
--(axis cs:494,9.169)
--(axis cs:493,9.471)
--(axis cs:492,9.18183333333333)
--(axis cs:491,9.08983333333333)
--(axis cs:490,9.1025)
--(axis cs:489,9.04275)
--(axis cs:488,9.14008333333333)
--(axis cs:487,9.05008333333334)
--(axis cs:486,9.117)
--(axis cs:485,8.99658333333333)
--(axis cs:484,9.01883333333334)
--(axis cs:483,9.2295)
--(axis cs:482,9.27933333333333)
--(axis cs:481,9.11025)
--(axis cs:480,9.01308333333333)
--(axis cs:479,9.03541666666667)
--(axis cs:478,9.7766858974359)
--(axis cs:477,9.83446153846154)
--(axis cs:476,9.89446153846154)
--(axis cs:475,9.79884615384615)
--(axis cs:474,9.61330769230769)
--(axis cs:473,9.49407692307692)
--(axis cs:472,9.81292307692308)
--(axis cs:471,9.65923076923077)
--(axis cs:470,9.589)
--(axis cs:469,9.76784615384615)
--(axis cs:468,10.4579835164835)
--(axis cs:467,10.1279285714286)
--(axis cs:466,10.5558571428571)
--(axis cs:465,10.3948571428571)
--(axis cs:464,10.7750714285714)
--(axis cs:463,10.3702142857143)
--(axis cs:462,10.4008571428571)
--(axis cs:461,10.6797285714286)
--(axis cs:460,11.03)
--(axis cs:459,11.0096)
--(axis cs:458,11.0448666666667)
--(axis cs:457,11.0054666666667)
--(axis cs:456,10.7527333333333)
--(axis cs:455,10.9226666666667)
--(axis cs:454,11.1748666666667)
--(axis cs:453,10.9383333333333)
--(axis cs:452,11.3742666666667)
--(axis cs:451,10.8111333333333)
--(axis cs:450,10.9699333333333)
--(axis cs:449,10.8325333333333)
--(axis cs:448,10.5704666666667)
--(axis cs:447,11.1138666666667)
--(axis cs:446,10.7760666666667)
--(axis cs:445,10.7668666666667)
--(axis cs:444,11.0764666666667)
--(axis cs:443,11.0664666666667)
--(axis cs:442,10.9216)
--(axis cs:441,11.0834)
--(axis cs:440,11.0533333333333)
--(axis cs:439,11.0263333333333)
--(axis cs:438,11.1183333333333)
--(axis cs:437,10.8124)
--(axis cs:436,11.3308041666667)
--(axis cs:435,11.6185625)
--(axis cs:434,11.4389375)
--(axis cs:433,11.829875)
--(axis cs:432,11.6565)
--(axis cs:431,11.46425)
--(axis cs:430,11.624875)
--(axis cs:429,11.6466875)
--(axis cs:428,11.575625)
--(axis cs:427,11.6954375)
--(axis cs:426,11.469125)
--(axis cs:425,11.5583125)
--(axis cs:424,11.4931875)
--(axis cs:423,11.5203125)
--(axis cs:422,11.525)
--(axis cs:421,11.9874375)
--(axis cs:420,11.89095)
--(axis cs:419,10.7959333333333)
--(axis cs:418,10.9026)
--(axis cs:417,10.7784666666667)
--(axis cs:416,10.8222666666667)
--(axis cs:415,11.1993333333333)
--(axis cs:414,11.1634666666667)
--(axis cs:413,11.5378041666667)
--(axis cs:412,11.6555)
--(axis cs:411,11.663625)
--(axis cs:410,11.6156875)
--(axis cs:409,11.44525)
--(axis cs:408,11.5679375)
--(axis cs:407,11.5721875)
--(axis cs:406,11.65425)
--(axis cs:405,11.84125)
--(axis cs:404,11.7989375)
--(axis cs:403,11.6491875)
--(axis cs:402,11.618875)
--(axis cs:401,11.6186875)
--(axis cs:400,11.6495625)
--(axis cs:399,11.8423125)
--(axis cs:398,11.87925)
--(axis cs:397,11.6961875)
--(axis cs:396,12.1696291666667)
--(axis cs:395,11.0462)
--(axis cs:394,11.1026666666667)
--(axis cs:393,11.0918666666667)
--(axis cs:392,11.2390666666667)
--(axis cs:391,11.4013333333333)
--(axis cs:390,11.1264)
--(axis cs:389,11.2095333333333)
--(axis cs:388,11.2913333333333)
--(axis cs:387,11.132)
--(axis cs:386,10.8095333333333)
--(axis cs:385,11.199)
--(axis cs:384,11.3198666666667)
--(axis cs:383,11.0673333333333)
--(axis cs:382,10.9707333333333)
--(axis cs:381,10.8723333333333)
--(axis cs:380,11.1833333333333)
--(axis cs:379,10.8800666666667)
--(axis cs:378,11.0218)
--(axis cs:377,11.2298666666667)
--(axis cs:376,11.0218666666667)
--(axis cs:375,10.9605333333333)
--(axis cs:374,11.0194666666667)
--(axis cs:373,11.0098666666667)
--(axis cs:372,11.0196666666667)
--(axis cs:371,10.9660666666667)
--(axis cs:370,10.9078666666667)
--(axis cs:369,10.9813333333333)
--(axis cs:368,11.0339333333333)
--(axis cs:367,10.6813333333333)
--(axis cs:366,10.8448)
--(axis cs:365,11.0004666666667)
--(axis cs:364,10.8558)
--(axis cs:363,10.8583333333333)
--(axis cs:362,11.058)
--(axis cs:361,11.1053333333333)
--(axis cs:360,11.2186666666667)
--(axis cs:359,11.2232666666667)
--(axis cs:358,11.4054)
--(axis cs:357,11.6586)
--(axis cs:356,11.6642)
--(axis cs:355,10.5471)
--(axis cs:354,10.5585714285714)
--(axis cs:353,10.4865714285714)
--(axis cs:352,10.4081428571429)
--(axis cs:351,10.1362142857143)
--(axis cs:350,10.3782142857143)
--(axis cs:349,10.2889285714286)
--(axis cs:348,10.3557857142857)
--(axis cs:347,10.1415714285714)
--(axis cs:346,10.2172142857143)
--(axis cs:345,10.2439285714286)
--(axis cs:344,10.3118571428571)
--(axis cs:343,10.599)
--(axis cs:342,10.4874285714286)
--(axis cs:341,10.7583571428571)
--(axis cs:340,10.7302142857143)
--(axis cs:339,10.6931428571429)
--(axis cs:338,10.3634285714286)
--(axis cs:337,10.7181571428571)
--(axis cs:336,10.4876)
--(axis cs:335,10.9446666666667)
--(axis cs:334,10.9172666666667)
--(axis cs:333,10.7786666666667)
--(axis cs:332,10.8226)
--(axis cs:331,11.0478)
--(axis cs:330,11.2154)
--(axis cs:329,11.2617333333333)
--(axis cs:328,10.9858)
--(axis cs:327,11.1541333333333)
--(axis cs:326,11.0816)
--(axis cs:325,11.3298)
--(axis cs:324,11.2920666666667)
--(axis cs:323,11.3616)
--(axis cs:322,11.2489333333333)
--(axis cs:321,11.3722)
--(axis cs:320,11.2427333333333)
--(axis cs:319,11.2790666666667)
--(axis cs:318,11.2761333333333)
--(axis cs:317,10.8647333333333)
--(axis cs:316,11.0476)
--(axis cs:315,10.8582666666667)
--(axis cs:314,10.9794666666667)
--(axis cs:313,11.4669333333333)
--(axis cs:312,11.6282041666667)
--(axis cs:311,11.3905625)
--(axis cs:310,11.5191875)
--(axis cs:309,11.596125)
--(axis cs:308,11.5895)
--(axis cs:307,11.5644375)
--(axis cs:306,11.4753125)
--(axis cs:305,11.5495625)
--(axis cs:304,11.410375)
--(axis cs:303,11.7843125)
--(axis cs:302,11.573)
--(axis cs:301,11.561625)
--(axis cs:300,11.71275)
--(axis cs:299,11.7524375)
--(axis cs:298,12.0743860294118)
--(axis cs:297,12.0395882352941)
--(axis cs:296,12.1551764705882)
--(axis cs:295,12.0029411764706)
--(axis cs:294,11.8597058823529)
--(axis cs:293,11.8353529411765)
--(axis cs:292,12.1841764705882)
--(axis cs:291,12.016)
--(axis cs:290,12.2451764705882)
--(axis cs:289,11.9805882352941)
--(axis cs:288,11.7662941176471)
--(axis cs:287,11.6418823529412)
--(axis cs:286,11.7418235294118)
--(axis cs:285,11.9039411764706)
--(axis cs:284,11.8009411764706)
--(axis cs:283,12.0593529411765)
--(axis cs:282,11.8479411764706)
--(axis cs:281,12.1103529411765)
--(axis cs:280,12.3384117647059)
--(axis cs:279,12.2167058823529)
--(axis cs:278,12.5021895424837)
--(axis cs:277,12.6601111111111)
--(axis cs:276,12.7278333333333)
--(axis cs:275,12.5988888888889)
--(axis cs:274,13.1916111111111)
--(axis cs:273,12.5593888888889)
--(axis cs:272,12.8831666666667)
--(axis cs:271,12.8588333333333)
--(axis cs:270,12.9475555555556)
--(axis cs:269,12.8715)
--(axis cs:268,12.8986666666667)
--(axis cs:267,12.8791666666667)
--(axis cs:266,12.9057777777778)
--(axis cs:265,12.7248888888889)
--(axis cs:264,12.5473333333333)
--(axis cs:263,12.5000555555556)
--(axis cs:262,12.8334444444444)
--(axis cs:261,13.0643888888889)
--(axis cs:260,13.2887777777778)
--(axis cs:259,12.4159379084967)
--(axis cs:258,12.105)
--(axis cs:257,11.9542352941176)
--(axis cs:256,11.8556470588235)
--(axis cs:255,11.8761176470588)
--(axis cs:254,12.3326470588235)
--(axis cs:253,12.2334705882353)
--(axis cs:252,12.1650588235294)
--(axis cs:251,11.9790588235294)
--(axis cs:250,11.899)
--(axis cs:249,12.1817647058824)
--(axis cs:248,12.1007647058824)
--(axis cs:247,12.1794117647059)
--(axis cs:246,11.9576470588235)
--(axis cs:245,12.6974117647059)
--(axis cs:244,12.1017573529412)
--(axis cs:243,11.58975)
--(axis cs:242,11.72325)
--(axis cs:241,11.7389375)
--(axis cs:240,11.6989375)
--(axis cs:239,11.6740625)
--(axis cs:238,11.904625)
--(axis cs:237,11.6821875)
--(axis cs:236,11.3216875)
--(axis cs:235,11.544125)
--(axis cs:234,11.6035)
--(axis cs:233,11.6043125)
--(axis cs:232,11.3799375)
--(axis cs:231,11.1145)
--(axis cs:230,11.2549375)
--(axis cs:229,11.2566875)
--(axis cs:228,11.4308125)
--(axis cs:227,11.343625)
--(axis cs:226,11.357125)
--(axis cs:225,11.4465)
--(axis cs:224,11.6768125)
--(axis cs:223,11.66125)
--(axis cs:222,11.4985)
--(axis cs:221,11.643)
--(axis cs:220,11.6091875)
--(axis cs:219,11.5266875)
--(axis cs:218,11.5060625)
--(axis cs:217,11.9599375)
--(axis cs:216,11.8355625)
--(axis cs:215,11.5549375)
--(axis cs:214,11.6035625)
--(axis cs:213,11.74975)
--(axis cs:212,11.5925625)
--(axis cs:211,11.8199375)
--(axis cs:210,11.9244522058824)
--(axis cs:209,12.0148235294118)
--(axis cs:208,11.7648823529412)
--(axis cs:207,11.7064117647059)
--(axis cs:206,12.0424705882353)
--(axis cs:205,12.2236470588235)
--(axis cs:204,12.5056470588235)
--(axis cs:203,11.9908235294118)
--(axis cs:202,12.1383529411765)
--(axis cs:201,12.0484705882353)
--(axis cs:200,12.3428235294118)
--(axis cs:199,11.942)
--(axis cs:198,11.8299411764706)
--(axis cs:197,11.8979411764706)
--(axis cs:196,12.141)
--(axis cs:195,11.7276470588235)
--(axis cs:194,12.1929411764706)
--(axis cs:193,12.0174117647059)
--(axis cs:192,12.1713529411765)
--(axis cs:191,12.1214705882353)
--(axis cs:190,12.5220588235294)
--(axis cs:189,12.4297549019608)
--(axis cs:188,12.8395555555556)
--(axis cs:187,12.7527777777778)
--(axis cs:186,12.7265)
--(axis cs:185,12.8129444444444)
--(axis cs:184,12.4764444444444)
--(axis cs:183,12.7871111111111)
--(axis cs:182,12.4736666666667)
--(axis cs:181,12.6657777777778)
--(axis cs:180,12.3955555555556)
--(axis cs:179,12.5409444444444)
--(axis cs:178,12.7904444444444)
--(axis cs:177,12.5753333333333)
--(axis cs:176,12.471)
--(axis cs:175,12.3135)
--(axis cs:174,12.3185)
--(axis cs:173,12.477)
--(axis cs:172,12.8397777777778)
--(axis cs:171,12.1597777777778)
--(axis cs:170,12.8693333333333)
--(axis cs:169,12.7101666666667)
--(axis cs:168,12.6225)
--(axis cs:167,12.3950555555556)
--(axis cs:166,12.3358333333333)
--(axis cs:165,12.6327222222222)
--(axis cs:164,12.6751111111111)
--(axis cs:163,12.6735555555556)
--(axis cs:162,12.4231666666667)
--(axis cs:161,12.3534444444444)
--(axis cs:160,12.4308888888889)
--(axis cs:159,12.2595)
--(axis cs:158,12.5436111111111)
--(axis cs:157,12.3919444444444)
--(axis cs:156,12.7855292397661)
--(axis cs:155,13.0002631578947)
--(axis cs:154,13.1181052631579)
--(axis cs:153,12.9815263157895)
--(axis cs:152,13.0129473684211)
--(axis cs:151,13.0632631578947)
--(axis cs:150,13.029)
--(axis cs:149,13.8636105263158)
--(axis cs:148,14.11395)
--(axis cs:147,13.7221)
--(axis cs:146,14.09985)
--(axis cs:145,13.76415)
--(axis cs:144,13.7402)
--(axis cs:143,13.39145)
--(axis cs:142,13.59845)
--(axis cs:141,13.59)
--(axis cs:140,13.42045)
--(axis cs:139,13.5993)
--(axis cs:138,13.5072)
--(axis cs:137,13.6846)
--(axis cs:136,13.6526)
--(axis cs:135,14.10855)
--(axis cs:134,14.0078)
--(axis cs:133,13.91265)
--(axis cs:132,13.4766)
--(axis cs:131,13.5475)
--(axis cs:130,13.91285)
--(axis cs:129,13.8842)
--(axis cs:128,13.86085)
--(axis cs:127,13.50955)
--(axis cs:126,13.90275)
--(axis cs:125,13.71205)
--(axis cs:124,14.16945)
--(axis cs:123,13.9085)
--(axis cs:122,13.7397)
--(axis cs:121,14.13585)
--(axis cs:120,13.8842)
--(axis cs:119,13.40095)
--(axis cs:118,13.5695)
--(axis cs:117,13.7819)
--(axis cs:116,14.03985)
--(axis cs:115,13.76675)
--(axis cs:114,13.6948)
--(axis cs:113,13.34425)
--(axis cs:112,13.5346)
--(axis cs:111,13.48015)
--(axis cs:110,13.86305)
--(axis cs:109,14.0821571428571)
--(axis cs:108,14.5285238095238)
--(axis cs:107,14.5578571428571)
--(axis cs:106,14.4666666666667)
--(axis cs:105,14.1061904761905)
--(axis cs:104,14.2562380952381)
--(axis cs:103,14.5827142857143)
--(axis cs:102,14.2912380952381)
--(axis cs:101,13.9845238095238)
--(axis cs:100,14.2375714285714)
--(axis cs:99,14.2522380952381)
--(axis cs:98,14.5097142857143)
--(axis cs:97,14.471619047619)
--(axis cs:96,14.7910952380952)
--(axis cs:95,14.4573809523809)
--(axis cs:94,14.6869523809524)
--(axis cs:93,13.9737142857143)
--(axis cs:92,14.1424761904762)
--(axis cs:91,14.145)
--(axis cs:90,14.0378095238095)
--(axis cs:89,14.0276666666667)
--(axis cs:88,14.0325714285714)
--(axis cs:87,13.8608095238095)
--(axis cs:86,14.1317142857143)
--(axis cs:85,14.2596666666667)
--(axis cs:84,14.5619523809524)
--(axis cs:83,13.904)
--(axis cs:82,13.801380952381)
--(axis cs:81,14.3276190476191)
--(axis cs:80,14.3264285714286)
--(axis cs:79,13.8842857142857)
--(axis cs:78,14.0947619047619)
--(axis cs:77,14.2852857142857)
--(axis cs:76,14.0010476190476)
--(axis cs:75,14.2580952380952)
--(axis cs:74,14.3403333333333)
--(axis cs:73,14.2591428571429)
--(axis cs:72,14.5287619047619)
--(axis cs:71,14.3911904761905)
--(axis cs:70,14.388)
--(axis cs:69,14.655619047619)
--(axis cs:68,14.2305714285714)
--(axis cs:67,13.5309)
--(axis cs:66,13.37045)
--(axis cs:65,13.8925)
--(axis cs:64,13.87195)
--(axis cs:63,13.86515)
--(axis cs:62,13.6764)
--(axis cs:61,13.9782)
--(axis cs:60,13.74935)
--(axis cs:59,14.0849)
--(axis cs:58,13.8284368421053)
--(axis cs:57,13.323)
--(axis cs:56,12.9888947368421)
--(axis cs:55,13.2674210526316)
--(axis cs:54,12.9215263157895)
--(axis cs:53,12.9523157894737)
--(axis cs:52,12.9992631578947)
--(axis cs:51,12.9014210526316)
--(axis cs:50,13.0354210526316)
--(axis cs:49,13.22)
--(axis cs:48,13.3931052631579)
--(axis cs:47,13.0095263157895)
--(axis cs:46,13.312)
--(axis cs:45,12.9746315789474)
--(axis cs:44,13.3668947368421)
--(axis cs:43,13.2962631578947)
--(axis cs:42,13.2934736842105)
--(axis cs:41,13.3125263157895)
--(axis cs:40,13.0211052631579)
--(axis cs:39,12.9499473684211)
--(axis cs:38,13.111)
--(axis cs:37,12.9000526315789)
--(axis cs:36,12.7334736842105)
--(axis cs:35,13.1095263157895)
--(axis cs:34,13.0816842105263)
--(axis cs:33,13.4996315789474)
--(axis cs:32,13.402)
--(axis cs:31,13.0375263157895)
--(axis cs:30,13.127)
--(axis cs:29,14.3975263157895)
--(axis cs:28,13.6532280701754)
--(axis cs:27,12.9485555555556)
--(axis cs:26,12.6478333333333)
--(axis cs:25,12.3653888888889)
--(axis cs:24,12.772637254902)
--(axis cs:23,12.0850588235294)
--(axis cs:22,12.1725294117647)
--(axis cs:21,11.8795294117647)
--(axis cs:20,12.0427647058824)
--(axis cs:19,11.885)
--(axis cs:18,12.0670588235294)
--(axis cs:17,12.0777058823529)
--(axis cs:16,11.9845294117647)
--(axis cs:15,12.0467647058824)
--(axis cs:14,11.9795294117647)
--(axis cs:13,11.6958823529412)
--(axis cs:12,12.2130588235294)
--(axis cs:11,12.1417058823529)
--(axis cs:10,11.0617610294118)
--(axis cs:9,10.921875)
--(axis cs:8,10.803)
--(axis cs:7,11.00125)
--(axis cs:6,10.790375)
--(axis cs:5,10.7675)
--(axis cs:4,11.037375)
--(axis cs:3,11.2315)
--(axis cs:2,12.910875)
--(axis cs:1,23.9703125)
--(axis cs:0,30.546625)
--cycle;

\addplot [semithick, PlotColor3]
table {%
0 33.7524625
1 41.116825
2 27.2448
3 15.830875
4 13.252975
5 12.9699
6 12.9192375
7 13.2268625
8 13.829075
9 13.8883375
10 13.7032830882353
11 15.9430588235294
12 15.6053058823529
13 14.5948117647059
14 15.2516235294118
15 16.1259647058823
16 15.2651294117647
17 15.1532117647059
18 15.3121176470588
19 15.7078117647059
20 15.5759647058824
21 14.8428588235294
22 14.6824588235294
23 14.8013058823529
24 16.5753333333333
25 16.7050888888889
26 16.1012444444444
27 17.7768333333333
28 18.7263742690059
29 18.2367473684211
30 17.9057052631579
31 17.0323052631579
32 17.6097052631579
33 17.5400842105263
34 17.6909157894737
35 16.0971263157895
36 15.9806315789474
37 16.1498631578947
38 16.2420631578947
39 16.6254947368421
40 16.5295894736842
41 17.0674631578947
42 16.7104842105263
43 17.6051368421053
44 18.0192210526316
45 18.3286
46 17.0687157894737
47 17.2546421052632
48 17.4705578947368
49 17.1555368421053
50 16.4186842105263
51 16.8115263157895
52 16.4903894736842
53 17.3535052631579
54 16.8670105263158
55 16.8068631578947
56 17.3884210526316
57 17.1299684210526
58 17.9515573684211
59 18.78673
60 18.78227
61 17.74565
62 16.75927
63 17.09403
64 17.69572
65 17.16762
66 17.61327
67 17.82152
68 18.3059804761905
69 19.0176857142857
70 18.9193904761905
71 19.9152571428571
72 20.3396857142857
73 18.9385047619048
74 18.5989238095238
75 19.5206
76 19.0756476190476
77 19.8314285714286
78 19.3005238095238
79 19.7642857142857
80 18.6990857142857
81 18.8451904761905
82 18.1318285714286
83 18.1430190476191
84 19.478219047619
85 20.0400666666667
86 18.7774761904762
87 19.4024571428571
88 17.9468095238095
89 18.5361238095238
90 18.5411523809524
91 18.6178190476191
92 18.5398761904762
93 19.0653333333333
94 19.4385619047619
95 19.5518857142857
96 20.4052666666667
97 20.3591047619048
98 20.0470761904762
99 20.7178380952381
100 20.4796666666667
101 20.7221333333333
102 20.0670190476191
103 20.0978380952381
104 19.896019047619
105 19.6490476190476
106 19.6727428571429
107 20.1086476190476
108 19.9122571428571
109 19.9801138095238
110 17.78499
111 17.18194
112 16.7686
113 17.11865
114 17.54022
115 18.12611
116 18.79232
117 17.78513
118 18.2888
119 18.19406
120 18.54443
121 17.81799
122 18.34304
123 18.01473
124 18.59213
125 17.45286
126 16.93838
127 18.25612
128 18.35534
129 18.63351
130 18.17469
131 17.34907
132 17.2877
133 18.02039
134 17.91691
135 18.82284
136 18.91272
137 18.38613
138 18.07615
139 17.45137
140 17.27149
141 17.53502
142 16.5166
143 17.88714
144 18.1876
145 18.13339
146 18.3142
147 17.34597
148 17.48139
149 17.9610447368421
150 16.5107263157895
151 16.7414
152 17.3895052631579
153 17.6801157894737
154 17.4106421052632
155 17.3365578947368
156 16.3692374269006
157 15.7732555555556
158 15.2102666666667
159 15.1050222222222
160 16.2447333333333
161 16.5645666666667
162 15.1393555555556
163 14.6382444444444
164 15.3379777777778
165 15.4581222222222
166 15.7125888888889
167 15.2910111111111
168 15.0889555555556
169 15.0371
170 15.3258444444444
171 15.4061
172 16.1904888888889
173 17.1018
174 15.9246222222222
175 14.8601
176 16.3325777777778
177 15.9352888888889
178 16.8491666666667
179 17.3139333333333
180 15.9066
181 15.9454444444444
182 14.6695777777778
183 14.8631333333333
184 15.5234222222222
185 16.6788444444444
186 16.2842333333333
187 16.2716333333333
188 16.1030111111111
189 16.8705647058824
190 15.5837764705882
191 14.8937764705882
192 14.8632117647059
193 15.1787294117647
194 14.4761647058824
195 14.8631058823529
196 14.2489058823529
197 14.3276352941176
198 14.7237529411765
199 14.8085764705882
200 14.6451176470588
201 14.3375764705882
202 14.324
203 14.7402941176471
204 14.8718823529412
205 15.0572588235294
206 14.2981764705882
207 14.2750588235294
208 13.6849764705882
209 14.0984941176471
210 14.1192963235294
211 13.7818625
212 14.5114125
213 14.000925
214 14.4111875
215 14.6628
216 15.1368125
217 14.9231625
218 14.6974125
219 13.818975
220 14.36975
221 14.8714375
222 13.9936375
223 13.2155625
224 13.9721625
225 14.11895
226 14.4233125
227 14.404175
228 14.913525
229 14.5782625
230 13.7092625
231 13.9197125
232 13.7455875
233 13.5296875
234 13.9231625
235 14.06155
236 13.7431125
237 13.7609125
238 14.222475
239 14.6214
240 14.48475
241 14.525275
242 14.2120625
243 14.6686125
244 21.4981330882353
245 21.4234
246 15.4999529411765
247 15.3305882352941
248 15.5147529411765
249 15.1580941176471
250 15.2285529411765
251 15.6118117647059
252 15.9664941176471
253 15.3028117647059
254 14.8298235294118
255 14.6880470588235
256 15.2894
257 15.9156588235294
258 16.0262352941176
259 15.6695633986928
260 17.3678555555556
261 16.7248777777778
262 16.2432777777778
263 15.9725777777778
264 15.5764555555556
265 15.4378111111111
266 16.6765
267 17.0778555555556
268 17.1664888888889
269 16.3211444444444
270 15.3873444444444
271 16.0361111111111
272 16.7187111111111
273 16.4330111111111
274 16.9161777777778
275 16.9443777777778
276 16.2709333333333
277 16.1104444444444
278 16.1708124183007
279 15.4150352941177
280 15.0837294117647
281 14.5731882352941
282 14.7544823529412
283 14.2306235294118
284 14.7332
285 15.3021411764706
286 14.6246352941177
287 15.0113647058824
288 14.5970588235294
289 14.3984941176471
290 15.4656352941176
291 15.2631529411765
292 15.1021529411765
293 14.973
294 15.3693176470588
295 15.9719764705882
296 16.0790588235294
297 15.6057764705882
298 15.2684632352941
299 14.1891375
300 14.218425
301 14.1697125
302 14.11935
303 14.788375
304 14.564725
305 14.7462125
306 14.8103625
307 13.826875
308 13.8331125
309 14.7536375
310 14.577875
311 14.230525
312 13.5752175
313 13.08788
314 12.73424
315 13.2296666666667
316 12.89616
317 12.4856266666667
318 12.8253733333333
319 13.9155866666667
320 13.4711333333333
321 14.089
322 13.2807333333333
323 13.3214133333333
324 13.1715066666667
325 13.5154
326 13.6050533333333
327 13.63412
328 14.8204933333333
329 14.06244
330 13.92296
331 13.5022133333333
332 13.2077333333333
333 12.98872
334 12.6807066666667
335 12.6909866666667
336 13.0172533333333
337 12.3112723809524
338 12.2706714285714
339 12.2500857142857
340 11.7713285714286
341 12.4706
342 12.4302285714286
343 12.4936428571429
344 11.8199428571429
345 12.2418428571429
346 12.0725
347 11.8921142857143
348 11.9228285714286
349 12.3892428571429
350 11.9502571428571
351 12.0863714285714
352 11.9312
353 11.8073
354 11.9564428571429
355 16.2695914285714
356 18.3336133333333
357 14.96932
358 14.8964133333333
359 14.0923066666667
360 13.1026
361 12.7303066666667
362 13.0155066666667
363 13.1047866666667
364 13.1929866666667
365 13.1694266666667
366 13.00872
367 12.8884266666667
368 12.9944533333333
369 12.5244
370 12.9577066666667
371 13.6690933333333
372 13.0592
373 12.727
374 13.38012
375 12.8156933333333
376 12.54984
377 12.8086133333333
378 13.1820266666667
379 12.9779333333333
380 13.4284133333333
381 13.1050533333333
382 13.22164
383 13.3902133333333
384 13.3651866666667
385 13.4962666666667
386 13.3429733333333
387 13.4087333333333
388 13.3836266666667
389 14.6185466666667
390 14.8506133333333
391 14.7029466666667
392 13.2341466666667
393 13.8272666666667
394 13.50832
395 13.25964
396 27.2836675
397 14.6634125
398 14.8721
399 14.965225
400 14.2035875
401 13.2292625
402 13.43555
403 13.99235
404 14.395625
405 14.0351125
406 14.4213375
407 14.49265
408 14.346825
409 13.4486
410 14.086075
411 14.3850625
412 13.837625
413 13.5298125
414 13.35968
415 12.5089466666667
416 12.3626533333333
417 12.27584
418 12.7228
419 12.11804
420 50.06265
421 14.6828375
422 14.427875
423 14.1171875
424 14.3472625
425 14.1499
426 14.0686125
427 13.4826
428 13.378825
429 13.933625
430 15.1304125
431 14.736875
432 14.94315
433 14.201125
434 13.93125
435 14.4006125
436 14.1187791666667
437 13.4786133333333
438 13.3250266666667
439 13.2485466666667
440 12.61408
441 13.61344
442 13.6481866666667
443 13.0403466666667
444 13.5223066666667
445 13.6966133333333
446 14.0145066666667
447 13.8892133333333
448 13.7313333333333
449 13.49444
450 13.7562
451 13.6302533333333
452 13.4703066666667
453 14.3637866666667
454 13.8039866666667
455 13.6572
456 13.06552
457 12.6629066666667
458 12.9001733333333
459 13.6537866666667
460 13.3538266666667
461 12.7306285714286
462 12.4382714285714
463 11.984
464 11.7510571428571
465 11.9304142857143
466 12.3443714285714
467 12.1852571428571
468 12.798856043956
469 11.8655692307692
470 10.7059076923077
471 11.0628307692308
472 11.3675692307692
473 11.4538
474 11.4798923076923
475 10.9795076923077
476 10.9748769230769
477 11.3333538461538
478 11.3601923076923
479 10.3717333333333
480 10.3760833333333
481 10.6916166666667
482 10.3278833333333
483 10.2371666666667
484 10.3782
485 10.3815333333333
486 10.4744833333333
487 10.69445
488 10.4747166666667
489 10.3422333333333
490 10.331
491 10.6913333333333
492 10.96385
493 11.0099833333333
494 10.4482666666667
495 10.2438333333333
496 10.4337166666667
497 10.9802833333333
498 11.1316833333333
};\addlegendentry{ALOHA-QT}

\end{axis}

\end{tikzpicture}


==> Images/Resettling_Time.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color1}{HTML}{00A6FF}
\definecolor{color0}{HTML}{D900FF}

\begin{axis}[
width={\columnwidth}, height={4.5cm},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\nint$},
xmin=-2, xmax=8,
xtick style={color=black},
xtick={0,2,4,6},
xticklabels={16,21,26,31},
y grid style={white!69.0196078431373!black},
ylabel={Resettling Time},
ymin=70.6, ymax=717.4,
ytick style={color=black}, 
ytick={100,200,300,400,500,600,700,800},
ymajorgrids,
]
\addplot [color0, forget plot]
table {%
-0.7 100
-0.1 100
-0.1 174.5
-0.7 174.5
-0.7 100
};
\addplot [color0, forget plot]
table {%
-0.4 100
-0.4 100
};
\addplot [color0, forget plot]
table {%
-0.4 174.5
-0.4 255
};
\addplot [color0, forget plot]
table {%
-0.55 100
-0.25 100
};
\addplot [color0, forget plot]
table {%
-0.55 255
-0.25 255
};
\addplot [color0, forget plot]
table {%
1.3 100
1.9 100
1.9 192.5
1.3 192.5
1.3 100
};
\addplot [color0, forget plot]
table {%
1.6 100
1.6 100
};
\addplot [color0, forget plot]
table {%
1.6 192.5
1.6 302
};
\addplot [color0, forget plot]
table {%
1.45 100
1.75 100
};
\addplot [color0, forget plot]
table {%
1.45 302
1.75 302
};
\addplot [color0, forget plot]
table {%
3.3 129
3.9 129
3.9 344.75
3.3 344.75
3.3 129
};
\addplot [color0, forget plot]
table {%
3.6 129
3.6 100
};
\addplot [color0, forget plot]
table {%
3.6 344.75
3.6 576
};
\addplot [color0, forget plot]
table {%
3.45 100
3.75 100
};
\addplot [color0, forget plot]
table {%
3.45 576
3.75 576
};
\addplot [color0, forget plot]
table {%
5.3 163.5
5.9 163.5
5.9 422.75
5.3 422.75
5.3 163.5
};
\addplot [color0, forget plot]
table {%
5.6 163.5
5.6 100
};
\addplot [color0, forget plot]
table {%
5.6 422.75
5.6 688
};
\addplot [color0, forget plot]
table {%
5.45 100
5.75 100
};
\addplot [color0, forget plot]
table {%
5.45 688
5.75 688
};
\addplot [color1, forget plot]
table {%
0.1 100
0.7 100
0.7 100
0.1 100
0.1 100
};
\addplot [color1, forget plot]
table {%
0.4 100
0.4 100
};
\addplot [color1, forget plot]
table {%
0.4 100
0.4 100
};
\addplot [color1, forget plot]
table {%
0.25 100
0.55 100
};
\addplot [color1, forget plot]
table {%
0.25 100
0.55 100
};
\addplot [color1, forget plot]
table {%
2.1 100
2.7 100
2.7 120
2.1 120
2.1 100
};
\addplot [color1, forget plot]
table {%
2.4 100
2.4 100
};
\addplot [color1, forget plot]
table {%
2.4 120
2.4 148
};
\addplot [color1, forget plot]
table {%
2.25 100
2.55 100
};
\addplot [color1, forget plot]
table {%
2.25 148
2.55 148
};
\addplot [color1, forget plot]
table {%
4.1 100
4.7 100
4.7 144.5
4.1 144.5
4.1 100
};
\addplot [color1, forget plot]
table {%
4.4 100
4.4 100
};
\addplot [color1, forget plot]
table {%
4.4 144.5
4.4 181
};
\addplot [color1, forget plot]
table {%
4.25 100
4.55 100
};
\addplot [color1, forget plot]
table {%
4.25 181
4.55 181
};
\addplot [color1, forget plot]
table {%
6.1 100
6.7 100
6.7 180.75
6.1 180.75
6.1 100
};
\addplot [color1, forget plot]
table {%
6.4 100
6.4 100
};
\addplot [color1, forget plot]
table {%
6.4 180.75
6.4 290
};
\addplot [color1, forget plot]
table {%
6.25 100
6.55 100
};
\addplot [color1, forget plot]
table {%
6.25 290
6.55 290
};
\addplot [color0, forget plot]
table {%
-0.7 118.5
-0.1 118.5
};
\addplot [color0, forget plot]
table {%
1.3 140.5
1.9 140.5
};
\addplot [color0, forget plot]
table {%
3.3 191.5
3.9 191.5
};\label{p3}
\addplot [color0, forget plot]
table {%
5.3 258
5.9 258
};
\addplot [color1, forget plot]
table {%
0.1 100
0.7 100
};
\addplot [color1, forget plot]
table {%
2.1 100
2.7 100
};
\addplot [color1, forget plot]
table {%
4.1 100
4.7 100
};
\addplot [color1, forget plot]
table {%
6.1 110
6.7 110
};\label{p4}
\node [draw,fill=white!20] at (rel axis cs: 0.2,0.83) {\shortstack[l]{
\ref{p3} Arrival\\
\ref{p4} Departure}};
\end{axis}


\end{tikzpicture}

==> Images/Throughput_Arrivals.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
width={0.95\columnwidth},height={5.5cm},
legend pos=south west,
legend style={fill=white, fill opacity=0.8, draw opacity=1,text opacity =1},
tick align=outside,
tick pos=left,
ylabel style={yshift=-0.9em},
x grid style={white!69.0196078431373!black},
xmin=-24.95, xmax=523.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.1495, ymax=1.0405,
ytick style={color=black},
ymajorgrids,
ylabel={Channel Utilization},
ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
yticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0,1.1}
]
\path [fill=PlotColor4!50, fill opacity=0.5]
(axis cs:0,0.19)
--(axis cs:0,0.44)
--(axis cs:1,0.9)
--(axis cs:2,1)
--(axis cs:3,1)
--(axis cs:4,1)
--(axis cs:5,1)
--(axis cs:6,1)
--(axis cs:7,1)
--(axis cs:8,1)
--(axis cs:9,1)
--(axis cs:10,0.99)
--(axis cs:11,1)
--(axis cs:12,1)
--(axis cs:13,1)
--(axis cs:14,1)
--(axis cs:15,1)
--(axis cs:16,1)
--(axis cs:17,1)
--(axis cs:18,1)
--(axis cs:19,1)
--(axis cs:20,1)
--(axis cs:21,1)
--(axis cs:22,1)
--(axis cs:23,1)
--(axis cs:24,1)
--(axis cs:25,1)
--(axis cs:26,1)
--(axis cs:27,1)
--(axis cs:28,0.99)
--(axis cs:29,1)
--(axis cs:30,1)
--(axis cs:31,1)
--(axis cs:32,1)
--(axis cs:33,1)
--(axis cs:34,1)
--(axis cs:35,1)
--(axis cs:36,1)
--(axis cs:37,1)
--(axis cs:38,1)
--(axis cs:39,1)
--(axis cs:40,1)
--(axis cs:41,1)
--(axis cs:42,1)
--(axis cs:43,1)
--(axis cs:44,1)
--(axis cs:45,1)
--(axis cs:46,1)
--(axis cs:47,1)
--(axis cs:48,1)
--(axis cs:49,1)
--(axis cs:50,1)
--(axis cs:51,1)
--(axis cs:52,1)
--(axis cs:53,1)
--(axis cs:54,1)
--(axis cs:55,1)
--(axis cs:56,1)
--(axis cs:57,1)
--(axis cs:58,0.99)
--(axis cs:59,1)
--(axis cs:60,1)
--(axis cs:61,1)
--(axis cs:62,1)
--(axis cs:63,1)
--(axis cs:64,1)
--(axis cs:65,1)
--(axis cs:66,1)
--(axis cs:67,1)
--(axis cs:68,0.99)
--(axis cs:69,1)
--(axis cs:70,1)
--(axis cs:71,1)
--(axis cs:72,1)
--(axis cs:73,1)
--(axis cs:74,1)
--(axis cs:75,1)
--(axis cs:76,1)
--(axis cs:77,1)
--(axis cs:78,1)
--(axis cs:79,1)
--(axis cs:80,1)
--(axis cs:81,1)
--(axis cs:82,1)
--(axis cs:83,1)
--(axis cs:84,1)
--(axis cs:85,1)
--(axis cs:86,1)
--(axis cs:87,1)
--(axis cs:88,1)
--(axis cs:89,1)
--(axis cs:90,1)
--(axis cs:91,1)
--(axis cs:92,1)
--(axis cs:93,1)
--(axis cs:94,1)
--(axis cs:95,1)
--(axis cs:96,1)
--(axis cs:97,1)
--(axis cs:98,1)
--(axis cs:99,1)
--(axis cs:100,1)
--(axis cs:101,1)
--(axis cs:102,1)
--(axis cs:103,1)
--(axis cs:104,1)
--(axis cs:105,1)
--(axis cs:106,1)
--(axis cs:107,1)
--(axis cs:108,1)
--(axis cs:109,0.99)
--(axis cs:110,1)
--(axis cs:111,1)
--(axis cs:112,1)
--(axis cs:113,1)
--(axis cs:114,1)
--(axis cs:115,1)
--(axis cs:116,1)
--(axis cs:117,1)
--(axis cs:118,1)
--(axis cs:119,1)
--(axis cs:120,1)
--(axis cs:121,1)
--(axis cs:122,1)
--(axis cs:123,1)
--(axis cs:124,1)
--(axis cs:125,1)
--(axis cs:126,1)
--(axis cs:127,1)
--(axis cs:128,1)
--(axis cs:129,1)
--(axis cs:130,1)
--(axis cs:131,1)
--(axis cs:132,1)
--(axis cs:133,1)
--(axis cs:134,1)
--(axis cs:135,1)
--(axis cs:136,1)
--(axis cs:137,1)
--(axis cs:138,1)
--(axis cs:139,1)
--(axis cs:140,1)
--(axis cs:141,1)
--(axis cs:142,1)
--(axis cs:143,1)
--(axis cs:144,1)
--(axis cs:145,1)
--(axis cs:146,1)
--(axis cs:147,1)
--(axis cs:148,1)
--(axis cs:149,0.99)
--(axis cs:150,0.97)
--(axis cs:151,1)
--(axis cs:152,1)
--(axis cs:153,1)
--(axis cs:154,1)
--(axis cs:155,1)
--(axis cs:156,0.98)
--(axis cs:157,0.97)
--(axis cs:158,1)
--(axis cs:159,1)
--(axis cs:160,1)
--(axis cs:161,1)
--(axis cs:162,1)
--(axis cs:163,1)
--(axis cs:164,1)
--(axis cs:165,1)
--(axis cs:166,1)
--(axis cs:167,1)
--(axis cs:168,1)
--(axis cs:169,1)
--(axis cs:170,1)
--(axis cs:171,1)
--(axis cs:172,1)
--(axis cs:173,1)
--(axis cs:174,1)
--(axis cs:175,1)
--(axis cs:176,1)
--(axis cs:177,1)
--(axis cs:178,1)
--(axis cs:179,1)
--(axis cs:180,1)
--(axis cs:181,1)
--(axis cs:182,1)
--(axis cs:183,1)
--(axis cs:184,1)
--(axis cs:185,1)
--(axis cs:186,1)
--(axis cs:187,1)
--(axis cs:188,1)
--(axis cs:189,0.99)
--(axis cs:190,1)
--(axis cs:191,1)
--(axis cs:192,1)
--(axis cs:193,1)
--(axis cs:194,1)
--(axis cs:195,1)
--(axis cs:196,1)
--(axis cs:197,1)
--(axis cs:198,1)
--(axis cs:199,1)
--(axis cs:200,1)
--(axis cs:201,1)
--(axis cs:202,1)
--(axis cs:203,1)
--(axis cs:204,1)
--(axis cs:205,1)
--(axis cs:206,1)
--(axis cs:207,1)
--(axis cs:208,1)
--(axis cs:209,1)
--(axis cs:210,0.99)
--(axis cs:211,1)
--(axis cs:212,1)
--(axis cs:213,1)
--(axis cs:214,1)
--(axis cs:215,1)
--(axis cs:216,1)
--(axis cs:217,1)
--(axis cs:218,1)
--(axis cs:219,1)
--(axis cs:220,1)
--(axis cs:221,1)
--(axis cs:222,1)
--(axis cs:223,1)
--(axis cs:224,1)
--(axis cs:225,1)
--(axis cs:226,1)
--(axis cs:227,1)
--(axis cs:228,1)
--(axis cs:229,1)
--(axis cs:230,1)
--(axis cs:231,1)
--(axis cs:232,1)
--(axis cs:233,1)
--(axis cs:234,1)
--(axis cs:235,1)
--(axis cs:236,1)
--(axis cs:237,1)
--(axis cs:238,1)
--(axis cs:239,1)
--(axis cs:240,1)
--(axis cs:241,1)
--(axis cs:242,1)
--(axis cs:243,1)
--(axis cs:244,0.99)
--(axis cs:245,1)
--(axis cs:246,1)
--(axis cs:247,1)
--(axis cs:248,1)
--(axis cs:249,1)
--(axis cs:250,1)
--(axis cs:251,1)
--(axis cs:252,1)
--(axis cs:253,1)
--(axis cs:254,1)
--(axis cs:255,1)
--(axis cs:256,1)
--(axis cs:257,1)
--(axis cs:258,1)
--(axis cs:259,0.99)
--(axis cs:260,1)
--(axis cs:261,1)
--(axis cs:262,1)
--(axis cs:263,1)
--(axis cs:264,1)
--(axis cs:265,1)
--(axis cs:266,1)
--(axis cs:267,1)
--(axis cs:268,1)
--(axis cs:269,1)
--(axis cs:270,1)
--(axis cs:271,1)
--(axis cs:272,1)
--(axis cs:273,1)
--(axis cs:274,1)
--(axis cs:275,1)
--(axis cs:276,1)
--(axis cs:277,1)
--(axis cs:278,0.99)
--(axis cs:279,1)
--(axis cs:280,1)
--(axis cs:281,1)
--(axis cs:282,1)
--(axis cs:283,1)
--(axis cs:284,1)
--(axis cs:285,1)
--(axis cs:286,1)
--(axis cs:287,1)
--(axis cs:288,1)
--(axis cs:289,1)
--(axis cs:290,1)
--(axis cs:291,1)
--(axis cs:292,1)
--(axis cs:293,1)
--(axis cs:294,1)
--(axis cs:295,1)
--(axis cs:296,1)
--(axis cs:297,1)
--(axis cs:298,1)
--(axis cs:299,1)
--(axis cs:300,1)
--(axis cs:301,1)
--(axis cs:302,1)
--(axis cs:303,1)
--(axis cs:304,1)
--(axis cs:305,1)
--(axis cs:306,1)
--(axis cs:307,1)
--(axis cs:308,1)
--(axis cs:309,1)
--(axis cs:310,1)
--(axis cs:311,1)
--(axis cs:312,0.99)
--(axis cs:313,0.97)
--(axis cs:314,1)
--(axis cs:315,1)
--(axis cs:316,1)
--(axis cs:317,1)
--(axis cs:318,1)
--(axis cs:319,1)
--(axis cs:320,1)
--(axis cs:321,1)
--(axis cs:322,1)
--(axis cs:323,1)
--(axis cs:324,1)
--(axis cs:325,1)
--(axis cs:326,1)
--(axis cs:327,1)
--(axis cs:328,1)
--(axis cs:329,1)
--(axis cs:330,1)
--(axis cs:331,1)
--(axis cs:332,1)
--(axis cs:333,1)
--(axis cs:334,1)
--(axis cs:335,1)
--(axis cs:336,1)
--(axis cs:337,0.98)
--(axis cs:338,1)
--(axis cs:339,1)
--(axis cs:340,1)
--(axis cs:341,1)
--(axis cs:342,1)
--(axis cs:343,1)
--(axis cs:344,1)
--(axis cs:345,1)
--(axis cs:346,1)
--(axis cs:347,1)
--(axis cs:348,1)
--(axis cs:349,1)
--(axis cs:350,1)
--(axis cs:351,1)
--(axis cs:352,1)
--(axis cs:353,1)
--(axis cs:354,1)
--(axis cs:355,1)
--(axis cs:356,1)
--(axis cs:357,1)
--(axis cs:358,1)
--(axis cs:359,1)
--(axis cs:360,1)
--(axis cs:361,1)
--(axis cs:362,1)
--(axis cs:363,1)
--(axis cs:364,1)
--(axis cs:365,1)
--(axis cs:366,1)
--(axis cs:367,1)
--(axis cs:368,1)
--(axis cs:369,1)
--(axis cs:370,1)
--(axis cs:371,1)
--(axis cs:372,1)
--(axis cs:373,1)
--(axis cs:374,1)
--(axis cs:375,1)
--(axis cs:376,1)
--(axis cs:377,1)
--(axis cs:378,1)
--(axis cs:379,1)
--(axis cs:380,1)
--(axis cs:381,1)
--(axis cs:382,1)
--(axis cs:383,1)
--(axis cs:384,1)
--(axis cs:385,1)
--(axis cs:386,1)
--(axis cs:387,1)
--(axis cs:388,1)
--(axis cs:389,1)
--(axis cs:390,1)
--(axis cs:391,1)
--(axis cs:392,1)
--(axis cs:393,1)
--(axis cs:394,1)
--(axis cs:395,1)
--(axis cs:396,0.99)
--(axis cs:397,1)
--(axis cs:398,1)
--(axis cs:399,1)
--(axis cs:400,1)
--(axis cs:401,1)
--(axis cs:402,1)
--(axis cs:403,1)
--(axis cs:404,1)
--(axis cs:405,1)
--(axis cs:406,1)
--(axis cs:407,1)
--(axis cs:408,1)
--(axis cs:409,1)
--(axis cs:410,1)
--(axis cs:411,1)
--(axis cs:412,1)
--(axis cs:413,1)
--(axis cs:414,1)
--(axis cs:415,1)
--(axis cs:416,1)
--(axis cs:417,1)
--(axis cs:418,1)
--(axis cs:419,1)
--(axis cs:420,0.99)
--(axis cs:421,1)
--(axis cs:422,1)
--(axis cs:423,1)
--(axis cs:424,1)
--(axis cs:425,1)
--(axis cs:426,1)
--(axis cs:427,1)
--(axis cs:428,1)
--(axis cs:429,1)
--(axis cs:430,1)
--(axis cs:431,1)
--(axis cs:432,1)
--(axis cs:433,1)
--(axis cs:434,1)
--(axis cs:435,1)
--(axis cs:436,0.99)
--(axis cs:437,0.97)
--(axis cs:438,1)
--(axis cs:439,1)
--(axis cs:440,1)
--(axis cs:441,1)
--(axis cs:442,1)
--(axis cs:443,1)
--(axis cs:444,1)
--(axis cs:445,1)
--(axis cs:446,1)
--(axis cs:447,1)
--(axis cs:448,1)
--(axis cs:449,1)
--(axis cs:450,1)
--(axis cs:451,1)
--(axis cs:452,1)
--(axis cs:453,1)
--(axis cs:454,1)
--(axis cs:455,1)
--(axis cs:456,1)
--(axis cs:457,1)
--(axis cs:458,1)
--(axis cs:459,1)
--(axis cs:460,1)
--(axis cs:461,0.98)
--(axis cs:462,0.98)
--(axis cs:463,1)
--(axis cs:464,1)
--(axis cs:465,1)
--(axis cs:466,1)
--(axis cs:467,1)
--(axis cs:468,0.99)
--(axis cs:469,1)
--(axis cs:470,1)
--(axis cs:471,1)
--(axis cs:472,1)
--(axis cs:473,1)
--(axis cs:474,1)
--(axis cs:475,1)
--(axis cs:476,1)
--(axis cs:477,1)
--(axis cs:478,0.98)
--(axis cs:479,1)
--(axis cs:480,1)
--(axis cs:481,1)
--(axis cs:482,1)
--(axis cs:483,1)
--(axis cs:484,1)
--(axis cs:485,1)
--(axis cs:486,1)
--(axis cs:487,1)
--(axis cs:488,1)
--(axis cs:489,1)
--(axis cs:490,1)
--(axis cs:491,1)
--(axis cs:492,1)
--(axis cs:493,1)
--(axis cs:494,1)
--(axis cs:495,1)
--(axis cs:496,1)
--(axis cs:497,1)
--(axis cs:498,1)
--(axis cs:498,0.9)
--(axis cs:498,0.9)
--(axis cs:497,0.92)
--(axis cs:496,0.91)
--(axis cs:495,0.92)
--(axis cs:494,0.93)
--(axis cs:493,0.9)
--(axis cs:492,0.89)
--(axis cs:491,0.88)
--(axis cs:490,0.86)
--(axis cs:489,0.9)
--(axis cs:488,0.88)
--(axis cs:487,0.91)
--(axis cs:486,0.88)
--(axis cs:485,0.87)
--(axis cs:484,0.78)
--(axis cs:483,0.78)
--(axis cs:482,0.78)
--(axis cs:481,0.78)
--(axis cs:480,0.79)
--(axis cs:479,0.75)
--(axis cs:478,0.76)
--(axis cs:477,0.87)
--(axis cs:476,0.91)
--(axis cs:475,0.9)
--(axis cs:474,0.84)
--(axis cs:473,0.84)
--(axis cs:472,0.84)
--(axis cs:471,0.84)
--(axis cs:470,0.81)
--(axis cs:469,0.81)
--(axis cs:468,0.86)
--(axis cs:467,0.91)
--(axis cs:466,0.9)
--(axis cs:465,0.89)
--(axis cs:464,0.84)
--(axis cs:463,0.87)
--(axis cs:462,0.86)
--(axis cs:461,0.79)
--(axis cs:460,0.9)
--(axis cs:459,0.86)
--(axis cs:458,0.89)
--(axis cs:457,0.9)
--(axis cs:456,0.87)
--(axis cs:455,0.94)
--(axis cs:454,0.9)
--(axis cs:453,0.93)
--(axis cs:452,0.9)
--(axis cs:451,0.92)
--(axis cs:450,0.91)
--(axis cs:449,0.92)
--(axis cs:448,0.92)
--(axis cs:447,0.93)
--(axis cs:446,0.91)
--(axis cs:445,0.91)
--(axis cs:444,0.92)
--(axis cs:443,0.92)
--(axis cs:442,0.88)
--(axis cs:441,0.87)
--(axis cs:440,0.88)
--(axis cs:439,0.87)
--(axis cs:438,0.84)
--(axis cs:437,0.81)
--(axis cs:436,0.88)
--(axis cs:435,0.91)
--(axis cs:434,0.92)
--(axis cs:433,0.92)
--(axis cs:432,0.91)
--(axis cs:431,0.9)
--(axis cs:430,0.91)
--(axis cs:429,0.91)
--(axis cs:428,0.9)
--(axis cs:427,0.91)
--(axis cs:426,0.89)
--(axis cs:425,0.87)
--(axis cs:424,0.89)
--(axis cs:423,0.88)
--(axis cs:422,0.81)
--(axis cs:421,0.84)
--(axis cs:420,0.88)
--(axis cs:419,0.86)
--(axis cs:418,0.88)
--(axis cs:417,0.89)
--(axis cs:416,0.87)
--(axis cs:415,0.9)
--(axis cs:414,0.85)
--(axis cs:413,0.77)
--(axis cs:412,0.91)
--(axis cs:411,0.85)
--(axis cs:410,0.89)
--(axis cs:409,0.9)
--(axis cs:408,0.85)
--(axis cs:407,0.87)
--(axis cs:406,0.88)
--(axis cs:405,0.89)
--(axis cs:404,0.91)
--(axis cs:403,0.91)
--(axis cs:402,0.89)
--(axis cs:401,0.85)
--(axis cs:400,0.9)
--(axis cs:399,0.86)
--(axis cs:398,0.82)
--(axis cs:397,0.84)
--(axis cs:396,0.7)
--(axis cs:395,0.88)
--(axis cs:394,0.9)
--(axis cs:393,0.92)
--(axis cs:392,0.92)
--(axis cs:391,0.91)
--(axis cs:390,0.9)
--(axis cs:389,0.91)
--(axis cs:388,0.92)
--(axis cs:387,0.91)
--(axis cs:386,0.91)
--(axis cs:385,0.93)
--(axis cs:384,0.91)
--(axis cs:383,0.9)
--(axis cs:382,0.93)
--(axis cs:381,0.95)
--(axis cs:380,0.93)
--(axis cs:379,0.93)
--(axis cs:378,0.92)
--(axis cs:377,0.89)
--(axis cs:376,0.92)
--(axis cs:375,0.88)
--(axis cs:374,0.9)
--(axis cs:373,0.87)
--(axis cs:372,0.85)
--(axis cs:371,0.85)
--(axis cs:370,0.87)
--(axis cs:369,0.88)
--(axis cs:368,0.92)
--(axis cs:367,0.93)
--(axis cs:366,0.88)
--(axis cs:365,0.93)
--(axis cs:364,0.86)
--(axis cs:363,0.84)
--(axis cs:362,0.89)
--(axis cs:361,0.89)
--(axis cs:360,0.9)
--(axis cs:359,0.91)
--(axis cs:358,0.88)
--(axis cs:357,0.88)
--(axis cs:356,0.79)
--(axis cs:355,0.86)
--(axis cs:354,0.9)
--(axis cs:353,0.92)
--(axis cs:352,0.93)
--(axis cs:351,0.92)
--(axis cs:350,0.91)
--(axis cs:349,0.9)
--(axis cs:348,0.9)
--(axis cs:347,0.91)
--(axis cs:346,0.91)
--(axis cs:345,0.91)
--(axis cs:344,0.9)
--(axis cs:343,0.89)
--(axis cs:342,0.9)
--(axis cs:341,0.88)
--(axis cs:340,0.87)
--(axis cs:339,0.86)
--(axis cs:338,0.86)
--(axis cs:337,0.83)
--(axis cs:336,0.92)
--(axis cs:335,0.9)
--(axis cs:334,0.88)
--(axis cs:333,0.9)
--(axis cs:332,0.89)
--(axis cs:331,0.89)
--(axis cs:330,0.92)
--(axis cs:329,0.92)
--(axis cs:328,0.93)
--(axis cs:327,0.93)
--(axis cs:326,0.93)
--(axis cs:325,0.9)
--(axis cs:324,0.86)
--(axis cs:323,0.87)
--(axis cs:322,0.9)
--(axis cs:321,0.9)
--(axis cs:320,0.86)
--(axis cs:319,0.88)
--(axis cs:318,0.85)
--(axis cs:317,0.84)
--(axis cs:316,0.85)
--(axis cs:315,0.87)
--(axis cs:314,0.84)
--(axis cs:313,0.74)
--(axis cs:312,0.86)
--(axis cs:311,0.94)
--(axis cs:310,0.9)
--(axis cs:309,0.91)
--(axis cs:308,0.89)
--(axis cs:307,0.91)
--(axis cs:306,0.92)
--(axis cs:305,0.9)
--(axis cs:304,0.88)
--(axis cs:303,0.9)
--(axis cs:302,0.89)
--(axis cs:301,0.84)
--(axis cs:300,0.84)
--(axis cs:299,0.8)
--(axis cs:298,0.86)
--(axis cs:297,0.88)
--(axis cs:296,0.89)
--(axis cs:295,0.9)
--(axis cs:294,0.93)
--(axis cs:293,0.92)
--(axis cs:292,0.86)
--(axis cs:291,0.93)
--(axis cs:290,0.93)
--(axis cs:289,0.92)
--(axis cs:288,0.9)
--(axis cs:287,0.9)
--(axis cs:286,0.88)
--(axis cs:285,0.88)
--(axis cs:284,0.9)
--(axis cs:283,0.86)
--(axis cs:282,0.85)
--(axis cs:281,0.86)
--(axis cs:280,0.85)
--(axis cs:279,0.79)
--(axis cs:278,0.86)
--(axis cs:277,0.92)
--(axis cs:276,0.91)
--(axis cs:275,0.86)
--(axis cs:274,0.9)
--(axis cs:273,0.89)
--(axis cs:272,0.87)
--(axis cs:271,0.89)
--(axis cs:270,0.88)
--(axis cs:269,0.9)
--(axis cs:268,0.91)
--(axis cs:267,0.88)
--(axis cs:266,0.89)
--(axis cs:265,0.87)
--(axis cs:264,0.89)
--(axis cs:263,0.87)
--(axis cs:262,0.88)
--(axis cs:261,0.86)
--(axis cs:260,0.82)
--(axis cs:259,0.88)
--(axis cs:258,0.91)
--(axis cs:257,0.91)
--(axis cs:256,0.91)
--(axis cs:255,0.88)
--(axis cs:254,0.88)
--(axis cs:253,0.88)
--(axis cs:252,0.86)
--(axis cs:251,0.88)
--(axis cs:250,0.88)
--(axis cs:249,0.85)
--(axis cs:248,0.86)
--(axis cs:247,0.89)
--(axis cs:246,0.88)
--(axis cs:245,0.87)
--(axis cs:244,0.86)
--(axis cs:243,0.92)
--(axis cs:242,0.92)
--(axis cs:241,0.91)
--(axis cs:240,0.93)
--(axis cs:239,0.89)
--(axis cs:238,0.91)
--(axis cs:237,0.88)
--(axis cs:236,0.91)
--(axis cs:235,0.88)
--(axis cs:234,0.89)
--(axis cs:233,0.92)
--(axis cs:232,0.92)
--(axis cs:231,0.88)
--(axis cs:230,0.89)
--(axis cs:229,0.9)
--(axis cs:228,0.87)
--(axis cs:227,0.91)
--(axis cs:226,0.91)
--(axis cs:225,0.91)
--(axis cs:224,0.86)
--(axis cs:223,0.88)
--(axis cs:222,0.88)
--(axis cs:221,0.85)
--(axis cs:220,0.87)
--(axis cs:219,0.88)
--(axis cs:218,0.85)
--(axis cs:217,0.84)
--(axis cs:216,0.88)
--(axis cs:215,0.87)
--(axis cs:214,0.86)
--(axis cs:213,0.84)
--(axis cs:212,0.85)
--(axis cs:211,0.84)
--(axis cs:210,0.86)
--(axis cs:209,0.89)
--(axis cs:208,0.91)
--(axis cs:207,0.88)
--(axis cs:206,0.92)
--(axis cs:205,0.9)
--(axis cs:204,0.91)
--(axis cs:203,0.9)
--(axis cs:202,0.9)
--(axis cs:201,0.9)
--(axis cs:200,0.92)
--(axis cs:199,0.89)
--(axis cs:198,0.92)
--(axis cs:197,0.89)
--(axis cs:196,0.88)
--(axis cs:195,0.89)
--(axis cs:194,0.87)
--(axis cs:193,0.82)
--(axis cs:192,0.85)
--(axis cs:191,0.87)
--(axis cs:190,0.85)
--(axis cs:189,0.82)
--(axis cs:188,0.86)
--(axis cs:187,0.87)
--(axis cs:186,0.88)
--(axis cs:185,0.9)
--(axis cs:184,0.91)
--(axis cs:183,0.9)
--(axis cs:182,0.92)
--(axis cs:181,0.91)
--(axis cs:180,0.94)
--(axis cs:179,0.93)
--(axis cs:178,0.91)
--(axis cs:177,0.9)
--(axis cs:176,0.93)
--(axis cs:175,0.91)
--(axis cs:174,0.92)
--(axis cs:173,0.92)
--(axis cs:172,0.91)
--(axis cs:171,0.87)
--(axis cs:170,0.9)
--(axis cs:169,0.9)
--(axis cs:168,0.88)
--(axis cs:167,0.89)
--(axis cs:166,0.87)
--(axis cs:165,0.83)
--(axis cs:164,0.85)
--(axis cs:163,0.86)
--(axis cs:162,0.88)
--(axis cs:161,0.86)
--(axis cs:160,0.88)
--(axis cs:159,0.84)
--(axis cs:158,0.86)
--(axis cs:157,0.83)
--(axis cs:156,0.82)
--(axis cs:155,0.89)
--(axis cs:154,0.86)
--(axis cs:153,0.88)
--(axis cs:152,0.86)
--(axis cs:151,0.89)
--(axis cs:150,0.88)
--(axis cs:149,0.95)
--(axis cs:148,0.99)
--(axis cs:147,0.93)
--(axis cs:146,0.94)
--(axis cs:145,0.95)
--(axis cs:144,0.92)
--(axis cs:143,0.9)
--(axis cs:142,0.91)
--(axis cs:141,0.93)
--(axis cs:140,0.91)
--(axis cs:139,0.92)
--(axis cs:138,0.92)
--(axis cs:137,0.92)
--(axis cs:136,0.89)
--(axis cs:135,0.88)
--(axis cs:134,0.9)
--(axis cs:133,0.92)
--(axis cs:132,0.91)
--(axis cs:131,0.91)
--(axis cs:130,0.93)
--(axis cs:129,0.93)
--(axis cs:128,0.93)
--(axis cs:127,0.92)
--(axis cs:126,0.92)
--(axis cs:125,0.92)
--(axis cs:124,0.93)
--(axis cs:123,0.92)
--(axis cs:122,0.92)
--(axis cs:121,0.91)
--(axis cs:120,0.88)
--(axis cs:119,0.89)
--(axis cs:118,0.92)
--(axis cs:117,0.91)
--(axis cs:116,0.91)
--(axis cs:115,0.89)
--(axis cs:114,0.9)
--(axis cs:113,0.89)
--(axis cs:112,0.89)
--(axis cs:111,0.87)
--(axis cs:110,0.86)
--(axis cs:109,0.93)
--(axis cs:108,0.95)
--(axis cs:107,0.97)
--(axis cs:106,0.95)
--(axis cs:105,0.96)
--(axis cs:104,0.97)
--(axis cs:103,0.96)
--(axis cs:102,0.95)
--(axis cs:101,0.97)
--(axis cs:100,0.96)
--(axis cs:99,0.97)
--(axis cs:98,0.93)
--(axis cs:97,0.86)
--(axis cs:96,0.86)
--(axis cs:95,0.89)
--(axis cs:94,0.9)
--(axis cs:93,0.92)
--(axis cs:92,0.92)
--(axis cs:91,0.93)
--(axis cs:90,0.9)
--(axis cs:89,0.91)
--(axis cs:88,0.9)
--(axis cs:87,0.92)
--(axis cs:86,0.9)
--(axis cs:85,0.89)
--(axis cs:84,0.93)
--(axis cs:83,0.91)
--(axis cs:82,0.91)
--(axis cs:81,0.9)
--(axis cs:80,0.91)
--(axis cs:79,0.89)
--(axis cs:78,0.92)
--(axis cs:77,0.93)
--(axis cs:76,0.91)
--(axis cs:75,0.91)
--(axis cs:74,0.93)
--(axis cs:73,0.93)
--(axis cs:72,0.9)
--(axis cs:71,0.83)
--(axis cs:70,0.88)
--(axis cs:69,0.88)
--(axis cs:68,0.86)
--(axis cs:67,0.91)
--(axis cs:66,0.87)
--(axis cs:65,0.89)
--(axis cs:64,0.87)
--(axis cs:63,0.85)
--(axis cs:62,0.9)
--(axis cs:61,0.87)
--(axis cs:60,0.86)
--(axis cs:59,0.84)
--(axis cs:58,0.86)
--(axis cs:57,0.95)
--(axis cs:56,0.95)
--(axis cs:55,0.96)
--(axis cs:54,0.95)
--(axis cs:53,0.95)
--(axis cs:52,0.95)
--(axis cs:51,0.97)
--(axis cs:50,0.93)
--(axis cs:49,0.91)
--(axis cs:48,0.92)
--(axis cs:47,0.92)
--(axis cs:46,0.93)
--(axis cs:45,0.94)
--(axis cs:44,0.93)
--(axis cs:43,0.94)
--(axis cs:42,0.94)
--(axis cs:41,0.89)
--(axis cs:40,0.9)
--(axis cs:39,0.9)
--(axis cs:38,0.89)
--(axis cs:37,0.91)
--(axis cs:36,0.92)
--(axis cs:35,0.91)
--(axis cs:34,0.9)
--(axis cs:33,0.92)
--(axis cs:32,0.9)
--(axis cs:31,0.91)
--(axis cs:30,0.87)
--(axis cs:29,0.84)
--(axis cs:28,0.89)
--(axis cs:27,0.9)
--(axis cs:26,0.91)
--(axis cs:25,0.86)
--(axis cs:24,0.84)
--(axis cs:23,0.93)
--(axis cs:22,0.95)
--(axis cs:21,0.9)
--(axis cs:20,0.93)
--(axis cs:19,0.91)
--(axis cs:18,0.93)
--(axis cs:17,0.93)
--(axis cs:16,0.94)
--(axis cs:15,0.95)
--(axis cs:14,0.89)
--(axis cs:13,0.9)
--(axis cs:12,0.88)
--(axis cs:11,0.84)
--(axis cs:10,0.89)
--(axis cs:9,0.93)
--(axis cs:8,0.9)
--(axis cs:7,0.95)
--(axis cs:6,0.9)
--(axis cs:5,0.88)
--(axis cs:4,0.87)
--(axis cs:3,0.85)
--(axis cs:2,0.73)
--(axis cs:1,0.5)
--(axis cs:0,0.19)
--cycle;

\addplot [semithick, PlotColor4]
table {%
0 0.3274
1 0.7592
2 0.8918
3 0.9394
4 0.9672
5 0.9854
6 0.992
7 0.9962
8 0.9962
9 0.997
10 0.981
11 0.9462
12 0.966
13 0.9824
14 0.9924
15 0.9958
16 0.9952
17 0.9944
18 0.9952
19 0.9948
20 0.996
21 0.9954
22 0.9966
23 0.9958
24 0.9416
25 0.9494
26 0.9666
27 0.9792
28 0.951
29 0.9452
30 0.9538
31 0.9706
32 0.9826
33 0.9874
34 0.9878
35 0.9898
36 0.992
37 0.9926
38 0.9908
39 0.9902
40 0.9944
41 0.9928
42 0.996
43 0.9972
44 0.9966
45 0.997
46 0.9966
47 0.9968
48 0.997
49 0.9964
50 0.997
51 0.9982
52 0.9974
53 0.9974
54 0.9974
55 0.998
56 0.9976
57 0.9976
58 0.9488
59 0.9562
60 0.9642
61 0.9722
62 0.9748
63 0.9724
64 0.9816
65 0.9816
66 0.9778
67 0.9836
68 0.9556
69 0.9376
70 0.9552
71 0.9704
72 0.9836
73 0.9886
74 0.9908
75 0.9896
76 0.992
77 0.9938
78 0.9942
79 0.9918
80 0.9946
81 0.9952
82 0.9962
83 0.996
84 0.9976
85 0.9966
86 0.9962
87 0.997
88 0.9966
89 0.9966
90 0.997
91 0.9986
92 0.9984
93 0.9984
94 0.998
95 0.9978
96 0.9972
97 0.9972
98 0.9986
99 0.9994
100 0.9992
101 0.9994
102 0.999
103 0.9992
104 0.9994
105 0.9992
106 0.999
107 0.9994
108 0.999
109 0.9704
110 0.943
111 0.9558
112 0.9602
113 0.9698
114 0.9726
115 0.9716
116 0.9766
117 0.979
118 0.9816
119 0.9802
120 0.983
121 0.984
122 0.987
123 0.9886
124 0.9898
125 0.9898
126 0.9906
127 0.99
128 0.991
129 0.9924
130 0.992
131 0.9914
132 0.9916
133 0.991
134 0.9928
135 0.992
136 0.9916
137 0.9932
138 0.9952
139 0.9944
140 0.9954
141 0.9972
142 0.9966
143 0.996
144 0.9968
145 0.9972
146 0.9978
147 0.9976
148 0.9998
149 0.9842
150 0.9512
151 0.9536
152 0.9602
153 0.9638
154 0.9672
155 0.9702
156 0.9226
157 0.9202
158 0.9272
159 0.9406
160 0.9442
161 0.9464
162 0.9596
163 0.9634
164 0.9642
165 0.9654
166 0.9698
167 0.9742
168 0.9756
169 0.9802
170 0.9814
171 0.9798
172 0.984
173 0.9856
174 0.9858
175 0.9862
176 0.987
177 0.9892
178 0.9878
179 0.9902
180 0.9912
181 0.9908
182 0.9892
183 0.9886
184 0.992
185 0.9916
186 0.9892
187 0.9868
188 0.9884
189 0.934
190 0.9292
191 0.9468
192 0.9572
193 0.9646
194 0.9718
195 0.9724
196 0.9714
197 0.9754
198 0.9736
199 0.9742
200 0.9776
201 0.9772
202 0.9794
203 0.9804
204 0.9788
205 0.9802
206 0.982
207 0.9788
208 0.9844
209 0.984
210 0.9522
211 0.9362
212 0.948
213 0.9492
214 0.9504
215 0.9592
216 0.9656
217 0.969
218 0.9714
219 0.976
220 0.9786
221 0.9736
222 0.974
223 0.9736
224 0.9756
225 0.9794
226 0.9796
227 0.98
228 0.9808
229 0.9834
230 0.9814
231 0.9828
232 0.9844
233 0.9848
234 0.9882
235 0.9888
236 0.9878
237 0.9852
238 0.9874
239 0.9876
240 0.9894
241 0.988
242 0.9898
243 0.9906
244 0.963
245 0.9534
246 0.9644
247 0.9684
248 0.9718
249 0.9752
250 0.9788
251 0.98
252 0.981
253 0.981
254 0.9826
255 0.9806
256 0.9836
257 0.9862
258 0.9884
259 0.9724
260 0.938
261 0.9588
262 0.9696
263 0.9718
264 0.9796
265 0.9776
266 0.9782
267 0.9798
268 0.9842
269 0.9834
270 0.9858
271 0.986
272 0.9844
273 0.9888
274 0.9898
275 0.9898
276 0.9892
277 0.9918
278 0.9714
279 0.9256
280 0.9376
281 0.9572
282 0.962
283 0.9664
284 0.9728
285 0.9746
286 0.976
287 0.9786
288 0.9812
289 0.985
290 0.9872
291 0.9866
292 0.9862
293 0.989
294 0.9882
295 0.987
296 0.9856
297 0.9848
298 0.9716
299 0.929
300 0.9446
301 0.956
302 0.9638
303 0.9682
304 0.968
305 0.972
306 0.9734
307 0.9762
308 0.9752
309 0.9812
310 0.9838
311 0.9878
312 0.9682
313 0.9292
314 0.9364
315 0.9462
316 0.9564
317 0.964
318 0.9644
319 0.967
320 0.9674
321 0.9746
322 0.978
323 0.9794
324 0.9798
325 0.9802
326 0.9826
327 0.9836
328 0.985
329 0.9866
330 0.9848
331 0.986
332 0.9844
333 0.984
334 0.9844
335 0.983
336 0.9836
337 0.943
338 0.9398
339 0.9502
340 0.959
341 0.9684
342 0.9714
343 0.9692
344 0.9752
345 0.975
346 0.9768
347 0.9764
348 0.977
349 0.9778
350 0.9804
351 0.9828
352 0.984
353 0.9836
354 0.9846
355 0.9778
356 0.941
357 0.9698
358 0.978
359 0.981
360 0.985
361 0.9856
362 0.985
363 0.9856
364 0.9864
365 0.991
366 0.9886
367 0.991
368 0.9922
369 0.9902
370 0.9886
371 0.9884
372 0.9904
373 0.99
374 0.9914
375 0.9906
376 0.993
377 0.9916
378 0.993
379 0.9938
380 0.994
381 0.9952
382 0.9936
383 0.9926
384 0.9932
385 0.9948
386 0.9926
387 0.9932
388 0.9932
389 0.9932
390 0.9938
391 0.995
392 0.9956
393 0.9956
394 0.995
395 0.9946
396 0.9362
397 0.9506
398 0.9514
399 0.9652
400 0.9688
401 0.9688
402 0.9738
403 0.9744
404 0.9786
405 0.9778
406 0.9754
407 0.976
408 0.9796
409 0.9804
410 0.9782
411 0.9752
412 0.9822
413 0.9252
414 0.9312
415 0.9572
416 0.964
417 0.9678
418 0.969
419 0.9752
420 0.9518
421 0.955
422 0.9636
423 0.9746
424 0.9766
425 0.9764
426 0.9814
427 0.9844
428 0.9864
429 0.9858
430 0.9866
431 0.9846
432 0.9854
433 0.9894
434 0.9884
435 0.9876
436 0.9654
437 0.9258
438 0.9432
439 0.9538
440 0.959
441 0.9654
442 0.9654
443 0.9748
444 0.9752
445 0.9764
446 0.9778
447 0.9828
448 0.983
449 0.9824
450 0.9806
451 0.9826
452 0.9816
453 0.9886
454 0.9876
455 0.9898
456 0.9874
457 0.9876
458 0.9874
459 0.9854
460 0.99
461 0.9278
462 0.9298
463 0.9434
464 0.9512
465 0.9604
466 0.9638
467 0.9688
468 0.9402
469 0.9156
470 0.9366
471 0.9572
472 0.9584
473 0.9654
474 0.967
475 0.9698
476 0.9714
477 0.9726
478 0.9192
479 0.9178
480 0.945
481 0.9534
482 0.9546
483 0.9592
484 0.9606
485 0.9664
486 0.9682
487 0.9736
488 0.9772
489 0.9778
490 0.9784
491 0.979
492 0.9828
493 0.9828
494 0.9874
495 0.987
496 0.9868
497 0.9884
498 0.9866
}; \addlegendentry{mAQT}

\path [fill=PlotColor1!50, fill opacity=0.5]
(axis cs:0,0.2)
--(axis cs:0,0.44)
--(axis cs:1,0.41)
--(axis cs:2,0.42)
--(axis cs:3,0.39)
--(axis cs:4,0.39)
--(axis cs:5,0.39)
--(axis cs:6,0.42)
--(axis cs:7,0.44)
--(axis cs:8,0.43)
--(axis cs:9,0.39)
--(axis cs:10,0.42)
--(axis cs:11,0.43)
--(axis cs:12,0.39)
--(axis cs:13,0.47)
--(axis cs:14,0.4)
--(axis cs:15,0.4)
--(axis cs:16,0.41)
--(axis cs:17,0.41)
--(axis cs:18,0.45)
--(axis cs:19,0.41)
--(axis cs:20,0.42)
--(axis cs:21,0.44)
--(axis cs:22,0.4)
--(axis cs:23,0.45)
--(axis cs:24,0.43)
--(axis cs:25,0.44)
--(axis cs:26,0.47)
--(axis cs:27,0.42)
--(axis cs:28,0.48)
--(axis cs:29,0.46)
--(axis cs:30,0.4)
--(axis cs:31,0.45)
--(axis cs:32,0.42)
--(axis cs:33,0.46)
--(axis cs:34,0.44)
--(axis cs:35,0.46)
--(axis cs:36,0.42)
--(axis cs:37,0.43)
--(axis cs:38,0.44)
--(axis cs:39,0.44)
--(axis cs:40,0.45)
--(axis cs:41,0.44)
--(axis cs:42,0.45)
--(axis cs:43,0.45)
--(axis cs:44,0.44)
--(axis cs:45,0.47)
--(axis cs:46,0.42)
--(axis cs:47,0.43)
--(axis cs:48,0.48)
--(axis cs:49,0.44)
--(axis cs:50,0.39)
--(axis cs:51,0.42)
--(axis cs:52,0.46)
--(axis cs:53,0.43)
--(axis cs:54,0.44)
--(axis cs:55,0.48)
--(axis cs:56,0.44)
--(axis cs:57,0.41)
--(axis cs:58,0.42)
--(axis cs:59,0.41)
--(axis cs:60,0.45)
--(axis cs:61,0.42)
--(axis cs:62,0.45)
--(axis cs:63,0.43)
--(axis cs:64,0.45)
--(axis cs:65,0.45)
--(axis cs:66,0.46)
--(axis cs:67,0.45)
--(axis cs:68,0.44)
--(axis cs:69,0.48)
--(axis cs:70,0.47)
--(axis cs:71,0.42)
--(axis cs:72,0.46)
--(axis cs:73,0.46)
--(axis cs:74,0.48)
--(axis cs:75,0.46)
--(axis cs:76,0.49)
--(axis cs:77,0.43)
--(axis cs:78,0.46)
--(axis cs:79,0.45)
--(axis cs:80,0.43)
--(axis cs:81,0.48)
--(axis cs:82,0.48)
--(axis cs:83,0.48)
--(axis cs:84,0.46)
--(axis cs:85,0.45)
--(axis cs:86,0.45)
--(axis cs:87,0.45)
--(axis cs:88,0.44)
--(axis cs:89,0.43)
--(axis cs:90,0.44)
--(axis cs:91,0.45)
--(axis cs:92,0.53)
--(axis cs:93,0.44)
--(axis cs:94,0.42)
--(axis cs:95,0.46)
--(axis cs:96,0.5)
--(axis cs:97,0.45)
--(axis cs:98,0.46)
--(axis cs:99,0.42)
--(axis cs:100,0.41)
--(axis cs:101,0.42)
--(axis cs:102,0.42)
--(axis cs:103,0.48)
--(axis cs:104,0.45)
--(axis cs:105,0.45)
--(axis cs:106,0.46)
--(axis cs:107,0.45)
--(axis cs:108,0.5)
--(axis cs:109,0.45)
--(axis cs:110,0.45)
--(axis cs:111,0.43)
--(axis cs:112,0.43)
--(axis cs:113,0.48)
--(axis cs:114,0.44)
--(axis cs:115,0.45)
--(axis cs:116,0.45)
--(axis cs:117,0.44)
--(axis cs:118,0.46)
--(axis cs:119,0.47)
--(axis cs:120,0.44)
--(axis cs:121,0.43)
--(axis cs:122,0.41)
--(axis cs:123,0.44)
--(axis cs:124,0.44)
--(axis cs:125,0.48)
--(axis cs:126,0.42)
--(axis cs:127,0.47)
--(axis cs:128,0.47)
--(axis cs:129,0.43)
--(axis cs:130,0.45)
--(axis cs:131,0.46)
--(axis cs:132,0.44)
--(axis cs:133,0.43)
--(axis cs:134,0.47)
--(axis cs:135,0.5)
--(axis cs:136,0.46)
--(axis cs:137,0.44)
--(axis cs:138,0.45)
--(axis cs:139,0.45)
--(axis cs:140,0.45)
--(axis cs:141,0.46)
--(axis cs:142,0.41)
--(axis cs:143,0.46)
--(axis cs:144,0.43)
--(axis cs:145,0.46)
--(axis cs:146,0.45)
--(axis cs:147,0.43)
--(axis cs:148,0.47)
--(axis cs:149,0.41)
--(axis cs:150,0.47)
--(axis cs:151,0.47)
--(axis cs:152,0.46)
--(axis cs:153,0.46)
--(axis cs:154,0.41)
--(axis cs:155,0.4)
--(axis cs:156,0.46)
--(axis cs:157,0.42)
--(axis cs:158,0.43)
--(axis cs:159,0.46)
--(axis cs:160,0.41)
--(axis cs:161,0.46)
--(axis cs:162,0.44)
--(axis cs:163,0.44)
--(axis cs:164,0.4)
--(axis cs:165,0.41)
--(axis cs:166,0.41)
--(axis cs:167,0.43)
--(axis cs:168,0.39)
--(axis cs:169,0.43)
--(axis cs:170,0.44)
--(axis cs:171,0.44)
--(axis cs:172,0.43)
--(axis cs:173,0.43)
--(axis cs:174,0.46)
--(axis cs:175,0.39)
--(axis cs:176,0.45)
--(axis cs:177,0.42)
--(axis cs:178,0.43)
--(axis cs:179,0.45)
--(axis cs:180,0.45)
--(axis cs:181,0.43)
--(axis cs:182,0.43)
--(axis cs:183,0.44)
--(axis cs:184,0.42)
--(axis cs:185,0.4)
--(axis cs:186,0.43)
--(axis cs:187,0.48)
--(axis cs:188,0.42)
--(axis cs:189,0.41)
--(axis cs:190,0.44)
--(axis cs:191,0.41)
--(axis cs:192,0.44)
--(axis cs:193,0.44)
--(axis cs:194,0.4)
--(axis cs:195,0.42)
--(axis cs:196,0.39)
--(axis cs:197,0.4)
--(axis cs:198,0.42)
--(axis cs:199,0.42)
--(axis cs:200,0.42)
--(axis cs:201,0.43)
--(axis cs:202,0.43)
--(axis cs:203,0.41)
--(axis cs:204,0.45)
--(axis cs:205,0.42)
--(axis cs:206,0.44)
--(axis cs:207,0.4)
--(axis cs:208,0.42)
--(axis cs:209,0.41)
--(axis cs:210,0.38)
--(axis cs:211,0.4)
--(axis cs:212,0.42)
--(axis cs:213,0.39)
--(axis cs:214,0.42)
--(axis cs:215,0.38)
--(axis cs:216,0.41)
--(axis cs:217,0.39)
--(axis cs:218,0.47)
--(axis cs:219,0.39)
--(axis cs:220,0.43)
--(axis cs:221,0.39)
--(axis cs:222,0.44)
--(axis cs:223,0.44)
--(axis cs:224,0.41)
--(axis cs:225,0.41)
--(axis cs:226,0.39)
--(axis cs:227,0.43)
--(axis cs:228,0.37)
--(axis cs:229,0.42)
--(axis cs:230,0.48)
--(axis cs:231,0.41)
--(axis cs:232,0.4)
--(axis cs:233,0.4)
--(axis cs:234,0.43)
--(axis cs:235,0.42)
--(axis cs:236,0.47)
--(axis cs:237,0.43)
--(axis cs:238,0.41)
--(axis cs:239,0.39)
--(axis cs:240,0.42)
--(axis cs:241,0.38)
--(axis cs:242,0.41)
--(axis cs:243,0.39)
--(axis cs:244,0.4)
--(axis cs:245,0.41)
--(axis cs:246,0.44)
--(axis cs:247,0.41)
--(axis cs:248,0.41)
--(axis cs:249,0.43)
--(axis cs:250,0.41)
--(axis cs:251,0.4)
--(axis cs:252,0.42)
--(axis cs:253,0.41)
--(axis cs:254,0.43)
--(axis cs:255,0.4)
--(axis cs:256,0.4)
--(axis cs:257,0.4)
--(axis cs:258,0.46)
--(axis cs:259,0.42)
--(axis cs:260,0.41)
--(axis cs:261,0.45)
--(axis cs:262,0.44)
--(axis cs:263,0.42)
--(axis cs:264,0.47)
--(axis cs:265,0.41)
--(axis cs:266,0.42)
--(axis cs:267,0.43)
--(axis cs:268,0.46)
--(axis cs:269,0.43)
--(axis cs:270,0.45)
--(axis cs:271,0.42)
--(axis cs:272,0.43)
--(axis cs:273,0.44)
--(axis cs:274,0.43)
--(axis cs:275,0.42)
--(axis cs:276,0.43)
--(axis cs:277,0.44)
--(axis cs:278,0.42)
--(axis cs:279,0.4)
--(axis cs:280,0.42)
--(axis cs:281,0.43)
--(axis cs:282,0.42)
--(axis cs:283,0.45)
--(axis cs:284,0.43)
--(axis cs:285,0.42)
--(axis cs:286,0.43)
--(axis cs:287,0.41)
--(axis cs:288,0.4)
--(axis cs:289,0.42)
--(axis cs:290,0.43)
--(axis cs:291,0.39)
--(axis cs:292,0.4)
--(axis cs:293,0.43)
--(axis cs:294,0.44)
--(axis cs:295,0.42)
--(axis cs:296,0.42)
--(axis cs:297,0.43)
--(axis cs:298,0.4)
--(axis cs:299,0.47)
--(axis cs:300,0.41)
--(axis cs:301,0.45)
--(axis cs:302,0.41)
--(axis cs:303,0.37)
--(axis cs:304,0.4)
--(axis cs:305,0.41)
--(axis cs:306,0.43)
--(axis cs:307,0.38)
--(axis cs:308,0.38)
--(axis cs:309,0.41)
--(axis cs:310,0.4)
--(axis cs:311,0.41)
--(axis cs:312,0.38)
--(axis cs:313,0.41)
--(axis cs:314,0.36)
--(axis cs:315,0.4)
--(axis cs:316,0.41)
--(axis cs:317,0.41)
--(axis cs:318,0.38)
--(axis cs:319,0.43)
--(axis cs:320,0.39)
--(axis cs:321,0.45)
--(axis cs:322,0.41)
--(axis cs:323,0.39)
--(axis cs:324,0.38)
--(axis cs:325,0.38)
--(axis cs:326,0.38)
--(axis cs:327,0.4)
--(axis cs:328,0.41)
--(axis cs:329,0.41)
--(axis cs:330,0.41)
--(axis cs:331,0.41)
--(axis cs:332,0.38)
--(axis cs:333,0.4)
--(axis cs:334,0.39)
--(axis cs:335,0.38)
--(axis cs:336,0.42)
--(axis cs:337,0.43)
--(axis cs:338,0.38)
--(axis cs:339,0.36)
--(axis cs:340,0.41)
--(axis cs:341,0.39)
--(axis cs:342,0.38)
--(axis cs:343,0.38)
--(axis cs:344,0.39)
--(axis cs:345,0.38)
--(axis cs:346,0.37)
--(axis cs:347,0.39)
--(axis cs:348,0.39)
--(axis cs:349,0.4)
--(axis cs:350,0.39)
--(axis cs:351,0.37)
--(axis cs:352,0.41)
--(axis cs:353,0.38)
--(axis cs:354,0.38)
--(axis cs:355,0.43)
--(axis cs:356,0.37)
--(axis cs:357,0.41)
--(axis cs:358,0.39)
--(axis cs:359,0.42)
--(axis cs:360,0.4)
--(axis cs:361,0.39)
--(axis cs:362,0.41)
--(axis cs:363,0.43)
--(axis cs:364,0.41)
--(axis cs:365,0.39)
--(axis cs:366,0.42)
--(axis cs:367,0.42)
--(axis cs:368,0.38)
--(axis cs:369,0.4)
--(axis cs:370,0.43)
--(axis cs:371,0.4)
--(axis cs:372,0.42)
--(axis cs:373,0.4)
--(axis cs:374,0.43)
--(axis cs:375,0.4)
--(axis cs:376,0.42)
--(axis cs:377,0.39)
--(axis cs:378,0.42)
--(axis cs:379,0.4)
--(axis cs:380,0.39)
--(axis cs:381,0.39)
--(axis cs:382,0.39)
--(axis cs:383,0.39)
--(axis cs:384,0.37)
--(axis cs:385,0.38)
--(axis cs:386,0.4)
--(axis cs:387,0.4)
--(axis cs:388,0.4)
--(axis cs:389,0.43)
--(axis cs:390,0.45)
--(axis cs:391,0.39)
--(axis cs:392,0.36)
--(axis cs:393,0.41)
--(axis cs:394,0.42)
--(axis cs:395,0.44)
--(axis cs:396,0.41)
--(axis cs:397,0.4)
--(axis cs:398,0.46)
--(axis cs:399,0.42)
--(axis cs:400,0.41)
--(axis cs:401,0.43)
--(axis cs:402,0.42)
--(axis cs:403,0.41)
--(axis cs:404,0.42)
--(axis cs:405,0.42)
--(axis cs:406,0.45)
--(axis cs:407,0.42)
--(axis cs:408,0.39)
--(axis cs:409,0.39)
--(axis cs:410,0.44)
--(axis cs:411,0.39)
--(axis cs:412,0.4)
--(axis cs:413,0.44)
--(axis cs:414,0.4)
--(axis cs:415,0.37)
--(axis cs:416,0.45)
--(axis cs:417,0.41)
--(axis cs:418,0.37)
--(axis cs:419,0.43)
--(axis cs:420,0.41)
--(axis cs:421,0.41)
--(axis cs:422,0.44)
--(axis cs:423,0.44)
--(axis cs:424,0.38)
--(axis cs:425,0.4)
--(axis cs:426,0.4)
--(axis cs:427,0.38)
--(axis cs:428,0.44)
--(axis cs:429,0.4)
--(axis cs:430,0.4)
--(axis cs:431,0.4)
--(axis cs:432,0.48)
--(axis cs:433,0.4)
--(axis cs:434,0.39)
--(axis cs:435,0.43)
--(axis cs:436,0.38)
--(axis cs:437,0.43)
--(axis cs:438,0.4)
--(axis cs:439,0.41)
--(axis cs:440,0.42)
--(axis cs:441,0.38)
--(axis cs:442,0.38)
--(axis cs:443,0.38)
--(axis cs:444,0.41)
--(axis cs:445,0.4)
--(axis cs:446,0.41)
--(axis cs:447,0.39)
--(axis cs:448,0.4)
--(axis cs:449,0.39)
--(axis cs:450,0.4)
--(axis cs:451,0.41)
--(axis cs:452,0.4)
--(axis cs:453,0.41)
--(axis cs:454,0.41)
--(axis cs:455,0.44)
--(axis cs:456,0.4)
--(axis cs:457,0.41)
--(axis cs:458,0.39)
--(axis cs:459,0.38)
--(axis cs:460,0.37)
--(axis cs:461,0.37)
--(axis cs:462,0.4)
--(axis cs:463,0.35)
--(axis cs:464,0.37)
--(axis cs:465,0.42)
--(axis cs:466,0.38)
--(axis cs:467,0.37)
--(axis cs:468,0.37)
--(axis cs:469,0.4)
--(axis cs:470,0.37)
--(axis cs:471,0.37)
--(axis cs:472,0.38)
--(axis cs:473,0.37)
--(axis cs:474,0.37)
--(axis cs:475,0.38)
--(axis cs:476,0.36)
--(axis cs:477,0.36)
--(axis cs:478,0.37)
--(axis cs:479,0.36)
--(axis cs:480,0.35)
--(axis cs:481,0.33)
--(axis cs:482,0.4)
--(axis cs:483,0.37)
--(axis cs:484,0.37)
--(axis cs:485,0.38)
--(axis cs:486,0.38)
--(axis cs:487,0.39)
--(axis cs:488,0.34)
--(axis cs:489,0.38)
--(axis cs:490,0.38)
--(axis cs:491,0.38)
--(axis cs:492,0.35)
--(axis cs:493,0.39)
--(axis cs:494,0.38)
--(axis cs:495,0.34)
--(axis cs:496,0.33)
--(axis cs:497,0.39)
--(axis cs:498,0.37)
--(axis cs:498,0.18)
--(axis cs:498,0.18)
--(axis cs:497,0.2)
--(axis cs:496,0.2)
--(axis cs:495,0.17)
--(axis cs:494,0.16)
--(axis cs:493,0.15)
--(axis cs:492,0.17)
--(axis cs:491,0.17)
--(axis cs:490,0.17)
--(axis cs:489,0.17)
--(axis cs:488,0.18)
--(axis cs:487,0.18)
--(axis cs:486,0.19)
--(axis cs:485,0.18)
--(axis cs:484,0.14)
--(axis cs:483,0.15)
--(axis cs:482,0.19)
--(axis cs:481,0.17)
--(axis cs:480,0.16)
--(axis cs:479,0.14)
--(axis cs:478,0.13)
--(axis cs:477,0.13)
--(axis cs:476,0.15)
--(axis cs:475,0.19)
--(axis cs:474,0.18)
--(axis cs:473,0.15)
--(axis cs:472,0.21)
--(axis cs:471,0.16)
--(axis cs:470,0.17)
--(axis cs:469,0.14)
--(axis cs:468,0.2)
--(axis cs:467,0.17)
--(axis cs:466,0.19)
--(axis cs:465,0.18)
--(axis cs:464,0.22)
--(axis cs:463,0.2)
--(axis cs:462,0.18)
--(axis cs:461,0.2)
--(axis cs:460,0.17)
--(axis cs:459,0.2)
--(axis cs:458,0.22)
--(axis cs:457,0.2)
--(axis cs:456,0.21)
--(axis cs:455,0.24)
--(axis cs:454,0.18)
--(axis cs:453,0.21)
--(axis cs:452,0.17)
--(axis cs:451,0.18)
--(axis cs:450,0.22)
--(axis cs:449,0.2)
--(axis cs:448,0.19)
--(axis cs:447,0.19)
--(axis cs:446,0.2)
--(axis cs:445,0.19)
--(axis cs:444,0.2)
--(axis cs:443,0.16)
--(axis cs:442,0.22)
--(axis cs:441,0.22)
--(axis cs:440,0.21)
--(axis cs:439,0.2)
--(axis cs:438,0.22)
--(axis cs:437,0.19)
--(axis cs:436,0.21)
--(axis cs:435,0.18)
--(axis cs:434,0.2)
--(axis cs:433,0.21)
--(axis cs:432,0.22)
--(axis cs:431,0.19)
--(axis cs:430,0.21)
--(axis cs:429,0.2)
--(axis cs:428,0.23)
--(axis cs:427,0.24)
--(axis cs:426,0.23)
--(axis cs:425,0.22)
--(axis cs:424,0.24)
--(axis cs:423,0.19)
--(axis cs:422,0.24)
--(axis cs:421,0.22)
--(axis cs:420,0.21)
--(axis cs:419,0.17)
--(axis cs:418,0.14)
--(axis cs:417,0.2)
--(axis cs:416,0.21)
--(axis cs:415,0.22)
--(axis cs:414,0.2)
--(axis cs:413,0.19)
--(axis cs:412,0.23)
--(axis cs:411,0.19)
--(axis cs:410,0.23)
--(axis cs:409,0.23)
--(axis cs:408,0.22)
--(axis cs:407,0.21)
--(axis cs:406,0.22)
--(axis cs:405,0.2)
--(axis cs:404,0.19)
--(axis cs:403,0.21)
--(axis cs:402,0.22)
--(axis cs:401,0.17)
--(axis cs:400,0.22)
--(axis cs:399,0.22)
--(axis cs:398,0.22)
--(axis cs:397,0.22)
--(axis cs:396,0.21)
--(axis cs:395,0.19)
--(axis cs:394,0.16)
--(axis cs:393,0.22)
--(axis cs:392,0.2)
--(axis cs:391,0.19)
--(axis cs:390,0.2)
--(axis cs:389,0.23)
--(axis cs:388,0.22)
--(axis cs:387,0.18)
--(axis cs:386,0.19)
--(axis cs:385,0.18)
--(axis cs:384,0.22)
--(axis cs:383,0.2)
--(axis cs:382,0.16)
--(axis cs:381,0.2)
--(axis cs:380,0.2)
--(axis cs:379,0.18)
--(axis cs:378,0.2)
--(axis cs:377,0.19)
--(axis cs:376,0.21)
--(axis cs:375,0.19)
--(axis cs:374,0.16)
--(axis cs:373,0.22)
--(axis cs:372,0.19)
--(axis cs:371,0.17)
--(axis cs:370,0.2)
--(axis cs:369,0.19)
--(axis cs:368,0.19)
--(axis cs:367,0.21)
--(axis cs:366,0.19)
--(axis cs:365,0.15)
--(axis cs:364,0.21)
--(axis cs:363,0.2)
--(axis cs:362,0.21)
--(axis cs:361,0.22)
--(axis cs:360,0.21)
--(axis cs:359,0.2)
--(axis cs:358,0.19)
--(axis cs:357,0.19)
--(axis cs:356,0.18)
--(axis cs:355,0.24)
--(axis cs:354,0.17)
--(axis cs:353,0.19)
--(axis cs:352,0.16)
--(axis cs:351,0.19)
--(axis cs:350,0.18)
--(axis cs:349,0.2)
--(axis cs:348,0.19)
--(axis cs:347,0.2)
--(axis cs:346,0.19)
--(axis cs:345,0.16)
--(axis cs:344,0.19)
--(axis cs:343,0.18)
--(axis cs:342,0.17)
--(axis cs:341,0.19)
--(axis cs:340,0.19)
--(axis cs:339,0.18)
--(axis cs:338,0.2)
--(axis cs:337,0.18)
--(axis cs:336,0.18)
--(axis cs:335,0.23)
--(axis cs:334,0.2)
--(axis cs:333,0.18)
--(axis cs:332,0.21)
--(axis cs:331,0.21)
--(axis cs:330,0.19)
--(axis cs:329,0.19)
--(axis cs:328,0.21)
--(axis cs:327,0.21)
--(axis cs:326,0.23)
--(axis cs:325,0.2)
--(axis cs:324,0.17)
--(axis cs:323,0.21)
--(axis cs:322,0.2)
--(axis cs:321,0.21)
--(axis cs:320,0.22)
--(axis cs:319,0.18)
--(axis cs:318,0.2)
--(axis cs:317,0.19)
--(axis cs:316,0.21)
--(axis cs:315,0.19)
--(axis cs:314,0.19)
--(axis cs:313,0.19)
--(axis cs:312,0.19)
--(axis cs:311,0.18)
--(axis cs:310,0.21)
--(axis cs:309,0.23)
--(axis cs:308,0.21)
--(axis cs:307,0.19)
--(axis cs:306,0.21)
--(axis cs:305,0.2)
--(axis cs:304,0.21)
--(axis cs:303,0.21)
--(axis cs:302,0.22)
--(axis cs:301,0.22)
--(axis cs:300,0.22)
--(axis cs:299,0.24)
--(axis cs:298,0.21)
--(axis cs:297,0.23)
--(axis cs:296,0.2)
--(axis cs:295,0.25)
--(axis cs:294,0.21)
--(axis cs:293,0.2)
--(axis cs:292,0.22)
--(axis cs:291,0.23)
--(axis cs:290,0.23)
--(axis cs:289,0.23)
--(axis cs:288,0.22)
--(axis cs:287,0.24)
--(axis cs:286,0.2)
--(axis cs:285,0.23)
--(axis cs:284,0.23)
--(axis cs:283,0.22)
--(axis cs:282,0.2)
--(axis cs:281,0.24)
--(axis cs:280,0.23)
--(axis cs:279,0.22)
--(axis cs:278,0.23)
--(axis cs:277,0.23)
--(axis cs:276,0.23)
--(axis cs:275,0.23)
--(axis cs:274,0.25)
--(axis cs:273,0.24)
--(axis cs:272,0.23)
--(axis cs:271,0.21)
--(axis cs:270,0.19)
--(axis cs:269,0.2)
--(axis cs:268,0.22)
--(axis cs:267,0.19)
--(axis cs:266,0.22)
--(axis cs:265,0.23)
--(axis cs:264,0.25)
--(axis cs:263,0.23)
--(axis cs:262,0.22)
--(axis cs:261,0.22)
--(axis cs:260,0.23)
--(axis cs:259,0.24)
--(axis cs:258,0.23)
--(axis cs:257,0.2)
--(axis cs:256,0.21)
--(axis cs:255,0.21)
--(axis cs:254,0.22)
--(axis cs:253,0.22)
--(axis cs:252,0.24)
--(axis cs:251,0.24)
--(axis cs:250,0.21)
--(axis cs:249,0.23)
--(axis cs:248,0.22)
--(axis cs:247,0.21)
--(axis cs:246,0.2)
--(axis cs:245,0.24)
--(axis cs:244,0.22)
--(axis cs:243,0.17)
--(axis cs:242,0.23)
--(axis cs:241,0.2)
--(axis cs:240,0.2)
--(axis cs:239,0.21)
--(axis cs:238,0.18)
--(axis cs:237,0.21)
--(axis cs:236,0.2)
--(axis cs:235,0.18)
--(axis cs:234,0.23)
--(axis cs:233,0.22)
--(axis cs:232,0.23)
--(axis cs:231,0.2)
--(axis cs:230,0.2)
--(axis cs:229,0.22)
--(axis cs:228,0.2)
--(axis cs:227,0.22)
--(axis cs:226,0.17)
--(axis cs:225,0.24)
--(axis cs:224,0.22)
--(axis cs:223,0.21)
--(axis cs:222,0.22)
--(axis cs:221,0.19)
--(axis cs:220,0.23)
--(axis cs:219,0.23)
--(axis cs:218,0.14)
--(axis cs:217,0.19)
--(axis cs:216,0.24)
--(axis cs:215,0.16)
--(axis cs:214,0.22)
--(axis cs:213,0.19)
--(axis cs:212,0.21)
--(axis cs:211,0.22)
--(axis cs:210,0.2)
--(axis cs:209,0.25)
--(axis cs:208,0.18)
--(axis cs:207,0.2)
--(axis cs:206,0.22)
--(axis cs:205,0.23)
--(axis cs:204,0.19)
--(axis cs:203,0.18)
--(axis cs:202,0.2)
--(axis cs:201,0.23)
--(axis cs:200,0.22)
--(axis cs:199,0.22)
--(axis cs:198,0.24)
--(axis cs:197,0.22)
--(axis cs:196,0.22)
--(axis cs:195,0.2)
--(axis cs:194,0.18)
--(axis cs:193,0.23)
--(axis cs:192,0.24)
--(axis cs:191,0.23)
--(axis cs:190,0.23)
--(axis cs:189,0.23)
--(axis cs:188,0.24)
--(axis cs:187,0.19)
--(axis cs:186,0.21)
--(axis cs:185,0.23)
--(axis cs:184,0.2)
--(axis cs:183,0.18)
--(axis cs:182,0.21)
--(axis cs:181,0.21)
--(axis cs:180,0.24)
--(axis cs:179,0.22)
--(axis cs:178,0.22)
--(axis cs:177,0.19)
--(axis cs:176,0.22)
--(axis cs:175,0.24)
--(axis cs:174,0.25)
--(axis cs:173,0.22)
--(axis cs:172,0.21)
--(axis cs:171,0.23)
--(axis cs:170,0.24)
--(axis cs:169,0.24)
--(axis cs:168,0.22)
--(axis cs:167,0.25)
--(axis cs:166,0.24)
--(axis cs:165,0.25)
--(axis cs:164,0.21)
--(axis cs:163,0.22)
--(axis cs:162,0.25)
--(axis cs:161,0.25)
--(axis cs:160,0.21)
--(axis cs:159,0.21)
--(axis cs:158,0.23)
--(axis cs:157,0.21)
--(axis cs:156,0.24)
--(axis cs:155,0.23)
--(axis cs:154,0.22)
--(axis cs:153,0.25)
--(axis cs:152,0.23)
--(axis cs:151,0.26)
--(axis cs:150,0.18)
--(axis cs:149,0.26)
--(axis cs:148,0.26)
--(axis cs:147,0.25)
--(axis cs:146,0.26)
--(axis cs:145,0.23)
--(axis cs:144,0.23)
--(axis cs:143,0.22)
--(axis cs:142,0.25)
--(axis cs:141,0.24)
--(axis cs:140,0.22)
--(axis cs:139,0.22)
--(axis cs:138,0.24)
--(axis cs:137,0.26)
--(axis cs:136,0.2)
--(axis cs:135,0.26)
--(axis cs:134,0.22)
--(axis cs:133,0.24)
--(axis cs:132,0.25)
--(axis cs:131,0.23)
--(axis cs:130,0.26)
--(axis cs:129,0.22)
--(axis cs:128,0.21)
--(axis cs:127,0.23)
--(axis cs:126,0.26)
--(axis cs:125,0.24)
--(axis cs:124,0.24)
--(axis cs:123,0.24)
--(axis cs:122,0.24)
--(axis cs:121,0.22)
--(axis cs:120,0.19)
--(axis cs:119,0.22)
--(axis cs:118,0.25)
--(axis cs:117,0.21)
--(axis cs:116,0.25)
--(axis cs:115,0.2)
--(axis cs:114,0.26)
--(axis cs:113,0.25)
--(axis cs:112,0.2)
--(axis cs:111,0.24)
--(axis cs:110,0.26)
--(axis cs:109,0.21)
--(axis cs:108,0.26)
--(axis cs:107,0.26)
--(axis cs:106,0.23)
--(axis cs:105,0.26)
--(axis cs:104,0.19)
--(axis cs:103,0.27)
--(axis cs:102,0.24)
--(axis cs:101,0.23)
--(axis cs:100,0.25)
--(axis cs:99,0.27)
--(axis cs:98,0.25)
--(axis cs:97,0.18)
--(axis cs:96,0.28)
--(axis cs:95,0.24)
--(axis cs:94,0.24)
--(axis cs:93,0.27)
--(axis cs:92,0.23)
--(axis cs:91,0.23)
--(axis cs:90,0.27)
--(axis cs:89,0.24)
--(axis cs:88,0.25)
--(axis cs:87,0.24)
--(axis cs:86,0.25)
--(axis cs:85,0.23)
--(axis cs:84,0.25)
--(axis cs:83,0.24)
--(axis cs:82,0.26)
--(axis cs:81,0.26)
--(axis cs:80,0.26)
--(axis cs:79,0.25)
--(axis cs:78,0.27)
--(axis cs:77,0.25)
--(axis cs:76,0.24)
--(axis cs:75,0.26)
--(axis cs:74,0.24)
--(axis cs:73,0.25)
--(axis cs:72,0.2)
--(axis cs:71,0.24)
--(axis cs:70,0.22)
--(axis cs:69,0.27)
--(axis cs:68,0.25)
--(axis cs:67,0.21)
--(axis cs:66,0.27)
--(axis cs:65,0.25)
--(axis cs:64,0.19)
--(axis cs:63,0.25)
--(axis cs:62,0.23)
--(axis cs:61,0.26)
--(axis cs:60,0.23)
--(axis cs:59,0.25)
--(axis cs:58,0.24)
--(axis cs:57,0.2)
--(axis cs:56,0.24)
--(axis cs:55,0.25)
--(axis cs:54,0.24)
--(axis cs:53,0.24)
--(axis cs:52,0.25)
--(axis cs:51,0.24)
--(axis cs:50,0.23)
--(axis cs:49,0.23)
--(axis cs:48,0.27)
--(axis cs:47,0.24)
--(axis cs:46,0.22)
--(axis cs:45,0.26)
--(axis cs:44,0.21)
--(axis cs:43,0.24)
--(axis cs:42,0.23)
--(axis cs:41,0.21)
--(axis cs:40,0.22)
--(axis cs:39,0.23)
--(axis cs:38,0.23)
--(axis cs:37,0.25)
--(axis cs:36,0.22)
--(axis cs:35,0.24)
--(axis cs:34,0.22)
--(axis cs:33,0.2)
--(axis cs:32,0.21)
--(axis cs:31,0.24)
--(axis cs:30,0.21)
--(axis cs:29,0.23)
--(axis cs:28,0.23)
--(axis cs:27,0.19)
--(axis cs:26,0.25)
--(axis cs:25,0.22)
--(axis cs:24,0.22)
--(axis cs:23,0.22)
--(axis cs:22,0.23)
--(axis cs:21,0.25)
--(axis cs:20,0.22)
--(axis cs:19,0.2)
--(axis cs:18,0.22)
--(axis cs:17,0.22)
--(axis cs:16,0.2)
--(axis cs:15,0.23)
--(axis cs:14,0.22)
--(axis cs:13,0.23)
--(axis cs:12,0.2)
--(axis cs:11,0.17)
--(axis cs:10,0.23)
--(axis cs:9,0.16)
--(axis cs:8,0.2)
--(axis cs:7,0.2)
--(axis cs:6,0.22)
--(axis cs:5,0.21)
--(axis cs:4,0.24)
--(axis cs:3,0.21)
--(axis cs:2,0.2)
--(axis cs:1,0.22)
--(axis cs:0,0.2)
--cycle;

\addplot [semithick, PlotColor1]
table {%
0 0.3016
1 0.3104
2 0.3034
3 0.3056
4 0.3154
5 0.301
6 0.308
7 0.3002
8 0.3008
9 0.3112
10 0.3126
11 0.3048
12 0.317
13 0.3302
14 0.3256
15 0.3242
16 0.3236
17 0.3332
18 0.3174
19 0.3056
20 0.3082
21 0.3276
22 0.3168
23 0.3134
24 0.318
25 0.3122
26 0.3302
27 0.333
28 0.3374
29 0.3394
30 0.3236
31 0.332
32 0.3218
33 0.3356
34 0.3318
35 0.3374
36 0.3304
37 0.3354
38 0.3382
39 0.3294
40 0.3366
41 0.3334
42 0.3354
43 0.3312
44 0.3296
45 0.3442
46 0.3324
47 0.3316
48 0.3378
49 0.3332
50 0.3218
51 0.329
52 0.344
53 0.3306
54 0.342
55 0.3294
56 0.329
57 0.3222
58 0.3368
59 0.343
60 0.342
61 0.3276
62 0.3536
63 0.332
64 0.3324
65 0.3404
66 0.3372
67 0.3376
68 0.3384
69 0.3472
70 0.3556
71 0.3484
72 0.3366
73 0.344
74 0.3366
75 0.3456
76 0.3412
77 0.3398
78 0.3328
79 0.3448
80 0.3514
81 0.3414
82 0.3448
83 0.3498
84 0.3586
85 0.342
86 0.349
87 0.3424
88 0.346
89 0.3448
90 0.3532
91 0.3518
92 0.3444
93 0.3462
94 0.351
95 0.343
96 0.3598
97 0.3406
98 0.36
99 0.3432
100 0.3412
101 0.336
102 0.3508
103 0.3554
104 0.3446
105 0.3422
106 0.36
107 0.3506
108 0.3478
109 0.3496
110 0.3438
111 0.3332
112 0.34
113 0.351
114 0.3418
115 0.3472
116 0.3532
117 0.3404
118 0.3406
119 0.3394
120 0.3466
121 0.3414
122 0.334
123 0.3372
124 0.333
125 0.3398
126 0.3416
127 0.3372
128 0.347
129 0.347
130 0.339
131 0.3358
132 0.3438
133 0.3384
134 0.3474
135 0.3372
136 0.339
137 0.3474
138 0.3606
139 0.3358
140 0.347
141 0.347
142 0.3316
143 0.334
144 0.3354
145 0.3408
146 0.3388
147 0.3408
148 0.344
149 0.343
150 0.328
151 0.3432
152 0.335
153 0.3262
154 0.3292
155 0.332
156 0.327
157 0.3208
158 0.3286
159 0.3426
160 0.3214
161 0.3384
162 0.3188
163 0.3192
164 0.3188
165 0.3294
166 0.3258
167 0.3312
168 0.3122
169 0.3298
170 0.3244
171 0.3248
172 0.3284
173 0.3226
174 0.3352
175 0.3174
176 0.3238
177 0.3338
178 0.3264
179 0.3182
180 0.3172
181 0.327
182 0.3232
183 0.3168
184 0.324
185 0.3248
186 0.322
187 0.3304
188 0.3204
189 0.3138
190 0.3194
191 0.324
192 0.3166
193 0.3138
194 0.3168
195 0.3164
196 0.3102
197 0.3124
198 0.321
199 0.3228
200 0.3288
201 0.3198
202 0.3026
203 0.3176
204 0.3178
205 0.3108
206 0.3204
207 0.318
208 0.3078
209 0.3214
210 0.3014
211 0.3048
212 0.307
213 0.3012
214 0.3164
215 0.3106
216 0.315
217 0.315
218 0.3116
219 0.3064
220 0.3084
221 0.2912
222 0.3138
223 0.3104
224 0.3114
225 0.3058
226 0.2968
227 0.3058
228 0.3026
229 0.3134
230 0.3038
231 0.298
232 0.3146
233 0.312
234 0.3248
235 0.3136
236 0.3022
237 0.2974
238 0.3084
239 0.3108
240 0.3048
241 0.304
242 0.311
243 0.295
244 0.3094
245 0.3226
246 0.3208
247 0.316
248 0.3058
249 0.3082
250 0.309
251 0.3148
252 0.3184
253 0.3134
254 0.3218
255 0.3124
256 0.3128
257 0.3182
258 0.315
259 0.315
260 0.327
261 0.3254
262 0.33
263 0.324
264 0.3368
265 0.323
266 0.3302
267 0.3286
268 0.3214
269 0.331
270 0.3228
271 0.3224
272 0.334
273 0.3254
274 0.3232
275 0.3264
276 0.3356
277 0.334
278 0.3242
279 0.3108
280 0.3204
281 0.3148
282 0.3238
283 0.3096
284 0.3258
285 0.3228
286 0.3248
287 0.318
288 0.3158
289 0.3116
290 0.3234
291 0.3136
292 0.312
293 0.3174
294 0.3148
295 0.3196
296 0.323
297 0.3148
298 0.3104
299 0.3202
300 0.301
301 0.3072
302 0.3022
303 0.2912
304 0.2998
305 0.3112
306 0.3028
307 0.2976
308 0.3066
309 0.306
310 0.3066
311 0.301
312 0.3064
313 0.2974
314 0.2926
315 0.2886
316 0.3006
317 0.3022
318 0.2974
319 0.3014
320 0.2944
321 0.3028
322 0.296
323 0.2946
324 0.2958
325 0.293
326 0.293
327 0.3042
328 0.3044
329 0.2972
330 0.2958
331 0.2962
332 0.3008
333 0.3002
334 0.2888
335 0.29
336 0.289
337 0.2918
338 0.2906
339 0.2786
340 0.2948
341 0.2882
342 0.2822
343 0.287
344 0.2898
345 0.279
346 0.2782
347 0.2874
348 0.2888
349 0.2958
350 0.284
351 0.2812
352 0.2786
353 0.2908
354 0.2854
355 0.2946
356 0.2892
357 0.3
358 0.293
359 0.3064
360 0.3052
361 0.2924
362 0.301
363 0.2968
364 0.2966
365 0.2978
366 0.299
367 0.3014
368 0.2932
369 0.2942
370 0.3032
371 0.2972
372 0.2934
373 0.2978
374 0.2952
375 0.2984
376 0.3008
377 0.2988
378 0.2988
379 0.293
380 0.2936
381 0.2974
382 0.2886
383 0.3048
384 0.294
385 0.2926
386 0.299
387 0.2884
388 0.305
389 0.3114
390 0.3038
391 0.291
392 0.2956
393 0.303
394 0.2994
395 0.3008
396 0.3024
397 0.3102
398 0.3008
399 0.3128
400 0.3072
401 0.3096
402 0.3046
403 0.312
404 0.2954
405 0.3002
406 0.3038
407 0.3006
408 0.3178
409 0.3122
410 0.3116
411 0.3062
412 0.3114
413 0.2878
414 0.2914
415 0.286
416 0.3082
417 0.2892
418 0.2864
419 0.3008
420 0.3034
421 0.312
422 0.3166
423 0.302
424 0.3066
425 0.309
426 0.314
427 0.3084
428 0.3214
429 0.3052
430 0.3118
431 0.3028
432 0.3112
433 0.3074
434 0.2998
435 0.3036
436 0.296
437 0.2902
438 0.303
439 0.2916
440 0.3052
441 0.2938
442 0.2968
443 0.2828
444 0.2938
445 0.301
446 0.3024
447 0.3012
448 0.2904
449 0.29
450 0.3052
451 0.2992
452 0.2898
453 0.3046
454 0.2962
455 0.3106
456 0.2952
457 0.3054
458 0.2966
459 0.2852
460 0.3
461 0.2806
462 0.2882
463 0.2858
464 0.2768
465 0.2876
466 0.2744
467 0.2772
468 0.278
469 0.2788
470 0.274
471 0.2826
472 0.287
473 0.2804
474 0.2802
475 0.2762
476 0.2834
477 0.2692
478 0.267
479 0.259
480 0.262
481 0.259
482 0.277
483 0.257
484 0.2684
485 0.2522
486 0.271
487 0.2654
488 0.2566
489 0.263
490 0.272
491 0.2652
492 0.2588
493 0.269
494 0.2538
495 0.2592
496 0.2658
497 0.2644
498 0.261
};\addlegendentry{SA, Attempt Prob=$1/\nint[t]$}

\end{axis}
\begin{axis}[
width={0.95\columnwidth},height={5.5cm},
axis y line=right,
tick align=outside,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-24.95, xmax=523.95,
xtick pos=left,
xtick style={color=black},
ylabel style={yshift=1em},
y grid style={white!69.0196078431373!black},
ylabel={$\nint[t]$},
ymin=11.55, ymax=21.45,
ytick pos=right,
every ytick label/.append style={PlotColor2},  
ytick style={color=PlotColor2},
every y tick label/.append style={PlotColor2}
]
\addplot [semithick, PlotColor2]
table {%
0 16
1 16
2 16
3 16
4 16
5 16
6 16
7 16
8 16
9 16
10 16
11 17
12 17
13 17
14 17
15 17
16 17
17 17
18 17
19 17
20 17
21 17
22 17
23 17
24 17
25 18
26 18
27 18
28 18
29 19
30 19
31 19
32 19
33 19
34 19
35 19
36 19
37 19
38 19
39 19
40 19
41 19
42 19
43 19
44 19
45 19
46 19
47 19
48 19
49 19
50 19
51 19
52 19
53 19
54 19
55 19
56 19
57 19
58 19
59 20
60 20
61 20
62 20
63 20
64 20
65 20
66 20
67 20
68 20
69 21
70 21
71 21
72 21
73 21
74 21
75 21
76 21
77 21
78 21
79 21
80 21
81 21
82 21
83 21
84 21
85 21
86 21
87 21
88 21
89 21
90 21
91 21
92 21
93 21
94 21
95 21
96 21
97 21
98 21
99 21
100 21
101 21
102 21
103 21
104 21
105 21
106 21
107 21
108 21
109 21
110 20
111 20
112 20
113 20
114 20
115 20
116 20
117 20
118 20
119 20
120 20
121 20
122 20
123 20
124 20
125 20
126 20
127 20
128 20
129 20
130 20
131 20
132 20
133 20
134 20
135 20
136 20
137 20
138 20
139 20
140 20
141 20
142 20
143 20
144 20
145 20
146 20
147 20
148 20
149 20
150 19
151 19
152 19
153 19
154 19
155 19
156 19
157 18
158 18
159 18
160 18
161 18
162 18
163 18
164 18
165 18
166 18
167 18
168 18
169 18
170 18
171 18
172 18
173 18
174 18
175 18
176 18
177 18
178 18
179 18
180 18
181 18
182 18
183 18
184 18
185 18
186 18
187 18
188 18
189 18
190 17
191 17
192 17
193 17
194 17
195 17
196 17
197 17
198 17
199 17
200 17
201 17
202 17
203 17
204 17
205 17
206 17
207 17
208 17
209 17
210 17
211 16
212 16
213 16
214 16
215 16
216 16
217 16
218 16
219 16
220 16
221 16
222 16
223 16
224 16
225 16
226 16
227 16
228 16
229 16
230 16
231 16
232 16
233 16
234 16
235 16
236 16
237 16
238 16
239 16
240 16
241 16
242 16
243 16
244 16
245 17
246 17
247 17
248 17
249 17
250 17
251 17
252 17
253 17
254 17
255 17
256 17
257 17
258 17
259 17
260 18
261 18
262 18
263 18
264 18
265 18
266 18
267 18
268 18
269 18
270 18
271 18
272 18
273 18
274 18
275 18
276 18
277 18
278 18
279 17
280 17
281 17
282 17
283 17
284 17
285 17
286 17
287 17
288 17
289 17
290 17
291 17
292 17
293 17
294 17
295 17
296 17
297 17
298 17
299 16
300 16
301 16
302 16
303 16
304 16
305 16
306 16
307 16
308 16
309 16
310 16
311 16
312 16
313 15
314 15
315 15
316 15
317 15
318 15
319 15
320 15
321 15
322 15
323 15
324 15
325 15
326 15
327 15
328 15
329 15
330 15
331 15
332 15
333 15
334 15
335 15
336 15
337 15
338 14
339 14
340 14
341 14
342 14
343 14
344 14
345 14
346 14
347 14
348 14
349 14
350 14
351 14
352 14
353 14
354 14
355 14
356 15
357 15
358 15
359 15
360 15
361 15
362 15
363 15
364 15
365 15
366 15
367 15
368 15
369 15
370 15
371 15
372 15
373 15
374 15
375 15
376 15
377 15
378 15
379 15
380 15
381 15
382 15
383 15
384 15
385 15
386 15
387 15
388 15
389 15
390 15
391 15
392 15
393 15
394 15
395 15
396 15
397 16
398 16
399 16
400 16
401 16
402 16
403 16
404 16
405 16
406 16
407 16
408 16
409 16
410 16
411 16
412 16
413 16
414 15
415 15
416 15
417 15
418 15
419 15
420 15
421 16
422 16
423 16
424 16
425 16
426 16
427 16
428 16
429 16
430 16
431 16
432 16
433 16
434 16
435 16
436 16
437 15
438 15
439 15
440 15
441 15
442 15
443 15
444 15
445 15
446 15
447 15
448 15
449 15
450 15
451 15
452 15
453 15
454 15
455 15
456 15
457 15
458 15
459 15
460 15
461 15
462 14
463 14
464 14
465 14
466 14
467 14
468 14
469 13
470 13
471 13
472 13
473 13
474 13
475 13
476 13
477 13
478 13
479 12
480 12
481 12
482 12
483 12
484 12
485 12
486 12
487 12
488 12
489 12
490 12
491 12
492 12
493 12
494 12
495 12
496 12
497 12
498 12
499 12
};
\end{axis}

\end{tikzpicture}

==> Images/aoi_progression_single.tex <==
% This file was created by tikzplotlib v0.9.5.
\begin{tikzpicture}

\begin{axis}[
width={\columnwidth}, height={4cm},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$t$},
xmajorgrids,
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={1,2,3,4,5,6,7,8},
y grid style={white!69.0196078431373!black},
ylabel={$\Delta_i$},
ylabel style={yshift=-1em},
ymajorgrids,
ymin=0.75, ymax=4.25
]
\path [draw=black, semithick]
(axis cs:0,1)
--(axis cs:0,6);

\path [draw=black, semithick]
(axis cs:4,1)
--(axis cs:4,6);

\addplot [ultra thick, FillColor0!, mark=square]
table {%
0 4
1 1
2 2
3 3
4 4
5 1
6 2
7 3
};
\end{axis}
\end{tikzpicture}

==> Images/comparison_figure.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}



\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=49.95, xmax=208.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={AoI},
ymin=10, ymax=55,
ytick style={color=black}
]
\path [fill=green, fill opacity=0.2]
(axis cs:0,1)
--(axis cs:0,1)
--(axis cs:1,48.95959375)
--(axis cs:2,137.578310606061)
--(axis cs:3,219.780308712121)
--(axis cs:4,283.6456875)
--(axis cs:5,350.29003125)
--(axis cs:6,385.96934375)
--(axis cs:7,405.993625)
--(axis cs:8,388.956412715517)
--(axis cs:9,312.668938049853)
--(axis cs:10,276.593018145161)
--(axis cs:11,250.619780645161)
--(axis cs:12,217.716166666667)
--(axis cs:13,211.01720625)
--(axis cs:14,171.875783333333)
--(axis cs:15,121.175191666667)
--(axis cs:16,128.82425)
--(axis cs:17,105.18603655914)
--(axis cs:18,111.198027956989)
--(axis cs:19,101.29008797654)
--(axis cs:20,96.2284887585533)
--(axis cs:21,69.2036754643207)
--(axis cs:22,60.4431925708701)
--(axis cs:23,57.2057452992928)
--(axis cs:24,53.8250120967742)
--(axis cs:25,52.9186048387097)
--(axis cs:26,51.3474717741936)
--(axis cs:27,45.0584798387097)
--(axis cs:28,48.4381794354839)
--(axis cs:29,37.145)
--(axis cs:30,35.0086713709677)
--(axis cs:31,37.651225426945)
--(axis cs:32,36.6707176470588)
--(axis cs:33,35.0137843137255)
--(axis cs:34,38.6894484848485)
--(axis cs:35,41.4749898989899)
--(axis cs:36,41.4121624850657)
--(axis cs:37,39.4037540106952)
--(axis cs:38,37.3656617647059)
--(axis cs:39,41.1743882352941)
--(axis cs:40,43.5942573529412)
--(axis cs:41,46.5523860294118)
--(axis cs:42,49.7186691176471)
--(axis cs:43,52.8197647058824)
--(axis cs:44,48.1776)
--(axis cs:45,36.4640625)
--(axis cs:46,32.0341590909091)
--(axis cs:47,32.7534416666667)
--(axis cs:48,34.8568764705882)
--(axis cs:49,35.0396588235294)
--(axis cs:50,37.7137462184874)
--(axis cs:51,36.37775)
--(axis cs:52,31.0418502673797)
--(axis cs:53,32.9469333333333)
--(axis cs:54,33.7783645981508)
--(axis cs:55,31.1216666666667)
--(axis cs:56,31.4712875)
--(axis cs:57,32.3273708333333)
--(axis cs:58,33.619820242915)
--(axis cs:59,31.6268375)
--(axis cs:60,32.0508596774194)
--(axis cs:61,35.1425490196078)
--(axis cs:62,35.2140784313726)
--(axis cs:63,33.4230854974248)
--(axis cs:64,32.8028258064516)
--(axis cs:65,32.4195333333333)
--(axis cs:66,29.5699333333333)
--(axis cs:67,31.3648666666667)
--(axis cs:68,35.899505882353)
--(axis cs:69,32.0972207792208)
--(axis cs:70,33.7614424242424)
--(axis cs:71,34.9918516129032)
--(axis cs:72,32.4204333333333)
--(axis cs:73,33.4266838709677)
--(axis cs:74,30.9333454545455)
--(axis cs:75,32.4096303030303)
--(axis cs:76,32.214988172043)
--(axis cs:77,32.3326666666667)
--(axis cs:78,33.0473714285714)
--(axis cs:79,32.401)
--(axis cs:80,34.0596388074291)
--(axis cs:81,33.7430588235294)
--(axis cs:82,36.6849411764706)
--(axis cs:83,39.5234666666667)
--(axis cs:84,42.1318571428571)
--(axis cs:85,33.1559815668203)
--(axis cs:86,31.7349368983957)
--(axis cs:87,32.9785454545455)
--(axis cs:88,33.94250625)
--(axis cs:89,32.8232857142857)
--(axis cs:90,30.9994814814815)
--(axis cs:91,31.8009892857143)
--(axis cs:92,32.80928125)
--(axis cs:93,34.4824810810811)
--(axis cs:94,30.8983822393822)
--(axis cs:95,31.7502023809524)
--(axis cs:96,32.100277992278)
--(axis cs:97,33.2569985775249)
--(axis cs:98,31.6586184210526)
--(axis cs:99,31.5365540229885)
--(axis cs:100,31.2634729064039)
--(axis cs:101,32.8346108374384)
--(axis cs:102,33.6712718894009)
--(axis cs:103,35.4577142857143)
--(axis cs:104,30.028)
--(axis cs:105,30.720064516129)
--(axis cs:106,34.9055852534562)
--(axis cs:107,38.8943594470046)
--(axis cs:108,36.4632380952381)
--(axis cs:109,36.5448506571087)
--(axis cs:110,39.0657968936679)
--(axis cs:111,32.9604900284901)
--(axis cs:112,32.9322435897436)
--(axis cs:113,30.3304642857143)
--(axis cs:114,31.6428571428571)
--(axis cs:115,29.4378669950739)
--(axis cs:116,32.4282178551672)
--(axis cs:117,29.31578125)
--(axis cs:118,29.5471621966794)
--(axis cs:119,31.128169834117)
--(axis cs:120,28.5528205128205)
--(axis cs:121,29.63241392372)
--(axis cs:122,28.6153435897436)
--(axis cs:123,29.0381082621083)
--(axis cs:124,30.8333793103448)
--(axis cs:125,28.9795968169761)
--(axis cs:126,28.8710819838057)
--(axis cs:127,28.6453417163599)
--(axis cs:128,29.2280438596491)
--(axis cs:129,29.2375111111111)
--(axis cs:130,28.959452631579)
--(axis cs:131,28.91632)
--(axis cs:132,28.3012)
--(axis cs:133,29.26178)
--(axis cs:134,29.4797380952381)
--(axis cs:135,31.3732577597841)
--(axis cs:136,32.2684398496241)
--(axis cs:137,33.6459047619048)
--(axis cs:138,31.4273538461538)
--(axis cs:139,32.8638666666667)
--(axis cs:140,31.2336296296296)
--(axis cs:141,29.5049428571429)
--(axis cs:142,30.0860875576037)
--(axis cs:143,28.514387027027)
--(axis cs:144,27.7326777546778)
--(axis cs:145,29.0701868131868)
--(axis cs:146,28.9583452380953)
--(axis cs:147,30.3362971900472)
--(axis cs:148,28.5982162162162)
--(axis cs:149,27.500833976834)
--(axis cs:150,27.6036911196911)
--(axis cs:151,28.0892012012012)
--(axis cs:152,29.8921801801802)
--(axis cs:153,31.965584045584)
--(axis cs:154,28.0893846153846)
--(axis cs:155,27.4178815958816)
--(axis cs:156,27.5012555555556)
--(axis cs:157,27.6284230769231)
--(axis cs:158,27.6029296466974)
--(axis cs:159,28.3800659340659)
--(axis cs:160,28.765810989011)
--(axis cs:161,27.7002285714286)
--(axis cs:162,28.1280428571429)
--(axis cs:163,27.5862197802198)
--(axis cs:164,27.0053714285714)
--(axis cs:165,27.1505714285714)
--(axis cs:166,27.7547301587302)
--(axis cs:167,30.6780232804233)
--(axis cs:168,31.2073189189189)
--(axis cs:169,27.5752030888031)
--(axis cs:170,27.7647428571429)
--(axis cs:171,26.8483159663866)
--(axis cs:172,27.1634285714286)
--(axis cs:173,26.8442857142857)
--(axis cs:174,27.8506798029557)
--(axis cs:175,29.2642007722008)
--(axis cs:176,29.9426539408867)
--(axis cs:177,30.9475973904939)
--(axis cs:178,30.7778725868726)
--(axis cs:179,29.9629714285714)
--(axis cs:180,28.63624)
--(axis cs:181,31.5175754761905)
--(axis cs:182,31.0473)
--(axis cs:183,29.56128)
--(axis cs:184,33.18752)
--(axis cs:185,31.74536)
--(axis cs:186,29.9209498069498)
--(axis cs:187,30.5418571428572)
--(axis cs:188,29.861675)
--(axis cs:189,31.6425714285714)
--(axis cs:190,29.6728571428571)
--(axis cs:191,27.7601428571429)
--(axis cs:192,29.4347023809524)
--(axis cs:193,27.8354074074074)
--(axis cs:194,32.3172492492493)
--(axis cs:195,31.2749338624339)
--(axis cs:196,27.6441428571429)
--(axis cs:197,27.7556800976801)
--(axis cs:198,27.7348571428571)
--(axis cs:199,27.9802702702703)
--(axis cs:199,17.6890909090909)
--(axis cs:199,17.6890909090909)
--(axis cs:198,17.5188181818182)
--(axis cs:197,17.5263636363636)
--(axis cs:196,17.5384545454545)
--(axis cs:195,17.4327272727273)
--(axis cs:194,17.6988181818182)
--(axis cs:193,17.4063636363636)
--(axis cs:192,17.7093636363636)
--(axis cs:191,17.4970909090909)
--(axis cs:190,17.6148181818182)
--(axis cs:189,17.5263636363636)
--(axis cs:188,17.4962727272727)
--(axis cs:187,17.7105454545455)
--(axis cs:186,19.549275862069)
--(axis cs:185,17.8458431372549)
--(axis cs:184,17.8529420289855)
--(axis cs:183,17.8826086956522)
--(axis cs:182,17.8636086956522)
--(axis cs:181,17.858347826087)
--(axis cs:180,17.8662753623188)
--(axis cs:179,17.8420869565217)
--(axis cs:178,17.908652173913)
--(axis cs:177,17.8575362318841)
--(axis cs:176,17.8849420289855)
--(axis cs:175,17.8612753623188)
--(axis cs:174,17.8742753623188)
--(axis cs:173,17.858347826087)
--(axis cs:172,17.8556086956522)
--(axis cs:171,17.8634202898551)
--(axis cs:170,17.876652173913)
--(axis cs:169,17.8948695652174)
--(axis cs:168,17.8529420289855)
--(axis cs:167,17.8826086956522)
--(axis cs:166,20.1197421289355)
--(axis cs:165,18.2524347826087)
--(axis cs:164,18.2501739130435)
--(axis cs:163,18.3702753623188)
--(axis cs:162,19.703)
--(axis cs:161,20.640304194394)
--(axis cs:160,19.2355526315789)
--(axis cs:159,20.1727912885662)
--(axis cs:158,21.5581052631579)
--(axis cs:157,19.9630217391304)
--(axis cs:156,18.8922368421053)
--(axis cs:155,19.1903771929825)
--(axis cs:154,18.8017938596491)
--(axis cs:153,19.7520003748126)
--(axis cs:152,19.7507133333333)
--(axis cs:151,19.48532)
--(axis cs:150,19.3640266666667)
--(axis cs:149,19.8054731034483)
--(axis cs:148,19.7998675862069)
--(axis cs:147,19.8391779310345)
--(axis cs:146,20.28096)
--(axis cs:145,20.3668715789474)
--(axis cs:144,20.7969684210526)
--(axis cs:143,20.7106268825911)
--(axis cs:142,21.60494048583)
--(axis cs:141,21.5277718832891)
--(axis cs:140,21.4281816976127)
--(axis cs:139,20.7717728937729)
--(axis cs:138,20.5757400530504)
--(axis cs:137,21.6267179487179)
--(axis cs:136,22.0040512820513)
--(axis cs:135,22.0265128205128)
--(axis cs:134,23.0469743589744)
--(axis cs:133,23.6002564102564)
--(axis cs:132,23.5537538461538)
--(axis cs:131,20.6898302387268)
--(axis cs:130,20.8194323607427)
--(axis cs:129,20.4965358090186)
--(axis cs:128,20.9019363395225)
--(axis cs:127,20.5469336870026)
--(axis cs:126,20.9235384615385)
--(axis cs:125,20.5696180371353)
--(axis cs:124,23.1244615384615)
--(axis cs:123,20.7648681318681)
--(axis cs:122,20.5757400530504)
--(axis cs:121,20.873151193634)
--(axis cs:120,20.835474801061)
--(axis cs:119,21.366625994695)
--(axis cs:118,22.4023793103448)
--(axis cs:117,22.725275862069)
--(axis cs:116,23.8679822024472)
--(axis cs:115,23.595104516129)
--(axis cs:114,23.7351227586207)
--(axis cs:113,23.3797131034483)
--(axis cs:112,23.5155817575083)
--(axis cs:111,21.5633448275862)
--(axis cs:110,23.2278896551724)
--(axis cs:109,22.9723494252874)
--(axis cs:108,23.5588258064516)
--(axis cs:107,23.5678322580645)
--(axis cs:106,23.4411480510753)
--(axis cs:105,23.377875)
--(axis cs:104,23.383475)
--(axis cs:103,22.2510666666667)
--(axis cs:102,21.9644)
--(axis cs:101,22.303980952381)
--(axis cs:100,22.0513333333333)
--(axis cs:99,22.1486666666667)
--(axis cs:98,22.1564)
--(axis cs:97,21.7300923076923)
--(axis cs:96,22.1274256410256)
--(axis cs:95,21.8051692307692)
--(axis cs:94,22.1792)
--(axis cs:93,21.7837538461538)
--(axis cs:92,21.9936820512821)
--(axis cs:91,22.1009641025641)
--(axis cs:90,22.1806461538462)
--(axis cs:89,22.2069743589744)
--(axis cs:88,22.0951076923077)
--(axis cs:87,22.3650769230769)
--(axis cs:86,22.2914974358974)
--(axis cs:85,22.9357333333333)
--(axis cs:84,23.0844)
--(axis cs:83,22.1668)
--(axis cs:82,22.1884)
--(axis cs:81,22.1241333333333)
--(axis cs:80,22.3790666666667)
--(axis cs:79,22.3169333333333)
--(axis cs:78,22.5209333333333)
--(axis cs:77,22.1947623655914)
--(axis cs:76,22.3947096774194)
--(axis cs:75,22.2993978494624)
--(axis cs:74,22.3472258064516)
--(axis cs:73,23.5988444444444)
--(axis cs:72,22.3860740740741)
--(axis cs:71,22.6421333333333)
--(axis cs:70,22.5409185185185)
--(axis cs:69,22.8784)
--(axis cs:68,22.9258666666667)
--(axis cs:67,23.0775612903226)
--(axis cs:66,23.2046761904762)
--(axis cs:65,23.1767714285714)
--(axis cs:64,23.3417290322581)
--(axis cs:63,23.5874838709677)
--(axis cs:62,23.6459002932551)
--(axis cs:61,23.5986787878788)
--(axis cs:60,23.5435515151515)
--(axis cs:59,23.6124890282132)
--(axis cs:58,23.4885655172414)
--(axis cs:57,23.2422390804598)
--(axis cs:56,23.3505977011494)
--(axis cs:55,23.5708)
--(axis cs:54,23.6557454545455)
--(axis cs:53,23.6477454545455)
--(axis cs:52,23.8701242424242)
--(axis cs:51,23.9554017595308)
--(axis cs:50,23.6394909090909)
--(axis cs:49,23.6392)
--(axis cs:48,23.6592130009775)
--(axis cs:47,23.6573333333333)
--(axis cs:46,23.7582756598241)
--(axis cs:45,23.7819096774194)
--(axis cs:44,23.8128)
--(axis cs:43,23.7759225806452)
--(axis cs:42,24.0154838709677)
--(axis cs:41,24.3498516129032)
--(axis cs:40,24.1778064516129)
--(axis cs:39,24.1010322580645)
--(axis cs:38,24.2677419354839)
--(axis cs:37,24.3513358633776)
--(axis cs:36,24.307009487666)
--(axis cs:35,24.3409981024668)
--(axis cs:34,24.3664098671727)
--(axis cs:33,24.3942960151803)
--(axis cs:32,24.3496774193548)
--(axis cs:31,24.357514231499)
--(axis cs:30,24.2153548387097)
--(axis cs:29,24.322064516129)
--(axis cs:28,24.2966869070209)
--(axis cs:27,24.3694155597723)
--(axis cs:26,24.4833548387097)
--(axis cs:25,24.5018064516129)
--(axis cs:24,24.4147096774194)
--(axis cs:23,24.369376344086)
--(axis cs:22,24.3895366568915)
--(axis cs:21,24.3961290322581)
--(axis cs:20,24.8495483870968)
--(axis cs:19,25.355647311828)
--(axis cs:18,25.2163870967742)
--(axis cs:17,25.694206060606)
--(axis cs:16,25.5084363636364)
--(axis cs:15,27.0273636363636)
--(axis cs:14,30.1822277951933)
--(axis cs:13,39.1475625)
--(axis cs:12,49.5889169110459)
--(axis cs:11,78.3355)
--(axis cs:10,100.649943304008)
--(axis cs:9,135.887058467742)
--(axis cs:8,148.188089717742)
--(axis cs:7,172.90390625)
--(axis cs:6,179.7520625)
--(axis cs:5,175.2369375)
--(axis cs:4,162.555819556452)
--(axis cs:3,141.6398125)
--(axis cs:2,102.30309375)
--(axis cs:1,44.8091018145161)
--(axis cs:0,1)
--cycle;

\addplot [semithick, green]
table {%
0 1
1 46.6239391648338
2 120.556968307063
3 179.497974248534
4 225.154515731916
5 255.783911818793
6 273.987531875695
7 269.512995433162
8 251.151585781023
9 218.946217505456
10 188.527120967531
11 159.737178290588
12 136.445784557058
13 117.750820909547
14 89.2802560403568
15 71.4729227543936
16 66.1842004549643
17 59.7224961890155
18 56.1124366863917
19 53.8712305061179
20 51.5887596366544
21 45.2685491545741
22 39.9776696930572
23 37.7265284778814
24 37.8020583573198
25 37.1496200124295
26 35.5409157132794
27 34.0840312404678
28 32.4177014614097
29 30.0801615615014
30 29.3874002277793
31 29.6569311444731
32 29.7894595653951
33 30.1356293094152
34 30.1365797503475
35 30.5185438944542
36 30.2405355202227
37 30.8360103272606
38 29.5023917425104
39 30.5988722207733
40 31.1632802723061
41 32.5586546007251
42 32.458452249396
43 32.7424409519885
44 30.8978951994988
45 28.9917456011382
46 27.562149749772
47 27.3321668016414
48 28.0182571284857
49 28.3112931402723
50 28.9807372036625
51 28.9219588389378
52 27.4395980055267
53 27.5878871538521
54 27.4964729702658
55 26.8499821737302
56 26.9164105502262
57 26.9356457284289
58 27.4714192434392
59 27.4804613847762
60 27.894918276431
61 27.8454612529169
62 28.139390025942
63 27.9601170067525
64 26.6694753736343
65 26.4334905499534
66 26.2422806822997
67 26.6743629627897
68 27.6718892716025
69 27.413842923752
70 28.2354789080977
71 27.3432096098682
72 27.0410400426573
73 27.0812694595996
74 27.1600094716137
75 27.3317929841014
76 26.7549130806575
77 26.9797986861365
78 27.0054411336044
79 26.9982900477375
80 26.6239893090037
81 26.6820903482401
82 27.423402945288
83 28.3962828877439
84 28.7689136438103
85 27.7551674437249
86 26.1382877355397
87 26.2939966870415
88 26.5539257881878
89 26.3524621810026
90 26.7249731093367
91 27.0605183709109
92 27.1172616745448
93 26.9619716859131
94 26.0155054764955
95 25.838627449705
96 26.2646514640605
97 26.0190685366284
98 26.5706736668953
99 26.3629446464996
100 26.4174392052666
101 26.6242871782589
102 26.8113217351158
103 27.3982612228934
104 27.290206847321
105 27.4190544074582
106 27.6652797443884
107 28.5386468968584
108 28.1254323123607
109 27.6724692442545
110 28.8963013940081
111 28.0060880600418
112 27.6342038620151
113 27.0288242326125
114 27.2297858148274
115 27.4405517337186
116 27.8479105874433
117 26.299313146034
118 25.9730886011637
119 26.3904798028842
120 25.5130076448747
121 25.9551800970489
122 25.412796020924
123 25.6685809215236
124 26.1153213623307
125 25.7117760225968
126 25.4265472750996
127 25.3494764398582
128 25.2853163679017
129 25.7089950452433
130 25.8576656993964
131 25.9229939046932
132 25.8562144832664
133 25.9104232894478
134 25.6288480408834
135 26.5171063898341
136 27.1684041327595
137 27.660485111602
138 26.0709177146724
139 26.4621898821278
140 26.8220132769449
141 25.8954138370447
142 26.3879109289821
143 25.6565432646289
144 24.9671518806675
145 25.1952932329076
146 25.5204076467481
147 25.805312999154
148 25.062521103149
149 24.4978673890923
150 24.6315535668251
151 24.9681402617964
152 25.0249394259175
153 25.2933714639863
154 24.666916188184
155 24.7417528470308
156 24.221772370393
157 24.7519194228673
158 24.947382116715
159 25.1583627327543
160 24.7937000195747
161 24.8383753586143
162 25.5115207888086
163 24.5351873129449
164 23.9380899267587
165 23.7424620858182
166 24.2579325174027
167 24.752603780095
168 24.9651674704502
169 24.6352683415879
170 24.563176997202
171 24.4143211065063
172 23.3444816420215
173 23.4828825417266
174 23.5498635451906
175 23.755992555779
176 24.4429063296413
177 24.5823377905977
178 24.4205727461838
179 23.9803565074577
180 23.9440778804585
181 24.6812723929687
182 25.1211844702526
183 25.1617989599828
184 25.9052157732936
185 26.1880444572857
186 25.7176487714464
187 26.1346438625465
188 25.0279186311325
189 25.4415651585345
190 24.7289714321603
191 24.6950592386609
192 25.0841017363806
193 24.5041648420638
194 25.3464770471378
195 25.403191547489
196 23.8636208354933
197 23.821155456573
198 23.5884712738338
199 23.7339341865467
};
\path [fill=red, fill opacity=0.2]
(axis cs:0,1)
--(axis cs:0,1)
--(axis cs:1,44.1413125)
--(axis cs:2,101.917852272727)
--(axis cs:3,152.483084558824)
--(axis cs:4,171.486781751337)
--(axis cs:5,144.2429375)
--(axis cs:6,121.662914772727)
--(axis cs:7,78.7033267045455)
--(axis cs:8,60.0957272727273)
--(axis cs:9,51.7870303030303)
--(axis cs:10,38.4524791666667)
--(axis cs:11,33.0271875)
--(axis cs:12,28.7575671791444)
--(axis cs:13,31.7103790322581)
--(axis cs:14,35.7704985337243)
--(axis cs:15,31.345211143695)
--(axis cs:16,30.5973222482175)
--(axis cs:17,29.3850372983871)
--(axis cs:18,30.0418125)
--(axis cs:19,28.78038125)
--(axis cs:20,28.0245829493088)
--(axis cs:21,33.8317152073733)
--(axis cs:22,32.4966613716454)
--(axis cs:23,35.9906596638656)
--(axis cs:24,30.8878538961039)
--(axis cs:25,30.6123746371276)
--(axis cs:26,31.2443235294118)
--(axis cs:27,34.6308597402597)
--(axis cs:28,33.9838554621849)
--(axis cs:29,33.6573848739496)
--(axis cs:30,33.3935302521009)
--(axis cs:31,30.3710769363464)
--(axis cs:32,27.2734541647582)
--(axis cs:33,28.6838181818182)
--(axis cs:34,31.0778575757576)
--(axis cs:35,31.1414652406417)
--(axis cs:36,29.4367272727273)
--(axis cs:37,30.6932273706897)
--(axis cs:38,33.0709861751152)
--(axis cs:39,31.8971405669599)
--(axis cs:40,35.1367215909091)
--(axis cs:41,37.8530340909091)
--(axis cs:42,31.556788172043)
--(axis cs:43,31.0354928571429)
--(axis cs:44,29.6818)
--(axis cs:45,32.41090625)
--(axis cs:46,31.7128333333333)
--(axis cs:47,35.23313125)
--(axis cs:48,35.6539621212121)
--(axis cs:49,33.6381875)
--(axis cs:50,29.4451954545455)
--(axis cs:51,28.3819666666667)
--(axis cs:52,28.6479857954545)
--(axis cs:53,32.9034516129032)
--(axis cs:54,35.4941964285714)
--(axis cs:55,37.5413054187192)
--(axis cs:56,34.2517272727273)
--(axis cs:57,32.3651680911681)
--(axis cs:58,31.892625)
--(axis cs:59,33.4942375)
--(axis cs:60,31.8870526403743)
--(axis cs:61,33.9143438914027)
--(axis cs:62,33.92478125)
--(axis cs:63,29.4201653225807)
--(axis cs:64,32.4439774535809)
--(axis cs:65,38.3985955882353)
--(axis cs:66,29.5602954545455)
--(axis cs:67,31.4107947214076)
--(axis cs:68,29.0874164502165)
--(axis cs:69,30.2490282131661)
--(axis cs:70,33.0063601731602)
--(axis cs:71,30.4113157380254)
--(axis cs:72,28.90825)
--(axis cs:73,29.8735848806366)
--(axis cs:74,37.4888623251748)
--(axis cs:75,29.5642058516196)
--(axis cs:76,30.1993842364532)
--(axis cs:77,28.4147774725275)
--(axis cs:78,28.7456208791209)
--(axis cs:79,31.0436538461538)
--(axis cs:80,32.7070714285714)
--(axis cs:81,30.4790495391705)
--(axis cs:82,30.2898128078818)
--(axis cs:83,31.9905714285714)
--(axis cs:84,29.0762167487685)
--(axis cs:85,28.7973881588999)
--(axis cs:86,31.0663225806452)
--(axis cs:87,30.4493420689655)
--(axis cs:88,30.2164509090909)
--(axis cs:89,32.7001671554252)
--(axis cs:90,31.2259499051233)
--(axis cs:91,32.2601428571429)
--(axis cs:92,31.159751195863)
--(axis cs:93,31.7477084367246)
--(axis cs:94,30.6077518610422)
--(axis cs:95,34.7555475113122)
--(axis cs:96,34.9056519607843)
--(axis cs:97,34.4650428571429)
--(axis cs:98,34.6026285714286)
--(axis cs:99,33.9117840909091)
--(axis cs:100,36.0381212121212)
--(axis cs:101,32.7920909090909)
--(axis cs:102,34.1674903846154)
--(axis cs:103,35.1981700879765)
--(axis cs:104,37.4968089591568)
--(axis cs:105,35.0162443792766)
--(axis cs:106,34.0054427849928)
--(axis cs:107,29.337202764977)
--(axis cs:108,31.3414988636364)
--(axis cs:109,30.5794696969697)
--(axis cs:110,36.8641064516129)
--(axis cs:111,41.1290604166667)
--(axis cs:112,33.6099044665012)
--(axis cs:113,32.7867488687783)
--(axis cs:114,31.76728125)
--(axis cs:115,34.2591268382353)
--(axis cs:116,37.0525827505827)
--(axis cs:117,35.9786787878788)
--(axis cs:118,32.4512119815668)
--(axis cs:119,30.5910410557185)
--(axis cs:120,31.5378770833333)
--(axis cs:121,37.0449330024814)
--(axis cs:122,30.2697428571429)
--(axis cs:123,35.3867456410256)
--(axis cs:124,34.40980125)
--(axis cs:125,33.3914821428571)
--(axis cs:126,33.1178039215686)
--(axis cs:127,30.1192471264368)
--(axis cs:128,32.379825426945)
--(axis cs:129,36.1841122580645)
--(axis cs:130,34.5725149342891)
--(axis cs:131,36.8355413105413)
--(axis cs:132,31.8540056980057)
--(axis cs:133,33.94832996633)
--(axis cs:134,32.2331075268817)
--(axis cs:135,31.8702609108159)
--(axis cs:136,31.7998793103448)
--(axis cs:137,30.7641728110599)
--(axis cs:138,30.5826327543424)
--(axis cs:139,33.16583640553)
--(axis cs:140,28.9749402628435)
--(axis cs:141,29.8686021505376)
--(axis cs:142,28.3309131513648)
--(axis cs:143,31.8170461538462)
--(axis cs:144,33.3524003795066)
--(axis cs:145,38.9895818399044)
--(axis cs:146,34.3603)
--(axis cs:147,29.6940909090909)
--(axis cs:148,28.3719103448276)
--(axis cs:149,28.4856082949309)
--(axis cs:150,27.8241314285714)
--(axis cs:151,29.0432748387097)
--(axis cs:152,32.2715806451613)
--(axis cs:153,35.7195028571429)
--(axis cs:154,35.5373741351242)
--(axis cs:155,36.8877584615385)
--(axis cs:156,37.7127851612903)
--(axis cs:157,34.1867430107527)
--(axis cs:158,27.174394265233)
--(axis cs:159,29.5793081481481)
--(axis cs:160,33.0876180645161)
--(axis cs:161,31.6817557142857)
--(axis cs:162,31.8482709359606)
--(axis cs:163,29.7940494505495)
--(axis cs:164,29.2096944444444)
--(axis cs:165,32.0207036363636)
--(axis cs:166,29.6750256410256)
--(axis cs:167,28.0858523076923)
--(axis cs:168,30.3301083743842)
--(axis cs:169,30.3827885057471)
--(axis cs:170,28.6640133333333)
--(axis cs:171,29.4646108374384)
--(axis cs:172,30.9703448275862)
--(axis cs:173,30.512176392573)
--(axis cs:174,29.2423023872679)
--(axis cs:175,32.7254666666667)
--(axis cs:176,33.207480952381)
--(axis cs:177,28.8566246153846)
--(axis cs:178,29.60202)
--(axis cs:179,30.3706466666667)
--(axis cs:180,27.99176)
--(axis cs:181,30.4742715517241)
--(axis cs:182,33.2124890282132)
--(axis cs:183,31.8921666666667)
--(axis cs:184,33.0095517241379)
--(axis cs:185,33.3446581196581)
--(axis cs:186,31.8650862068965)
--(axis cs:187,36.0174827586207)
--(axis cs:188,36.469)
--(axis cs:189,31.2615)
--(axis cs:190,31.4084641909814)
--(axis cs:191,30.3203811188811)
--(axis cs:192,31.1239276094276)
--(axis cs:193,29.7516818181818)
--(axis cs:194,30.0923681318681)
--(axis cs:195,27.9240769230769)
--(axis cs:196,35.5617564102564)
--(axis cs:197,36.1743333333333)
--(axis cs:198,35.1886640786749)
--(axis cs:199,32.267895320197)
--(axis cs:199,20.4301304347826)
--(axis cs:199,20.4301304347826)
--(axis cs:198,20.2847831578947)
--(axis cs:197,20.18104)
--(axis cs:196,20.44264)
--(axis cs:195,19.89428)
--(axis cs:194,20.9655676923077)
--(axis cs:193,20.7325752508361)
--(axis cs:192,20.9408260869565)
--(axis cs:191,21.0329347826087)
--(axis cs:190,21.0076166666667)
--(axis cs:189,20.8908538461538)
--(axis cs:188,20.8879090909091)
--(axis cs:187,20.78392)
--(axis cs:186,21.4972972027972)
--(axis cs:185,21.9895323076923)
--(axis cs:184,21.4618636363636)
--(axis cs:183,21.2715363636364)
--(axis cs:182,21.2855961538462)
--(axis cs:181,21.294735)
--(axis cs:180,21.03147)
--(axis cs:179,21.3246233333333)
--(axis cs:178,20.640995)
--(axis cs:177,21.3489752380952)
--(axis cs:176,21.2594927272727)
--(axis cs:175,22.2644606896552)
--(axis cs:174,21.3955181818182)
--(axis cs:173,20.92216)
--(axis cs:172,21.4313290909091)
--(axis cs:171,21.1979618181818)
--(axis cs:170,21.2885690909091)
--(axis cs:169,21.49474)
--(axis cs:168,21.8281089655172)
--(axis cs:167,21.6224072727273)
--(axis cs:166,21.1155411255411)
--(axis cs:165,20.8096666666667)
--(axis cs:164,21.1680915750916)
--(axis cs:163,21.4097142857143)
--(axis cs:162,21.5389675324675)
--(axis cs:161,21.623880952381)
--(axis cs:160,20.3195714285714)
--(axis cs:159,21.18925)
--(axis cs:158,20.8631181318681)
--(axis cs:157,19.7221165217391)
--(axis cs:156,20.5595450310559)
--(axis cs:155,21.6585900621118)
--(axis cs:154,21.4458076190476)
--(axis cs:153,21.9995584615385)
--(axis cs:152,22.1174587706147)
--(axis cs:151,20.909746555184)
--(axis cs:150,20.8166682769726)
--(axis cs:149,20.8698260869565)
--(axis cs:148,21.7938461538462)
--(axis cs:147,21.9914637037037)
--(axis cs:146,21.5812307692308)
--(axis cs:145,21.1277666666667)
--(axis cs:144,20.9792307692308)
--(axis cs:143,21.5301538461538)
--(axis cs:142,21.1187517482517)
--(axis cs:141,20.1812692307692)
--(axis cs:140,20.9184230769231)
--(axis cs:139,21.3848461538462)
--(axis cs:138,21.5346815384615)
--(axis cs:137,21.4185384615385)
--(axis cs:136,20.7360769230769)
--(axis cs:135,21.2833186813187)
--(axis cs:134,20.3230461538462)
--(axis cs:133,20.547)
--(axis cs:132,20.5161538461538)
--(axis cs:131,20.2021126373626)
--(axis cs:130,20.6003846153846)
--(axis cs:129,20.4427032967033)
--(axis cs:128,21.3787692307692)
--(axis cs:127,20.9238241758242)
--(axis cs:126,21.04912)
--(axis cs:125,21.39072)
--(axis cs:124,20.6433142857143)
--(axis cs:123,20.3663885714286)
--(axis cs:122,20.68568)
--(axis cs:121,20.4069010989011)
--(axis cs:120,20.1945769230769)
--(axis cs:119,20.8016428571429)
--(axis cs:118,20.4910549450549)
--(axis cs:117,20.9162564102564)
--(axis cs:116,21.0811527851459)
--(axis cs:115,21.3755185185185)
--(axis cs:114,22.6094814814815)
--(axis cs:113,21.869962962963)
--(axis cs:112,21.6874074074074)
--(axis cs:111,21.6005052910053)
--(axis cs:110,21.7218518518519)
--(axis cs:109,21.3719088319088)
--(axis cs:108,21.2984537037037)
--(axis cs:107,22.1150172413793)
--(axis cs:106,21.6041785714286)
--(axis cs:105,21.7945714285714)
--(axis cs:104,21.9368214285714)
--(axis cs:103,20.8712836161284)
--(axis cs:102,20.7071428571429)
--(axis cs:101,20.4674021164021)
--(axis cs:100,22.8744857142857)
--(axis cs:99,22.745671182266)
--(axis cs:98,22.9023901098901)
--(axis cs:97,21.9480714285714)
--(axis cs:96,22.2370985221675)
--(axis cs:95,21.7260304232804)
--(axis cs:94,21.9460714285714)
--(axis cs:93,22.4487384792627)
--(axis cs:92,22.7461785714286)
--(axis cs:91,21.4682414285714)
--(axis cs:90,22.78575)
--(axis cs:89,22.1229298941799)
--(axis cs:88,21.6844885714286)
--(axis cs:87,21.9548915343915)
--(axis cs:86,22.2011878306878)
--(axis cs:85,21.2925714285714)
--(axis cs:84,21.9164417989418)
--(axis cs:83,22.0998893906221)
--(axis cs:82,21.3138850574713)
--(axis cs:81,21.5203119047619)
--(axis cs:80,21.3486551724138)
--(axis cs:79,21.0879333333333)
--(axis cs:78,21.0005977011494)
--(axis cs:77,21.1493879310345)
--(axis cs:76,21.5940206896552)
--(axis cs:75,20.9399799777531)
--(axis cs:74,20.916362625139)
--(axis cs:73,21.5482949308756)
--(axis cs:72,22.6045772669221)
--(axis cs:71,21.7101647465438)
--(axis cs:70,22.0809568965517)
--(axis cs:69,22.0755965517241)
--(axis cs:68,22.002908045977)
--(axis cs:67,21.8613793103448)
--(axis cs:66,21.3719310344828)
--(axis cs:65,21.6968390804598)
--(axis cs:64,21.8772988505747)
--(axis cs:63,22.2468903940887)
--(axis cs:62,21.7917586206897)
--(axis cs:61,22.0433679808841)
--(axis cs:60,22.0399112903226)
--(axis cs:59,22.1704189016603)
--(axis cs:58,21.8326139112903)
--(axis cs:57,22.3707152391546)
--(axis cs:56,22.5709665948276)
--(axis cs:55,22.359601532567)
--(axis cs:54,22.2755343459223)
--(axis cs:53,21.7434330357143)
--(axis cs:52,22.5151830357143)
--(axis cs:51,22.2083891129032)
--(axis cs:50,21.9047721774194)
--(axis cs:49,22.0655198863636)
--(axis cs:48,22.36509375)
--(axis cs:47,21.999911637931)
--(axis cs:46,21.9524741935484)
--(axis cs:45,22.4239498432602)
--(axis cs:44,22.272651026393)
--(axis cs:43,22.1447206896552)
--(axis cs:42,21.4173129032258)
--(axis cs:41,21.7351903225807)
--(axis cs:40,21.7545366568915)
--(axis cs:39,21.9756478578892)
--(axis cs:38,22.0376029258098)
--(axis cs:37,22.8700890804598)
--(axis cs:36,22.8695451612903)
--(axis cs:35,22.3086129032258)
--(axis cs:34,22.0975231854839)
--(axis cs:33,22.6349878787879)
--(axis cs:32,22.2933978494624)
--(axis cs:31,21.6331236742424)
--(axis cs:30,22.1761333333333)
--(axis cs:29,22.636)
--(axis cs:28,23.0306295210166)
--(axis cs:27,22.7942064516129)
--(axis cs:26,22.1085113636364)
--(axis cs:25,22.4479289772727)
--(axis cs:24,22.2315493951613)
--(axis cs:23,22.1572709677419)
--(axis cs:22,23.3999384164223)
--(axis cs:21,23.1997741935484)
--(axis cs:20,23.7789128787879)
--(axis cs:19,22.3617272727273)
--(axis cs:18,22.196)
--(axis cs:17,21.7377419354839)
--(axis cs:16,23.2619213709677)
--(axis cs:15,21.9954715909091)
--(axis cs:14,23.0973238636364)
--(axis cs:13,22.4340675403226)
--(axis cs:12,21.9035564516129)
--(axis cs:11,22.279353219697)
--(axis cs:10,23.1492794117647)
--(axis cs:9,23.7176774193548)
--(axis cs:8,24.4649606854839)
--(axis cs:7,26.90003125)
--(axis cs:6,37.0348854166667)
--(axis cs:5,70.9272670454545)
--(axis cs:4,88.89403125)
--(axis cs:3,88.2129602272727)
--(axis cs:2,84.53853125)
--(axis cs:1,40.3491742424242)
--(axis cs:0,1)
--cycle;

\addplot [semithick, red]
table {%
0 1
1 42.1411964962121
2 93.1459417613636
3 120.385844960217
4 122.412492589558
5 103.20164144978
6 74.6655862047898
7 50.0816833823889
8 41.9808524398396
9 33.368462487781
10 29.9671832566054
11 27.6474319643987
12 26.3511289233142
13 26.7208253080925
14 27.2725128233661
15 26.473645690844
16 27.1601194822712
17 25.4851620663649
18 25.6828916874851
19 25.6952072221264
20 25.766742623083
21 26.9523206669141
22 27.1475170978215
23 26.9968404514445
24 26.2554186821026
25 25.7798546176902
26 25.9908383042183
27 26.8346068289889
28 26.6947289772214
29 27.3054772505997
30 27.2780501140522
31 25.5759498039832
32 25.4222788288934
33 25.6455150162993
34 25.4987664782756
35 25.7106946885039
36 25.852860591272
37 25.3073584453647
38 26.2181666035997
39 26.8740678105348
40 26.609745279656
41 26.7371352690999
42 26.3374136047168
43 26.328995544898
44 25.9973741510612
45 27.4398555936904
46 26.4782925666828
47 27.1607099060875
48 28.0320910517017
49 27.4169884097491
50 25.8723195833708
51 24.9549994070994
52 25.1321734286091
53 26.6971316112904
54 27.552833645628
55 27.9012458195501
56 27.2804734509468
57 27.8999298850537
58 26.1971798714413
59 26.566100028524
60 25.8900986345264
61 26.6439079272068
62 26.0494614192196
63 25.641345953149
64 25.698143034758
65 26.2439588811608
66 26.0747357897088
67 26.5069341343261
68 25.3373401782028
69 26.6565045464422
70 26.0679054987915
71 26.1313166835398
72 25.6989572589309
73 25.4446388685129
74 27.1182580596358
75 25.4871189104194
76 25.3191988835927
77 24.5537790261575
78 25.1019701716932
79 25.3236256533385
80 26.5715293399344
81 25.2898075259852
82 25.3157171509854
83 25.8090050011095
84 24.9983844365026
85 24.6203419101722
86 26.0583825508647
87 25.8276426169775
88 26.0180591754418
89 26.5536524583966
90 27.178944342936
91 25.6984633333782
92 27.3567411811329
93 26.8587594864173
94 26.9777603203461
95 27.3924393726813
96 28.1110060103391
97 28.3113878558333
98 27.9298783713597
99 27.0177490159922
100 27.5776585855158
101 27.2337202975954
102 25.9825701535769
103 26.3131763707068
104 27.0915567728957
105 27.7164323495182
106 26.2139183476126
107 25.0405171018219
108 25.2684413588221
109 25.7834008430711
110 26.7052695535507
111 27.606023006975
112 27.0800730625155
113 26.6690387520459
114 27.5386910822215
115 27.2931084235915
116 27.4070562555511
117 27.2706339267104
118 26.5307500160703
119 25.3842363934391
120 25.8687298448791
121 27.02127327651
122 26.9099481027752
123 26.695225283602
124 26.222347786568
125 26.9130785222878
126 25.6848985185384
127 25.1721146599919
128 26.0202852361748
129 27.3187667462882
130 26.4035934298009
131 25.923874728904
132 26.4675857109271
133 26.5600887216933
134 25.9228160636213
135 26.4128097661444
136 25.8234324072497
137 25.3547669775597
138 24.7297485676336
139 25.4035796383477
140 25.1247940422035
141 25.5479913282041
142 24.6661379241873
143 25.4375558974798
144 26.3784619577658
145 27.1266446146815
146 26.7854071376114
147 24.8278827068408
148 24.5310658280355
149 24.0705102184427
150 23.865659675426
151 24.9735044747743
152 25.9142856015722
153 26.9238370131886
154 28.2122512220215
155 28.2196562340432
156 27.2101558268407
157 25.4970322690132
158 24.0333191286775
159 24.8947206230107
160 25.3200236921094
161 25.9747334214165
162 26.2044240961488
163 26.0954126068536
164 25.8288586674987
165 25.3356937092904
166 24.9183637039078
167 25.2547463862766
168 24.9886007162569
169 25.2746108649333
170 24.742037972768
171 25.6042730427236
172 25.8382751269707
173 25.420007871273
174 25.5848913814985
175 26.521139138384
176 27.4370472885512
177 24.4750449127405
178 24.7207999982744
179 25.281050919065
180 25.3609233560182
181 25.6391426551035
182 25.9907702311801
183 26.3221120197236
184 26.1477251353436
185 26.8175032241992
186 27.068939379436
187 25.8053319527025
188 26.1029378939037
189 26.2312288658021
190 24.7709361076057
191 24.6073828900876
192 25.5408481068547
193 25.1719064017429
194 25.3182994034009
195 24.5974859081435
196 26.8075507741723
197 26.9899364315883
198 26.5439618344182
199 26.2486504479641
};


\end{axis}

\end{tikzpicture}

==> Images/policy_tree_example.tex <==
\tikzset{every tree node/.style={minimum width=1.5em,draw,circle},
         blank/.style={draw=none},
         edge from parent/.style=
         {draw,edge from parent path={(\tikzparentnode) -- (\tikzchildnode)}},
         level distance=1.2cm, level 1/.style={sibling distance=10mm},level 2/.style={sibling distance=5mm}, level 3/.style={sibling distance=5mm}}
\begin{tikzpicture}
\Tree
[.\node[label={(0,0)}]{}; 
    [. \node[label={(0,2)}]{};
    [ .\node[label={(0,4)}]{};
    \edge[dashed];\node[draw=none]{};
    \edge[dashed];\node[draw=none]{};
    ]
    [. \node[label={(2,4)}]{};
    \edge[dashed];\node[draw=none]{};
    \edge[dashed];\node[draw=none]{};
    ]
    ]
    [.\node[label={{(1,2)}}]{};
    [. \node[label={(1,4)}]{};
    \edge[dashed]; \node[draw=none]{};
    \edge[dashed]; \node[draw=none]{};
    ]
    [.\node[label={(3,4)}]{};
    \edge[dashed]; \node[draw=none]{};
    \edge[dashed]; \node[draw=none]{};
    ]
    ]
]
\end{tikzpicture}


==> Images/pruning_tree.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}
\begin{axis}[
width={\columnwidth}, height={5cm},
legend columns=2, 
legend cell align={left},
legend style={fill opacity=0.6, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\nint$},
xmajorgrids,
xmin=0.55, xmax=32.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\Bar{\Delta}_{u}$},
ylabel style={yshift=-0.8em},
ymajorgrids,
ymin=1, ymax=120,
ytick style={color=black}
]
\addplot [semithick, PlotColor1, mark=*, mark size=1.5pt]
table {%
2 1.5
3 2.16666666666667
4 3.25
5 5.1
6 8.33333333333333
7 10.6428571428571
8 10.875
9 12.3888888888889
10 13.6
11 12.9545454545455
12 12.9166666666667
13 13.8076923076923
14 14.5714285714286
15 14.4333333333333
16 15.0625
17 15.6176470588235
18 14.9444444444444
19 14.5
20 14.4
21 14.8809523809524
22 15.3181818181818
23 15.195652173913
24 15.5833333333333
25 15.94
26 15.5769230769231
27 15.462962962963
28 15.7857142857143
29 16.0862068965517
30 15.9666666666667
31 16.241935483871
};
\addlegendentry{J=5}
\addplot [semithick, PlotColor2, mark=+, mark size=1.5pt]
table {%
2 1.5
3 2.16666666666667
4 3.25
5 5.1
6 8.33333333333333
7 14.0714285714286
8 18.375
9 19.0555555555556
10 22
11 24.4090909090909
12 23.4166666666667
13 23.5
14 25.2857142857143
15 26.8333333333333
16 26.6875
17 27.9705882352941
18 29.1111111111111
19 27.9210526315789
20 27.15
21 27.0238095238095
22 28
23 28.8913043478261
24 28.7083333333333
25 29.5
26 30.2307692307692
27 29.5740740740741
28 29.3928571428571
29 30.051724137931
30 30.6666666666667
31 30.4677419354839
};
\addlegendentry{J=6}
\addplot [semithick, PlotColor3, mark=triangle, mark size=1.5pt]
table {%
2 1.5
3 2.16666666666667
4 3.25
5 5.1
6 8.33333333333333
7 14.0714285714286
8 24.375
9 32.3888888888889
10 34
11 39.6818181818182
12 44.4166666666667
13 42.8846153846154
14 43.2857142857143
15 46.8333333333333
16 49.9375
17 49.8529411764706
18 52.4444444444444
19 54.7631578947368
20 52.65
21 51.3095238095238
22 51.1818181818182
23 53.1521739130435
24 54.9583333333333
25 54.7
26 56.3076923076923
27 57.7962962962963
28 56.6071428571429
29 56.3275862068966
30 57.6666666666667
31 58.9193548387097
};
\addlegendentry{J=7}
\addplot [semithick, PlotColor4, mark=diamond, mark size=3pt]
table {%
2 1.5
3 2.16666666666667
4 3.25
5 5.1
6 8.33333333333333
7 14.0714285714286
8 24.375
9 43.0555555555556
10 77.2
11 140.045454545455
12 140.045454545455
13 140.038461538462
14 140.142857142857
15 140.83333333333
16 140.4375
17 140.02941176471
18 140.1111111111
19 140.0263157895
20 140.05
21 140.7380952381
22 140.090909091
23 140.02173913
24 140.458333333
25 140.42
26 140.07692308
27 140.68518519
28 140.89285714
29 140.0172414
30 140.0666667
31 140.016129
};
\addlegendentry{$J\geq\nint-1$}
\addplot [semithick, PlotColor5, mark=square, mark size=1.5pt]
table {%
2 1.5
3 2.16666666666667
4 2.5
5 3.3
6 3.83333333333333
7 4.21428571428571
8 4.5
9 5.38888888888889
10 6.1
11 6.68181818181818
12 7.16666666666667
13 7.57692307692308
14 7.92857142857143
15 8.23333333333333
16 8.5
17 9.44117647058824
18 10.2777777777778
19 11.0263157894737
20 11.7
21 12.3095238095238
22 12.8636363636364
23 13.3695652173913
24 13.8333333333333
25 14.26
26 14.6538461538462
27 15.0185185185185
28 15.3571428571429
29 15.6724137931034
30 15.9666666666667
31 16.241935483871
};
\addlegendentry{$J=\ceil{\log_{2}\nint}$}
\end{axis}

\end{tikzpicture}

==> Images/resettling_time.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.843137254901961,0.0980392156862745,0.109803921568627}
\definecolor{color1}{rgb}{0.172549019607843,0.482352941176471,0.713725490196078}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.03,0.97)}, anchor=north west},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={n},
xmin=-2, xmax=6,
xtick style={color=black},
xtick={0,2,4},
xticklabels={8,13,18},
y grid style={white!69.0196078431373!black},
ylabel={Resettling Time},
ymin=120, ymax=1000,
ytick style={color=black}
]
\addplot [PlotColor1]
table {%
-0.7 200
-0.1 200
-0.1 500
-0.7 500
-0.7 200
};\addlegendentry{Arrival}
\addplot [PlotColor1, forget plot]
table {%
-0.4 200
-0.4 200
};
\addplot [PlotColor1, forget plot]
table {%
-0.4 500
-0.4 600
};
\addplot [PlotColor1, forget plot]
table {%
-0.55 200
-0.25 200
};
\addplot [PlotColor1, forget plot]
table {%
-0.55 600
-0.25 600
};
\addplot [PlotColor1, forget plot]
table {%
1.3 275
1.9 275
1.9 525
1.3 525
1.3 275
};
\addplot [PlotColor1, forget plot]
table {%
1.6 275
1.6 200
};
\addplot [PlotColor1, forget plot]
table {%
1.6 525
1.6 700
};
\addplot [PlotColor1, forget plot]
table {%
1.45 200
1.75 200
};
\addplot [PlotColor1, forget plot]
table {%
1.45 700
1.75 700
};
\addplot [PlotColor1, forget plot]
table {%
3.3 300
3.9 300
3.9 600
3.3 600
3.3 300
};
\addplot [PlotColor1, forget plot]
table {%
3.6 300
3.6 200
};
\addplot [PlotColor1, forget plot]
table {%
3.6 600
3.6 700
};
\addplot [PlotColor1, forget plot]
table {%
3.45 200
3.75 200
};
\addplot [PlotColor1, forget plot]
table {%
3.45 700
3.75 700
};
\addplot [PlotColor2]
table {%
0.1 200
0.7 200
0.7 500
0.1 500
0.1 200
};\addlegendentry{Arrivals}
\addplot [PlotColor2, forget plot]
table {%
0.4 200
0.4 200
};
\addplot [PlotColor2, forget plot]
table {%
0.4 500
0.4 500
};
\addplot [PlotColor2, forget plot]
table {%
0.25 200
0.55 200
};
\addplot [PlotColor2, forget plot]
table {%
0.25 500
0.55 500
};
\addplot [PlotColor2, forget plot]
table {%
2.1 400
2.7 400
2.7 525
2.1 525
2.1 400
};
\addplot [PlotColor2, forget plot]
table {%
2.4 400
2.4 300
};
\addplot [PlotColor2, forget plot]
table {%
2.4 525
2.4 600
};
\addplot [PlotColor2, forget plot]
table {%
2.25 300
2.55 300
};
\addplot [PlotColor2, forget plot]
table {%
2.25 600
2.55 600
};
\addplot [PlotColor2, forget plot]
table {%
4.1 375
4.7 375
4.7 750
4.1 750
4.1 375
};
\addplot [PlotColor2, forget plot]
table {%
4.4 375
4.4 200
};
\addplot [PlotColor2, forget plot]
table {%
4.4 750
4.4 900
};
\addplot [PlotColor2, forget plot]
table {%
4.25 200
4.55 200
};
\addplot [PlotColor2, forget plot]
table {%
4.25 900
4.55 900
};
\addplot [PlotColor1, forget plot]
table {%
-0.7 300
-0.1 300
};
\addplot [PlotColor1, forget plot]
table {%
1.3 300
1.9 300
};
\addplot [PlotColor1, forget plot]
table {%
3.3 400
3.9 400
};
\addplot [PlotColor2, forget plot]
table {%
0.1 200
0.7 200
};
\addplot [PlotColor2, forget plot]
table {%
2.1 500
2.7 500
};
\addplot [PlotColor2, forget plot]
table {%
4.1 500
4.7 500
};

\end{axis}

\end{tikzpicture}

==> Images/resettling_time_1.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{HTML}{00A6FF}
\definecolor{color1}{HTML}{D900FF}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.03,0.97)}, anchor=north west},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={n},
xmin=-2, xmax=8,
xtick style={color=black},
xtick={0,2,4,6},
xticklabels={8,13,18,23},
y grid style={white!69.0196078431373!black},
ylabel={Resettling Time},
ymin=90, ymax=260,
ytick style={color=black}
]
\addplot [color0]
table {%
-0.7 100
-0.1 100
-0.1 121.5
-0.7 121.5
-0.7 100
};
\addplot [color0, forget plot]
table {%
-0.4 100
-0.4 100
};
\addplot [color0, forget plot]
table {%
-0.4 121.5
-0.4 128
};
\addplot [color0, forget plot]
table {%
-0.55 100
-0.25 100
};
\addplot [color0, forget plot]
table {%
-0.55 128
-0.25 128
};
\addplot [color0, forget plot]
table {%
1.3 100
1.9 100
1.9 156
1.3 156
1.3 100
};
\addplot [color0, forget plot]
table {%
1.6 100
1.6 100
};
\addplot [color0, forget plot]
table {%
1.6 156
1.6 227
};
\addplot [color0, forget plot]
table {%
1.45 100
1.75 100
};
\addplot [color0, forget plot]
table {%
1.45 227
1.75 227
};
\addplot [color0, forget plot]
table {%
3.3 100
3.9 100
3.9 131
3.3 131
3.3 100
};
\addplot [color0, forget plot]
table {%
3.6 100
3.6 100
};
\addplot [color0, forget plot]
table {%
3.6 131
3.6 170
};
\addplot [color0, forget plot]
table {%
3.45 100
3.75 100
};
\addplot [color0, forget plot]
table {%
3.45 170
3.75 170
};
\addplot [color0, forget plot]
table {%
5.3 114.25
5.9 114.25
5.9 144.5
5.3 144.5
5.3 114.25
};
\addplot [color0, forget plot]
table {%
5.6 114.25
5.6 100
};
\addplot [color0, forget plot]
table {%
5.6 144.5
5.6 211
};
\addplot [color0, forget plot]
table {%
5.45 100
5.75 100
};
\addplot [color0, forget plot]
table {%
5.45 211
5.75 211
};
\addplot [color1, forget plot]
table {%
0.1 100
0.7 100
0.7 100
0.1 100
0.1 100
};
\addplot [color1, forget plot]
table {%
0.4 100
0.4 100
};
\addplot [color1, forget plot]
table {%
0.4 100
0.4 100
};
\addplot [color1, forget plot]
table {%
0.25 100
0.55 100
};
\addplot [color1, forget plot]
table {%
0.25 100
0.55 100
};
\addplot [color1, forget plot]
table {%
2.1 100
2.7 100
2.7 105.5
2.1 105.5
2.1 100
};
\addplot [color1, forget plot]
table {%
2.4 100
2.4 100
};
\addplot [color1, forget plot]
table {%
2.4 105.5
2.4 113
};
\addplot [color1, forget plot]
table {%
2.25 100
2.55 100
};
\addplot [color1, forget plot]
table {%
2.25 113
2.55 113
};
\addplot [color1, forget plot]
table {%
4.1 100
4.7 100
4.7 142.75
4.1 142.75
4.1 100
};
\addplot [color1]
table {%
4.4 100
4.4 100
};\addlegendentry{Departure}
\addplot [color1, forget plot]
table {%
4.4 142.75
4.4 162
};
\addplot [color1, forget plot]
table {%
4.25 100
4.55 100
};
\addplot [color1, forget plot]
table {%
4.25 162
4.55 162
};
\addplot [color1, forget plot]
table {%
6.1 100
6.7 100
6.7 114.5
6.1 114.5
6.1 100
};
\addplot [color1, forget plot]
table {%
6.4 100
6.4 100
};
\addplot [color1, forget plot]
table {%
6.4 114.5
6.4 133
};
\addplot [color1, forget plot]
table {%
6.25 100
6.55 100
};
\addplot [color1, forget plot]
table {%
6.25 133
6.55 133
};
\addplot [color0, forget plot]
table {%
-0.7 100.5
-0.1 100.5
};
\addplot [color0, forget plot]
table {%
1.3 113
1.9 113
};
\addplot [color0, forget plot]
table {%
3.3 110.5
3.9 110.5
};
\addplot [color0, forget plot]
table {%
5.3 122
5.9 122
};
\addplot [color1, forget plot]
table {%
0.1 100
0.7 100
};
\addplot [color1, forget plot]
table {%
2.1 100
2.7 100
};
\addplot [color1, forget plot]
table {%
4.1 104.5
4.7 104.5
};
\addplot [color1, forget plot]
table {%
6.1 100
6.7 100
};
\end{axis}

\end{tikzpicture}

==> Images/resettling_time_full.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color1}{HTML}{00A6FF}
\definecolor{color0}{HTML}{D900FF}

\begin{axis}[
width={\columnwidth}, height={5cm},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\nint$},
xmin=-2, xmax=8,
xtick style={color=black},
xtick={0,2,4,6},
xticklabels={13,18,23,28},
y grid style={white!69.0196078431373!black},
ylabel={Resettling Time},
ymin=50.1, ymax=1147.9,
ytick style={color=black},
ytick={100,300,500,700,900,1100},
ymajorgrids,
]
\addplot [color0, forget plot]
table {%
-0.7 100
-0.1 100
-0.1 125
-0.7 125
-0.7 100
};
\addplot [color0, forget plot]
table {%
-0.4 100
-0.4 100
};
\addplot [color0, forget plot]
table {%
-0.4 125
-0.4 145
};
\addplot [color0, forget plot]
table {%
-0.55 100
-0.25 100
};
\addplot [color0, forget plot]
table {%
-0.55 145
-0.25 145
};
\addplot [color0, forget plot]
table {%
1.3 100
1.9 100
1.9 214.75
1.3 214.75
1.3 100
};
\addplot [color0, forget plot]
table {%
1.6 100
1.6 100
};
\addplot [color0, forget plot]
table {%
1.6 214.75
1.6 347
};
\addplot [color0, forget plot]
table {%
1.45 100
1.75 100
};
\addplot [color0, forget plot]
table {%
1.45 347
1.75 347
};
\addplot [color0, forget plot]
table {%
3.3 100
3.9 100
3.9 240.75
3.3 240.75
3.3 100
};
\addplot [color0, forget plot]
table {%
3.6 100
3.6 100
};
\addplot [color0, forget plot]
table {%
3.6 240.75
3.6 450
};
\addplot [color0, forget plot]
table {%
3.45 100
3.75 100
};
\addplot [color0, forget plot]
table {%
3.45 450
3.75 450
};
\addplot [color0, forget plot]
table {%
5.3 152.75
5.9 152.75
5.9 549.75
5.3 549.75
5.3 152.75
};
\addplot [color0, forget plot]
table {%
5.6 152.75
5.6 100
};
\addplot [color0, forget plot]
table {%
5.6 549.75
5.6 1098
};
\addplot [color0, forget plot]
table {%
5.45 100
5.75 100
};
\addplot [color0, forget plot]
table {%
5.45 1098
5.75 1098
};
\addplot [color1, forget plot]
table {%
0.1 100
0.7 100
0.7 105
0.1 105
0.1 100
};
\addplot [color1, forget plot]
table {%
0.4 100
0.4 100
};
\addplot [color1, forget plot]
table {%
0.4 105
0.4 112
};
\addplot [color1, forget plot]
table {%
0.25 100
0.55 100
};
\addplot [color1, forget plot]
table {%
0.25 112
0.55 112
};
\addplot [color1, forget plot]
table {%
2.1 100
2.7 100
2.7 129.5
2.1 129.5
2.1 100
};
\addplot [color1, forget plot]
table {%
2.4 100
2.4 100
};
\addplot [color1, forget plot]
table {%
2.4 129.5
2.4 173
};
\addplot [color1, forget plot]
table {%
2.25 100
2.55 100
};
\addplot [color1, forget plot]
table {%
2.25 173
2.55 173
};
\addplot [color1, forget plot]
table {%
4.1 100
4.7 100
4.7 122
4.1 122
4.1 100
};
\addplot [color1, forget plot]
table {%
4.4 100
4.4 100
};
\addplot [color1, forget plot]
table {%
4.4 122
4.4 148
};
\addplot [color1, forget plot]
table {%
4.25 100
4.55 100
};
\addplot [color1, forget plot]
table {%
4.25 148
4.55 148
};
\addplot [color1, forget plot]
table {%
6.1 100
6.7 100
6.7 178.75
6.1 178.75
6.1 100
};
\addplot [color1, forget plot]
table {%
6.4 100
6.4 100
};
\addplot [color1, forget plot]
table {%
6.4 178.75
6.4 291
};
\addplot [color1, forget plot]
table {%
6.25 100
6.55 100
};
\addplot [color1, forget plot]
table {%
6.25 291
6.55 291
};
\addplot [color0, forget plot]
table {%
-0.7 100
-0.1 100
};
\addplot [color0, forget plot]
table {%
1.3 127
1.9 127
};\label{p3}
\addplot [color0, forget plot]
table {%
3.3 139
3.9 139
};
\addplot [color0, forget plot]
table {%
5.3 296.5
5.9 296.5
};
\addplot [color1, forget plot]
table {%
0.1 100
0.7 100
};
\addplot [color1, forget plot]
table {%
2.1 100
2.7 100
};
\addplot [color1, forget plot]
table {%
4.1 100
4.7 100
};
\addplot [color1, forget plot]
table {%
6.1 112
6.7 112
};\label{p4}
\node [draw,fill=white!20] at (rel axis cs: 0.2,0.83) {\shortstack[l]{
\ref{p3} Arrival\\
\ref{p4} Departure}};
\end{axis}

\end{tikzpicture}

==> Images/settled_tree_5.tex <==
\tikzset{every tree node/.style={minimum width=1.5em,draw,circle},
         blank/.style={draw=none},
         edge from parent/.style=
         {draw,edge from parent path={(\tikzparentnode) -- (\tikzchildnode)}},
         level distance=0.9cm, level 1/.style={sibling distance=10mm},level 2/.style={sibling distance=5mm}, level 3/.style={sibling distance=5mm}}
\begin{tikzpicture}
\Tree
[.\node[label={(0,0)}]{}; 
    [. \node[label={(0,2)}]{};
    [ .\node[label={(0,4)}, fill=PlotColor2!40]{\small{1}};
    ]
    [. \node[label={(2,4)}]{};
    \edge[];\node[label={(2,8)}, fill=PlotColor1!40]{\small{4}};
    \edge[];\node[label={(6,8)}, fill=PlotColor3!40]{\small{5}};
    ]
    ]
    [.\node[label={{(1,2)}}]{};
    [. \node[label={(1,4)}, fill=PlotColor4!40]{\small{2}};
    ]
    [.\node[label={(3,4)}, fill=PlotColor5!40]{\small{3}};
    ]
    ]
]
\end{tikzpicture}
\vspace{0.70cm}


==> Images/tx_pattern.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}
\begin{axis}[
width={\columnwidth}, height={4.5cm},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xtick={0,5,10,15,20},
xticklabels={$t_{s}+0$,$t_{s}+5$,$t_{s}+10$,$t_{s}+15$,$t_{s}+20$},
xmajorgrids,
xmin=-1, xmax=21,
xtick style={color=black},
xlabel={$t$},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0.65, ymax=8.35,
ylabel={$\Delta_i$},
ylabel style={yshift=-2em},
ytick style={color=black},
ytick={1,2,4,8},
]
\addplot [semithick, PlotColor2]
table {%
0 1
1 2
2 3
3 4
4 1
5 2
6 3
7 4
8 1
9 2
10 3
11 4
12 1
13 2
14 3
15 4
16 1
17 2
18 3
19 4
20 1
};
\addlegendentry{$i$=1}
\addplot [semithick, PlotColor1]
table {%
0 3
1 4
2 5
3 6
4 7
5 8
6 1
7 2
8 3
9 4
10 5
11 6
12 7
13 8
14 1
15 2
16 3
17 4
18 5
19 6
20 7
};
\addlegendentry{$i$=4}
\addplot [semithick, PlotColor3]
table {%
0 7
1 8
2 1
3 2
4 3
5 4
6 5
7 6
8 7
9 8
10 1
11 2
12 3
13 4
14 5
15 6
16 7
17 8
18 1
19 2
20 3
};
\addlegendentry{$i$=5}
\addplot [semithick, PlotColor4]
table {%
0 2
1 3
2 4
3 1
4 2
5 3
6 4
7 1
8 2
9 3
10 4
11 1
12 2
13 3
14 4
15 1
16 2
17 3
18 4
19 1
20 2
};
\addlegendentry{$i$=2}
\addplot [semithick, PlotColor5]
table {%
0 4
1 1
2 2
3 3
4 4
5 1
6 2
7 3
8 4
9 1
10 2
11 3
12 4
13 1
14 2
15 3
16 4
17 1
18 2
19 3
20 4
};
\addlegendentry{$i$=3}
\end{axis}

\end{tikzpicture}

